RIS-Assisted NOMA with Partial CSI and Mutual Coupling: A Machine Learning Approach

Non-orthogonal multiple access (NOMA) is a promising multiple access technique. Its performance depends strongly on the wireless channel property, which can be enhanced by reconfigurable intelligent surfaces (RISs). In this paper, we jointly optimize base station (BS) precoding and RIS configuration with unsupervised machine learning (ML), which looks for the optimal solution autonomously. In particular, we propose a dedicated neural network (NN) architecture RISnet inspired by domain knowledge in communication. Compared to state-of-the-art, the proposed approach combines analytical optimal BS precoding and ML-enabled RIS, has a high scalability to control more than 1000 RIS elements, has a low requirement for channel state information (CSI) in input, and addresses the mutual coupling between RIS elements. Beyond the considered problem, this work is an early contribution to domain knowledge enabled ML, which exploit the domain expertise of communication systems to design better approaches than general ML methods.

==> figs/expansion.tex <==
    \begin{tikzpicture}
\tikzstyle{block} = [rectangle, rounded corners, text width=2cm, text centered, draw=black]
    
\node (feature) [block] {$\mathbf{f}_5$};
\node (filter1) [block, right of=feature, xshift=2cm, yshift=2.4cm] {Info. proc. 1};
\node (filter2) [block, below of=filter1, yshift=.4cm] {Info. proc. 2};
\node (filter3) [block, below of=filter2, yshift=.4cm] {Info. proc. 3};
\node (filter4) [block, below of=filter3, yshift=.4cm] {Info. proc. 4};
\node (filter5) [block, below of=filter4, yshift=.4cm] {Info. proc. 5};
\node (filter6) [block, below of=filter5, yshift=.4cm] {Info. proc. 6};
\node (filter7) [block, below of=filter6, yshift=.4cm] {Info. proc. 7};
\node (filter8) [block, below of=filter7, yshift=.4cm] {Info. proc. 8};
\node (filter9) [block, below of=filter8, yshift=.4cm] {Info. proc. 9};

\fill[blue!20!white, xshift=7cm, yshift=-1.5cm] (0, 0) rectangle (1, 1);
\fill[green!20!white, xshift=7cm, yshift=-1.5cm] (0, 1) rectangle (1, 2);
\fill[blue!20!white, xshift=7cm, yshift=-1.5cm] (0, 2) rectangle (1, 3);
\fill[green!20!white, xshift=7cm, yshift=-1.5cm] (1, 0) rectangle (2, 1);
\fill[blue!20!white, xshift=7cm, yshift=-1.5cm] (1, 1) rectangle (2, 2);
\fill[green!20!white, xshift=7cm, yshift=-1.5cm] (1, 2) rectangle (2, 3);
\fill[blue!20!white, xshift=7cm, yshift=-1.5cm] (2, 0) rectangle (3, 1);
\fill[green!20!white, xshift=7cm, yshift=-1.5cm] (2, 1) rectangle (3, 2);
\fill[blue!20!white, xshift=7cm, yshift=-1.5cm] (2, 2) rectangle (3, 3);

\draw[step=1cm, yshift=.5cm] (7,-2) grid (10, 1);

\draw[-to] (feature.east) -- (filter1.west);
\draw[-to] (feature.east) -- (filter2.west);
\draw[-to] (feature.east) -- (filter3.west);
\draw[-to] (feature.east) -- (filter4.west);
\draw[-to] (feature.east) -- (filter5.west);
\draw[-to] (feature.east) -- (filter6.west);
\draw[-to] (feature.east) -- (filter7.west);
\draw[-to] (feature.east) -- (filter8.west);
\draw[-to] (feature.east) -- (filter9.west);

\draw[-to] (filter1.east) -| (7.5, 1.2);
\draw[-to] (filter2.east) -| (8.5, 1.2);
\draw[-to] (filter3.east) -- (9.5, 1.2);
\draw[-to] (filter4.east) -| (7.5, 0.2);
\draw[-to] (filter5.east) -- (8.4, 0);
\draw[-to] (filter6.east) -| (9.5, -0.2);
\draw[-to] (filter7.east) -- (7.5, -1.2);
\draw[-to] (filter8.east) -| (8.5, -1.2);
\draw[-to] (filter9.east) -| (9.5, -1.2);

\node at (7.5, 1) {1};
\node at (8.5, 1) {2};
\node at (9.5, 1) {3};
\node at (7.5, 0) {4};
\node at (8.5, 0) {5};
\node at (9.5, 0) {6};
\node at (7.5, -1) {7};
\node at (8.5, -1) {8};
\node at (9.5, -1) {9};
\end{tikzpicture}

==> figs/layer1_noma.tex <==
\begin{tikzpicture}
\tikzstyle{layer} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm, align=center, text centered, draw=black]

\draw[thick] (0, 0) grid +(4, 2);

\node[font=\LARGE] at (2, -.5) {RIS Element};
\node[font=\LARGE] at (-2.25, 1.5) {Feature of user~1};
\node[font=\LARGE] at (-2.25, .5) {Feature of user~2};

\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(-4.25,-1) -- (4.25,-1) node[midway, yshift=-.7cm, font=\LARGE]{Input tensor};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(4.75,-1) -- (7.5,-1) node[midway, yshift=-.7cm, font=\LARGE]{Info. proc.};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(8,-1) -- (15.1,-1) node[midway, yshift=-.7cm, font=\LARGE]{Output tensor};

\node[draw,thick,rounded corners,rotate=90,inner sep=0em,minimum width=2cm,minimum height=1.5cm] (filters) at (6., 1) {};
\node (layer1) [xshift=6cm, yshift=1.5cm,font=\LARGE] {\texttt{c}};
\node (layer2) [below of=layer1, yshift=0cm,font=\LARGE] {\texttt{a}};
\draw [->,thick] (layer1.east) -- (7.75, 1.5);
\draw [->,thick] (layer2.east) -- (7.75, 0.5);
\draw [->,thick] (4.25, 1) -- ++ (.95, 0);

\draw[thick] (11, 0) grid +(4, 2);
\node[font=\LARGE] at (13, -.5) {RIS Element};
\node[font=\LARGE] at (9.5, 1.5) {Feature \texttt{c}};
\node[font=\LARGE] at (9.5, .5) {Feature \texttt{a}};
\end{tikzpicture}

==> figs/layer2_noma.tex <==
\begin{tikzpicture}
\tikzstyle{layer} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm, align=center, text centered, draw=black]

\draw[thick] (0, 0) grid +(4, 2);

\node[font=\LARGE] at (2, -.5) {RIS Element};
\node[font=\LARGE] at (-1.5, 1.5) {Feature \texttt{c}};
\node[font=\LARGE] at (-1.5, .5) {Feature \texttt{a}};

\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(-3,-1) -- (4.25,-1) node[midway, yshift=-.7cm, font=\LARGE]{Input tensor};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(4.75,-1) -- (7.5,-1) node[midway, yshift=-.7cm, font=\LARGE]{Info. proc.};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(8,-1) -- (15.1,-1) node[midway, yshift=-.7cm, font=\LARGE]{Output tensor};

\node[draw,thick,rounded corners,rotate=90,inner sep=0em,minimum width=2cm,minimum height=1.5cm] (filters) at (6., 1) {};
\node (layer1) [xshift=6cm, yshift=1.5cm,font=\LARGE] {\texttt{c}};
\node (layer2) [below of=layer1, yshift=0cm,font=\LARGE] {\texttt{a}};
\draw [->,thick] (layer1.east) -- (7.75, 1.5);
\draw [->,thick] (layer2.east) -- (7.75, 0.5);
\draw [->,thick] (4.25, 1) -- ++ (.95, 0);

\draw[thick] (11, 0) grid +(4, 2);
\node[font=\LARGE] at (13, -.5) {RIS Element};
\node[font=\LARGE] at (9.5, 1.5) {Feature \texttt{c}};
\node[font=\LARGE] at (9.5, .5) {Feature \texttt{a}};
\end{tikzpicture}

==> figs/layer3_noma.tex <==
\begin{tikzpicture}
\tikzstyle{layer} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm, align=center, text centered, draw=black]

\draw[thick] (0, 0) grid +(4, 2);

\node[font=\LARGE] at (2, -.5) {RIS Element};
\node[font=\LARGE] at (-1.5, 1.5) {Feature \texttt{c}};
\node[font=\LARGE] at (-1.5, .5) {Feature \texttt{a}};

\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(-2.75,-1) -- (4.5,-1) node[midway, yshift=-.7cm, font=\LARGE]{Input tensor};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(4.75,-1) -- (9.25,-1) node[midway, yshift=-.7cm, font=\LARGE]{Info. proc.};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(9.5,-1) -- (16.1,-1) node[midway, yshift=-.7cm, font=\LARGE]{Output tensor};

\node (layer1) [draw,rectangle,rounded corners,thick,inner sep=.25cm,font=\LARGE, align=left,anchor=west] at (5.5, 1) {Information\\Processing};
%\draw[thick,rounded corners] (5.5, 0) rectangle (9, 2);
% \node (layer2) [below of=layer1, yshift=0cm,font=\LARGE] {\texttt{a}};
\draw [->,thick] (layer1.east) -- (10, 1);
% \draw [->] (layer2.east) -- (9, 0.5);
\draw [->,thick] (4.5, 1) -- (layer1.west);


% \draw[thick] (13, 0) grid +(4, 2);
% \node[font=\LARGE] at (15, -.5) {RIS Element};
% \node[font=\LARGE] at (11.5, 1.5) {Feature \texttt{c}};
% \node[font=\LARGE] at (11.5, .5) {Feature \texttt{a}};

\begin{scope}[yshift=-.5cm]
    
% \draw [->] (layer1.east) -- (9, 1.2);
% \draw [->] (layer2.east) -- (9, 0.5);
% \draw [->] (4.7, 1.5) -- ++ (1, 0);

\draw (12, 1) grid +(4, 1);
\node[font=\LARGE] at (14, 0) {RIS element};
\node[font=\LARGE, text width=2cm] at (11.2, 1.5) {Phase shifts};
\end{scope}

\end{tikzpicture}

==> figs/noma_0_mutual_coupling_power.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-53.95, xmax=1154.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Transmit power (W)},
ymajorgrids,
ymin=-.1, ymax=10,
ytick style={color=black},
width=.9\linewidth,
height=.4\linewidth,
ylabel near ticks,
x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
]
\addplot [semithick, steelblue31119180]
table {%
1 316.434448242188
2 345.467193603516
3 452.126800537109
4 363.504821777344
5 168.273559570312
6 262.397033691406
7 215.46794128418
8 162.346633911133
10 116.431869506836
11 87.8879089355469
12 74.3142700195312
14 66.9925079345703
15 74.4840774536133
16 59.9897422790527
17 58.7710647583008
18 56.2842864990234
19 58.1416702270508
20 56.6340026855469
21 48.6319274902344
22 51.22900390625
23 49.3127784729004
24 63.7565460205078
26 46.226734161377
27 53.5231399536133
28 46.6254119873047
29 45.1309089660645
30 42.8299560546875
31 53.9920959472656
32 41.2937240600586
33 42.2197303771973
34 41.947151184082
35 43.6743621826172
36 49.8319473266602
37 69.791618347168
38 57.6194229125977
39 102.294059753418
40 82.9443588256836
41 49.8414535522461
43 33.3016929626465
44 24.2031421661377
45 19.0840110778809
46 12.3668251037598
47 10.3928709030151
48 9.99472045898438
49 10.7283973693848
50 7.44546890258789
51 7.96139287948608
52 5.15840148925781
53 7.14235496520996
54 5.33812856674194
55 6.984787940979
56 5.12819147109985
58 5.79803848266602
59 3.64543151855469
61 4.38564586639404
62 5.10290813446045
63 5.56680727005005
64 5.38243913650513
66 3.52784442901611
67 3.58395075798035
68 3.57761383056641
69 4.280837059021
70 3.9033465385437
71 3.96642255783081
72 3.94483518600464
73 4.48395442962646
74 2.95696616172791
75 4.6122727394104
76 6.06097316741943
77 3.1713547706604
78 4.1813268661499
79 4.83466482162476
80 3.46029663085938
81 4.09335517883301
82 2.73237442970276
83 3.42600631713867
84 2.87612009048462
85 2.86240816116333
86 3.14581775665283
87 3.52139139175415
88 3.05185055732727
89 2.14084100723267
90 2.87835931777954
91 2.31630253791809
93 3.45575976371765
94 3.51426267623901
95 2.98669505119324
96 3.12947940826416
97 4.48306369781494
99 1.81219100952148
100 2.21142721176147
101 3.51624393463135
102 2.33101892471313
104 2.14453530311584
105 1.98436260223389
106 2.06852555274963
107 1.83067488670349
108 2.66461110115051
109 2.34043169021606
110 1.7218986749649
111 2.59471845626831
112 3.22513103485107
113 2.8634717464447
115 2.30580949783325
116 1.7687623500824
117 1.51139652729034
118 1.52626323699951
119 1.66317248344421
120 1.16941332817078
121 1.4802074432373
122 1.43531143665314
123 1.95376646518707
124 1.77428901195526
126 1.64526212215424
127 1.81985092163086
128 2.52638053894043
129 2.5778820514679
130 2.05268096923828
131 1.67817175388336
132 0.959259510040283
133 0.832475423812866
135 0.753207802772522
137 0.718016803264618
138 0.331276416778564
139 0.519955039024353
140 0.566479623317719
141 0.241278618574142
142 0.479146718978882
143 0.657479643821716
144 0.250630676746368
145 0.210693523287773
146 0.208185628056526
147 0.255158513784409
148 0.203676000237465
149 0.239677980542183
151 0.159842148423195
153 0.142986997961998
154 0.111123502254486
155 0.136198863387108
156 0.163966029882431
157 0.200327962636948
158 0.147122919559479
159 0.17568102478981
160 0.162865102291107
161 0.105622559785843
162 0.108501747250557
163 0.0981800481677055
164 0.0609442926943302
165 0.123867765069008
166 0.064093567430973
167 0.0741402953863143
169 0.0612557828426361
170 0.0585163384675979
171 0.0458893254399299
172 0.0508712977170944
173 0.0530883558094501
174 0.0479641072452068
175 0.0460546053946018
176 0.0307457502931356
177 0.034267533570528
178 0.0265565626323223
179 0.0284626428037881
180 0.0271130464971065
181 0.0239613149315118
182 0.0208418890833854
183 0.0216407757252454
184 0.0228521730750799
185 0.0181352421641349
186 0.0185144245624542
187 0.016658991575241
190 0.0151891317218542
191 0.0151034779846668
192 0.0159806367009878
193 0.0134605895727872
194 0.0171528924256563
195 0.0130581874400377
196 0.0200657378882169
198 0.015181140974164
199 0.0170220360159873
200 0.0183941796422004
201 0.0199174396693706
203 0.0225064735859632
204 0.0166335478425025
205 0.0142967011779546
206 0.0183033850044012
207 0.0156641360372304
208 0.0147535391151905
209 0.0153866168111562
210 0.0127964550629258
211 0.0155186271294951
212 0.0134742390364408
213 0.0140717206522822
214 0.0119474288076162
215 0.0131174232810735
216 0.0189039595425128
217 0.0122268768027424
219 0.0104757789522409
220 0.0106564294546842
221 0.0127254091203212
222 0.0089476117864251
223 0.01060033403337
224 0.0091022253036499
225 0.0083377100527286
226 0.0089154597371816
227 0.0097977090626955
229 0.0091655850410461
230 0.007706802804023
231 0.0088583882898092
232 0.0090008750557899
233 0.0085521601140499
234 0.0056514097377657
235 0.0083877202123403
236 0.0070940000005066
237 0.0073466096073389
238 0.0060275923460721
239 0.0075352825224399
240 0.0080157313495874
242 0.0068539688363671
243 0.00680359499529
244 0.0076074479147791
245 0.008400360122323
246 0.0057586468756198
247 0.0066820010542869
248 0.0064575602300465
249 0.0061650825664401
250 0.0067426934838294
251 0.0064090532250702
252 0.005579981021583
253 0.0071142772212624
254 0.0062951864674687
255 0.0058229006826877
256 0.0066564748995006
258 0.0059809670783579
259 0.0060818740166723
260 0.0054916744120419
261 0.006108216010034
262 0.0058576618321239
263 0.0083220517262816
264 0.0068670636974275
265 0.0064045917242765
266 0.0070436378009617
268 0.0084822410717606
269 0.0095006125047802
270 0.0113796833902597
271 0.0133264679461717
272 0.0213621649891138
274 0.014802049845457
275 0.0093852272257208
276 0.0071130795404314
277 0.0092337476089596
278 0.0062097902409732
279 0.0079028252512216
280 0.0075955092906951
281 0.0069966269657015
282 0.0063135037198662
283 0.0074257692322134
284 0.0073841377161443
285 0.0061087883077561
286 0.0059767933562397
287 0.0061153010465204
288 0.0088873244822025
289 0.0056445053778588
290 0.007152306381613
291 0.0061073210090398
292 0.0060287052765488
293 0.0058659827336668
295 0.005924753844738
296 0.007394497282803
297 0.005443038418889
298 0.0069629661738872
299 0.007640020456165
300 0.0074795330874621
301 0.0084665957838296
302 0.0081437099725008
303 0.0136523870751261
304 0.013097720220685
305 0.0122119411826133
306 0.0084977336227893
307 0.0113219935446977
308 0.0084105748683214
309 0.0088142091408371
310 0.0074069336988031
312 0.0089683346450328
313 0.0080133210867643
314 0.0073760319501161
315 0.0097100334241986
316 0.0082490695640444
317 0.007093243766576
318 0.0056079253554344
319 0.0059688109904527
320 0.0062533775344491
321 0.0054667349904775
322 0.0057664290070533
323 0.0057731308043003
325 0.0065870671533048
326 0.005470423027873
327 0.0067904805764555
328 0.0079131415113806
329 0.0058873537927865
330 0.0075049865990877
331 0.007773176766932
332 0.0068010818213224
333 0.0054814568720757
334 0.0095371007919311
335 0.0061948988586664
336 0.0067774821072816
337 0.0055687390267848
338 0.0070534464903175
339 0.0063464143313467
341 0.0073274243623018
342 0.0062136892229318
343 0.0055029797367751
344 0.0056711980141699
345 0.0074043087661266
346 0.0061126220971345
347 0.0063419928774237
348 0.0051255705766379
349 0.0064916675910353
350 0.0056195724755525
351 0.0054658716544508
352 0.0061138560995459
353 0.0058669042773544
354 0.0052126203663647
355 0.006424190942198
356 0.0046340022236108
358 0.0043471627868711
359 0.0046188635751605
360 0.0050662150606513
361 0.0038781957700848
362 0.0041297115385532
363 0.0060709826648235
364 0.0048269368708133
365 0.0041177715174853
366 0.0040711020119488
367 0.0040015568956732
368 0.004670635331422
369 0.0045882766135036
370 0.0046070525422692
373 0.0045551992952823
374 0.003906690981239
375 0.0040634060278534
376 0.0048467582091689
377 0.0037446469068527
378 0.0049498444423079
379 0.0044025992974638
380 0.0036139423027634
381 0.004104851745069
382 0.0041949315927922
383 0.0040134987793862
384 0.0040073674172163
385 0.0033521084114909
386 0.0047582266852259
387 0.0036460142582654
388 0.0038204840384423
390 0.0044194553047418
391 0.0043025910854339
392 0.0050728125497698
393 0.00394171429798
394 0.0037529654800891
395 0.0039461902342736
396 0.003568931017071
397 0.0034550079144537
398 0.0036791034508496
399 0.0037278262898325
400 0.0042952466756105
401 0.0044406224042177
402 0.0041228625923395
403 0.0041040712967514
404 0.0035535474307835
405 0.0042071985080838
406 0.0042740372009575
407 0.0036577503196895
408 0.0043088095262646
409 0.0048035779036581
410 0.0043867863714694
411 0.005108110141009
412 0.005318465642631
413 0.0055868620984256
414 0.0046200738288462
415 0.0042515019886195
416 0.0054775709286332
417 0.0043295384384691
418 0.0044712801463902
419 0.004097890574485
420 0.0040501346811652
421 0.005380461923778
422 0.0049637737683951
423 0.0051528257317841
424 0.00461957603693
425 0.0081791756674647
426 0.004812179133296
427 0.0041214297525584
428 0.0046947104856371
430 0.0040011568926274
431 0.00792439840734
432 0.0046844817698001
433 0.004810519516468
435 0.0049456683918833
436 0.0055407984182238
437 0.0037800492718815
438 0.0045661977492272
439 0.0048572532832622
440 0.0052151642739772
441 0.0056493137963116
442 0.005458996631205
444 0.0076832533814013
445 0.0052977371960878
446 0.0055297440849244
447 0.0051035117357969
448 0.0057293036952614
450 0.006126953754574
451 0.0076756575144827
452 0.005399121902883
453 0.0058251838199794
454 0.0063337725587189
455 0.0063716205768287
456 0.0082278130576014
457 0.0057299700565636
459 0.0055459775030612
460 0.0087090153247118
461 0.006253098603338
462 0.0097158150747418
463 0.0063612647354602
464 0.0043807048350572
465 0.0049691968597471
466 0.0067454297095537
467 0.0045578554272651
468 0.0053061703220009
469 0.0053183184936642
470 0.0052972841076552
471 0.0058017568662762
472 0.0056817391887307
474 0.0059269336052238
475 0.0083688180893659
476 0.0059669339098036
478 0.0054018450900912
479 0.0088067697361111
480 0.0078874547034502
481 0.0057065719738602
482 0.0053583905100822
483 0.00542779173702
484 0.0115328449755907
485 0.0062709399498999
486 0.0069419140927493
487 0.0056258477270603
488 0.0072823138907551
489 0.0091715585440397
490 0.007461214903742
491 0.0068014869466423
492 0.0089172227308154
494 0.0060683907940983
495 0.0052722818218171
496 0.0058655347675085
497 0.0064746839925646
498 0.0085306726396083
499 0.0049204928800463
500 0.005658634006977
502 0.006414623465389
503 0.0048720180056989
504 0.0061771618202328
505 0.006966003216803
507 0.0050530452281236
508 0.0056601562537252
509 0.0087313475087285
510 0.0070206904783844
511 0.0070708594284951
512 0.0069136274978518
513 0.0086635733023285
514 0.0063214637339115
515 0.0052024582400918
517 0.0052270754240453
518 0.0062091862782835
519 0.005643683951348
520 0.0056532998569309
521 0.0065201921388506
522 0.0054317354224622
523 0.0046167150139808
524 0.0048579210415482
525 0.0052067940123379
527 0.0048465821892023
528 0.0053736437112092
529 0.0082335462793707
530 0.0065995501354336
531 0.004974203184247
532 0.0044979555532336
533 0.005306021310389
534 0.0047279396094381
535 0.004392578266561
536 0.0060211233794689
537 0.0077739912085235
538 0.0059584151022136
539 0.0059370277449488
540 0.0046275514177978
541 0.0047383829951286
542 0.0052097574807703
543 0.0052592232823371
544 0.0046884324401617
545 0.0049590277485549
547 0.0043274560011923
548 0.0048271655105054
549 0.0052877198904752
550 0.0055109802633523
551 0.004346564412117
552 0.0048236302100121
553 0.0052600800991058
554 0.005248506553471
555 0.004829098470509
556 0.0046207779087126
557 0.0049092099070549
558 0.0042949439957737
559 0.004526459146291
560 0.0054667922668159
561 0.004495839588344
562 0.0049571879208087
563 0.0049012647941708
564 0.004854904487729
565 0.0051900679245591
567 0.0047402707859873
568 0.0052910977974534
569 0.0054446109570562
570 0.0056689498014748
571 0.0050643431022763
572 0.0050285258330404
573 0.0051148016937077
574 0.0049065444618463
576 0.00509326858446
577 0.0046262857504189
578 0.0041280933655798
580 0.0042023216374218
581 0.0043926425278186
585 0.004788156133145
586 0.0043087624944746
587 0.004559394903481
589 0.0038701088633388
590 0.0046024210751056
591 0.004082903265953
592 0.0043075047433376
593 0.0045585902407765
594 0.0045626838691532
595 0.0040503637865185
596 0.004406108520925
597 0.0043519679456949
598 0.0043161185458302
599 0.0039120744913816
600 0.0042145745828747
601 0.0044919275678694
602 0.0045802402310073
603 0.0051059103570878
604 0.0043381643481552
605 0.0041451710276305
606 0.0043568578548729
607 0.0043053552508354
608 0.0043694591149687
609 0.005232700612396
610 0.0044739106670022
611 0.0044341958127915
612 0.0048934184014797
613 0.0041941292583942
614 0.0056234789080917
615 0.0048907613381743
616 0.004351332783699
617 0.0046243388205766
618 0.0044816508889198
619 0.0049286861903965
620 0.0043163276277482
621 0.0047973017208278
622 0.0041605848819017
623 0.0050721634179353
624 0.0056979097425937
625 0.0043148868717253
626 0.0043312730267643
627 0.004626796580851
628 0.0054981145076453
629 0.0050484677776694
630 0.0055216648615896
631 0.0049667973071336
633 0.0053967023268342
634 0.0041325357742607
635 0.0048787174746394
636 0.0053980010561645
637 0.0043239304795861
638 0.0058445245958864
639 0.0062740668654441
640 0.0049831722863018
641 0.005730602890253
642 0.0055703571997582
643 0.0043814941309392
644 0.0048873876221477
645 0.0045363456010818
646 0.0041585233993828
647 0.0047953929752111
649 0.0061940783634781
650 0.0043952697888016
651 0.0050073829479515
652 0.0046587949618697
653 0.0046256077475845
654 0.0045196418650448
655 0.0041693001985549
656 0.0045041968114674
657 0.0051150219514966
658 0.0052191908471286
659 0.0042159650474786
660 0.0049106646329164
661 0.0047100689262151
662 0.0049511706456542
663 0.0039160563610494
664 0.0043678865768015
665 0.0044760187156498
666 0.0050822314806282
667 0.0043076630681753
668 0.0044678845442831
670 0.0041297320276498
671 0.0043568201363086
672 0.0043080816976726
673 0.0042027714662253
674 0.004443154670298
675 0.0046770484186708
676 0.0042973835952579
677 0.004633083473891
678 0.0047043962404131
679 0.0045876484364271
680 0.0044373730197548
681 0.0051051825284957
683 0.0054802517406642
684 0.0052135223522782
685 0.0047835446894168
686 0.0055815195664763
687 0.005652854219079
688 0.0050197029486298
689 0.005631283391267
690 0.0053099719807505
691 0.0055748671293258
692 0.0059020956978201
693 0.0050921011716127
694 0.0053916489705443
695 0.0050822705961763
696 0.0059034437872469
697 0.0045269094407558
698 0.0051045548170804
699 0.0041291834786534
700 0.0047792452387511
701 0.0057748756371438
703 0.0046096090227365
704 0.0061401603743433
706 0.0047325771301984
707 0.0045043644495308
708 0.004914638120681
709 0.0054057380184531
710 0.0051991511136293
711 0.0058889342471957
712 0.0044315927661955
713 0.0054431795142591
714 0.0046620620414614
715 0.0053587541915476
716 0.0056426431983709
717 0.0051444382406771
718 0.0049827955663204
719 0.0058649787679314
720 0.0050523006357252
721 0.0051282891072332
722 0.0055547663941979
723 0.0053066471591591
724 0.0050331503152847
725 0.005518804769963
726 0.0057888953015208
727 0.0060003683902323
728 0.0056609469465911
729 0.005125137977302
730 0.0046485350467264
731 0.0056308135390281
732 0.0056214029900729
733 0.0052468217909336
734 0.0051878350786864
735 0.0057286149822175
736 0.005518783815205
737 0.0051769949495792
738 0.0046861614100635
739 0.004912715870887
740 0.0050374283455312
741 0.0048286211676895
742 0.0050611030310392
743 0.0052895797416567
744 0.0054004304111003
745 0.0052915490232408
746 0.004999148659408
747 0.0046378229744732
748 0.0056226691231131
750 0.0051413075998425
751 0.0049469787627458
752 0.0046808538027107
753 0.0054606064222753
754 0.004926377441734
756 0.0053652054630219
757 0.0047423015348613
758 0.0045096334069967
759 0.0048597520217299
760 0.0048194578848779
762 0.0054600709117949
763 0.0048340605571866
764 0.004723722115159
765 0.0050581330433487
766 0.0052322102710604
767 0.0038183243013918
768 0.0042260140180587
769 0.0044727306813001
770 0.0049129668623209
771 0.0045608086511492
772 0.0044938740320503
773 0.0050504887476563
774 0.0043575456365942
776 0.0045680957846343
777 0.005230844952166
778 0.0046235532499849
779 0.0043803434818983
780 0.0041238786652684
781 0.0042883013375103
782 0.0048887361772358
783 0.0051482627168297
784 0.0045409663580358
786 0.004339593462646
787 0.0041214772500097
788 0.0041860891506075
789 0.0043467474170029
790 0.0047564576379954
791 0.0045823501423001
792 0.004980388097465
794 0.004298395011574
795 0.0041945064440369
796 0.0045017339289188
797 0.0041260519064962
798 0.0040468359366059
799 0.0041294787079095
800 0.0041840835474431
801 0.0040582581423223
803 0.0043059382587671
804 0.0042579052969813
805 0.0045894840732216
806 0.0041211247444152
807 0.0044301738962531
808 0.0041781505569815
809 0.0045961458235979
810 0.0044259848073124
811 0.0043933968991041
812 0.0047339759767055
813 0.0042398106306791
814 0.0039698341861367
815 0.0040009291842579
816 0.0042530018836259
817 0.0041569229215383
818 0.0046472339890897
819 0.0040150647982954
820 0.0046339901164174
821 0.0044811773113906
822 0.0049094352871179
823 0.004368454683572
824 0.004322737455368
825 0.0042686890810728
826 0.0043423576280474
827 0.0040551307611167
828 0.0039362097159028
829 0.0040446328930556
830 0.0038639763370156
831 0.0046042865142226
832 0.004467130638659
833 0.0037854311522096
834 0.0043746526353061
835 0.0040420889854431
836 0.004349838476628
837 0.0040799267590045
838 0.004388365894556
839 0.0040493966080248
840 0.0039968988858163
841 0.0039698546752333
843 0.0038855397142469
844 0.0044328845106065
845 0.0038022918161004
846 0.0045859282836318
848 0.0045637167058885
849 0.004115642979741
850 0.0037669863086193
851 0.0040970644913613
852 0.0045859767124056
854 0.0037672061007469
855 0.0044629639014601
856 0.0042875744402408
857 0.004387560300529
858 0.0039700884371995
859 0.0037267273291945
860 0.0039975959807634
861 0.003903237869963
862 0.0041490024887025
863 0.00421106768772
866 0.0039721368812024
867 0.004161097574979
868 0.0038100788369774
869 0.0037232430186122
870 0.0048697488382458
871 0.0040744817815721
872 0.0042283805087208
873 0.0040430864319205
874 0.0037160664796829
875 0.0036649913527071
877 0.0041864849627017
878 0.0041484166868031
879 0.0040690316818654
880 0.0042364317923784
881 0.0039373245090246
882 0.004088130313903
883 0.0046110157854855
884 0.0038013812154531
885 0.0045285681262612
886 0.0041792569682002
887 0.0039550429210066
888 0.0045738699845969
889 0.0041094431653618
890 0.0045509943738579
891 0.0040816292166709
893 0.0042449599131941
894 0.0043970271944999
896 0.0045725172385573
897 0.0040266881696879
898 0.0044050733558833
899 0.0044272150844335
900 0.0041871089488267
901 0.0042626708745956
902 0.0039873388595879
903 0.0043759923428297
905 0.0040856096893548
906 0.0046111191622912
907 0.0040296064689755
908 0.0044402540661394
909 0.0044180396944284
911 0.0042216768488287
912 0.0042911060154438
914 0.0043708430603146
915 0.0042979479767382
917 0.0044094757176935
918 0.0039839968085289
919 0.0039091645739972
920 0.0045016002841293
921 0.0044439258053898
922 0.0038783443160355
923 0.0041684745810925
924 0.003991481848061
925 0.004465362522751
927 0.0041390736587345
928 0.0046300305984914
929 0.0044393427670001
930 0.0041815801523625
931 0.0043459604494273
932 0.0043663000687956
933 0.0040681664831936
934 0.0050248908810317
935 0.0039361668750643
936 0.003872521687299
937 0.0039920499548316
938 0.0043987240642309
940 0.0041077826172113
941 0.0043750097975134
942 0.0040600132197141
943 0.0042772023007273
944 0.0047405245713889
945 0.0039853109046816
946 0.0041806818917393
947 0.0046139168553054
948 0.0037182588130235
949 0.0044429814442992
950 0.0038289232179522
951 0.0040415036492049
952 0.0043560280464589
953 0.0041082589887082
954 0.0042233108542859
955 0.0042023668065667
956 0.0041361982002854
957 0.0044079385697841
958 0.0040610134601593
960 0.0042777881026268
961 0.0039652045816183
962 0.0039687566459178
963 0.004385104868561
964 0.0044441195204854
965 0.0043617500923573
966 0.0039654495194554
968 0.0041335015557706
969 0.0043759923428297
970 0.0042272103019058
971 0.0044397604651749
972 0.0044874618761241
973 0.0038892445154488
974 0.0043006585910916
976 0.0040092230774462
977 0.0041206255555152
978 0.0041796248406171
979 0.0040235463529825
980 0.0041264393366873
981 0.0041787768714129
982 0.0039082751609385
983 0.0043172142468392
984 0.0044753737747669
987 0.0037937089800834
988 0.0044265869073569
989 0.0041975541971623
990 0.0039282646030187
991 0.0040982561185956
992 0.0044575589708983
993 0.0038964683189988
994 0.0036352660972625
995 0.0044800131581723
996 0.0038527438882738
997 0.003817476099357
999 0.0043200235813856
1000 0.0039800549857318
1001 0.0041671423241496
1002 0.0043119448237121
1003 0.0044028456322848
1004 0.0041185533627867
1005 0.0042891060002148
1006 0.0035821790806949
1007 0.0039434949867427
1008 0.0042191371321678
1010 0.0041295867413282
1011 0.0040787234902381
1012 0.0040316460654139
1013 0.0043280399404466
1014 0.0040923436172306
1015 0.0038828845135867
1016 0.0040872888639569
1017 0.0043280310928821
1018 0.0039068916812539
1021 0.0036518408451229
1022 0.0041295657865703
1023 0.0038935178890824
1024 0.0038657709956169
1026 0.0042314478196203
1027 0.0042382543906569
1028 0.0042711817659437
1029 0.0040950537659227
1030 0.0044930325821042
1031 0.0046011232770979
1032 0.0037407493218779
1033 0.0043826452456414
1035 0.0038272752426564
1036 0.0041415728628635
1037 0.0041613583452999
1038 0.0037998813204467
1039 0.0039721983484923
1040 0.0037727204617112
1041 0.0041665369644761
1042 0.0035753746051341
1043 0.0041405009105801
1044 0.0043604988604784
1045 0.0046316483058035
1046 0.0039601419121026
1047 0.0034413835965096
1048 0.0042643877677619
1049 0.004129028879106
1050 0.0038707121275365
1051 0.0040656686760485
1052 0.0043466216884553
1053 0.003992723301053
1054 0.0037474897690117
1055 0.0036614534910768
1056 0.0039129541255533
1057 0.0039700474590063
1059 0.0043474356643855
1060 0.0041542202234268
1061 0.0041126492433249
1063 0.0040945284999907
1064 0.0037242432590574
1065 0.0039415704086422
1066 0.004130664281547
1067 0.0042240205220878
1068 0.0041968715377151
1069 0.0041219480335712
1070 0.0035494654439389
1071 0.0040568974800407
1072 0.0036964826285839
1073 0.0040290253236889
1074 0.0041680647991597
1075 0.004346007015556
1076 0.0041019842028617
1077 0.0040527246892452
1078 0.0036657387390732
1079 0.0041013211011886
1081 0.0040684551931917
1082 0.0043176431208848
1083 0.0037874514237046
1084 0.003730203025043
1086 0.0043993024155497
1087 0.0036090570501983
1088 0.0040393150411546
1089 0.0039433501660823
1092 0.004127643071115
1093 0.0037340731360018
1094 0.0039725820533931
1095 0.0040515870787203
1097 0.0038353502750396
1098 0.0041287471540272
1099 0.0041285343468189
1100 0.003587239421904
};
\addlegendentry{Full CSI, training}
\addplot [semithick, darkorange25512714]
table {%
1 510.434204101562
2 259.651153564453
3 272.400054931641
4 224.635223388672
5 155.862396240234
6 176.977264404297
7 137.77018737793
8 143.44499206543
10 105.975692749023
11 87.4798431396484
12 96.5406188964844
14 74.8019714355469
15 64.8675308227539
16 72.5074310302734
17 74.833854675293
18 69.1005630493164
19 57.6385498046875
20 51.6032409667969
21 44.8351593017578
22 45.6513137817383
23 39.0322418212891
24 39.9449195861816
26 38.6867904663086
27 29.358549118042
28 34.7358779907227
29 29.9491367340088
30 30.581672668457
31 29.7020568847656
32 30.4639625549316
33 32.2864265441895
34 27.2783317565918
35 33.0002708435059
36 28.4672050476074
37 27.9248847961426
38 27.6850242614746
39 25.876636505127
40 22.8015823364258
41 25.4063034057617
43 22.1867065429688
44 18.1163768768311
45 18.8808555603027
46 17.6678409576416
47 16.3937931060791
48 16.5712127685547
49 17.9903602600098
50 16.625732421875
51 14.512152671814
52 13.4293937683105
53 12.3022127151489
54 11.6619415283203
55 11.7356567382812
56 10.5148525238037
58 12.2779130935669
59 10.7879810333252
61 9.7499361038208
62 10.5089836120605
63 9.26985740661621
64 8.72316932678223
66 9.98877906799316
67 8.82398796081543
68 8.61254405975342
69 9.00747585296631
70 8.50850105285645
71 9.07187366485596
72 7.9708309173584
73 10.7751817703247
74 8.14727210998535
75 8.99345588684082
76 8.45448112487793
77 8.81039237976074
78 7.03191232681274
79 7.09531402587891
80 7.0778956413269
81 6.9572114944458
82 6.65257406234741
83 6.39896869659424
84 5.94058799743652
85 6.4432053565979
86 6.19142627716064
87 6.71096992492676
88 6.68190383911133
89 6.54026174545288
90 6.0656909942627
91 4.80982971191406
93 5.70166492462158
94 5.42826271057129
95 5.38662052154541
96 6.16011047363281
97 6.16394853591919
99 5.42629671096802
100 6.23038864135742
101 5.67913436889648
102 6.41578388214111
104 6.60609436035156
105 6.51094198226929
106 5.5878963470459
107 7.28294801712036
108 5.95525360107422
109 5.26415872573853
110 6.01136827468872
111 5.60157775878906
112 5.60013198852539
113 6.32974767684937
115 6.04952764511108
116 6.89647054672241
117 6.47156238555908
118 7.82747459411621
119 5.00773811340332
120 5.41907596588135
121 4.76895523071289
122 5.30273723602295
123 5.110023021698
124 5.59192657470703
126 5.00601720809937
127 6.41956806182861
128 7.39184617996216
129 6.34777545928955
130 5.87434864044189
131 5.43855428695679
132 6.13163137435913
133 4.73166847229004
135 5.38306045532227
137 4.68880224227905
138 6.18398380279541
139 6.76004648208618
140 6.0403413772583
141 5.79575347900391
142 6.183762550354
143 5.04094552993774
144 4.752601146698
145 4.72756958007812
146 4.38381958007812
147 4.1303243637085
148 4.68185186386108
149 4.49332094192505
151 4.81737279891968
153 4.31207513809204
154 4.4912109375
155 4.55496120452881
156 4.91657161712646
157 4.91923332214355
158 5.17286062240601
159 4.31131601333618
160 4.15829753875732
161 5.03137063980103
162 5.20301628112793
163 5.81402969360352
164 4.94720077514648
165 5.15950870513916
166 4.94064378738403
167 4.85030460357666
169 6.06218814849854
170 5.45622444152832
171 6.83126211166382
172 6.76450204849243
173 4.66041946411133
174 9.18660068511963
175 5.46906137466431
176 5.03407096862793
177 3.74462485313416
178 4.23477697372437
179 4.36430931091309
180 4.41535568237305
181 5.18335390090942
182 5.53191757202148
183 4.91076612472534
184 5.0129280090332
185 4.31450128555298
186 4.2050633430481
187 4.51307821273804
190 4.24079990386963
191 4.56209230422974
192 5.57936143875122
193 4.71121597290039
194 4.43233823776245
195 3.84876418113708
196 4.35530424118042
198 4.68480205535889
199 5.27986478805542
200 4.15454292297363
201 4.19404602050781
203 4.1915602684021
204 4.64492702484131
205 5.59905242919922
206 3.77957344055176
207 4.65467739105225
208 4.89090919494629
209 5.2451286315918
210 5.33364915847778
211 4.89670276641846
212 5.36849212646484
213 4.76830291748047
214 5.32833528518677
215 4.68556070327759
216 4.18783473968506
217 3.72114849090576
219 3.21438264846802
220 3.75639653205872
221 3.37253570556641
222 3.09277129173279
223 3.34385371208191
224 3.50724506378174
225 3.72072196006775
226 3.65717387199402
227 3.48580598831177
229 4.56899881362915
230 4.95693635940552
231 4.83293533325195
232 4.69236278533936
233 5.17446136474609
234 5.5685510635376
235 4.75726079940796
236 3.74496698379517
237 4.07160377502441
238 3.34113264083862
239 3.68139839172363
240 3.70441937446594
242 3.93414855003357
243 3.87429714202881
244 2.90494632720947
245 2.90500855445862
246 2.7845025062561
247 2.96879482269287
248 2.95972323417664
249 2.91465425491333
250 2.82856416702271
251 2.7688090801239
252 3.05872678756714
253 2.96934986114502
254 2.93689036369324
255 2.9390754699707
256 2.77150297164917
258 3.14971399307251
259 3.08318448066711
260 2.74598336219788
261 2.92509531974792
262 2.71486568450928
263 2.94175362586975
264 2.28015518188477
265 3.13006234169006
266 2.50626158714294
268 3.27303123474121
269 2.85676670074463
270 2.1726655960083
271 2.40210962295532
272 2.29991412162781
274 2.33319759368896
275 2.63656830787659
276 2.22684645652771
277 2.10470962524414
278 2.40235543251038
279 2.52136540412903
280 2.89198064804077
281 2.66577649116516
282 2.87794542312622
283 3.19630122184753
284 2.94778418540955
285 2.8203136920929
286 2.50913882255554
287 2.71624851226807
288 2.3097026348114
289 2.4846339225769
290 2.57731699943542
291 2.63916325569153
292 2.16604113578796
293 2.18138217926025
295 2.34772181510925
296 2.44890356063843
297 2.33479928970337
298 2.35885214805603
299 2.60841417312622
300 2.55732107162476
301 2.58262705802917
302 2.50439214706421
303 2.3108491897583
304 2.60772657394409
305 2.32400274276733
306 2.17991399765015
307 2.3469660282135
308 2.01415967941284
309 2.43550562858581
310 2.12836694717407
312 2.56954646110535
313 2.81485223770142
314 2.46011447906494
315 2.69290804862976
316 1.75694131851196
317 1.85432600975037
318 1.8808718919754
319 1.90650737285614
320 1.89390873908997
321 1.73891055583954
322 1.89671337604523
323 1.87904500961304
325 2.19174647331238
326 2.45980763435364
327 2.10784125328064
328 2.79420399665833
329 2.09208154678345
330 2.13613152503967
331 2.85789322853088
332 2.2663836479187
333 2.16186928749084
334 2.20401096343994
335 2.2322416305542
336 2.28314805030823
337 2.12358546257019
338 2.10280537605286
339 2.13747453689575
341 2.17357754707336
342 1.96660804748535
343 1.84753918647766
344 1.84739339351654
345 1.74779736995697
346 2.04051113128662
347 1.86560106277466
348 1.76161444187164
349 1.79094076156616
350 1.65839993953705
351 2.31081461906433
352 1.88960635662079
353 1.67090439796448
354 1.99615669250488
355 1.69990408420563
356 1.61685872077942
358 1.78887546062469
359 1.63512420654297
360 1.77446556091309
361 1.65972852706909
362 2.05523824691772
363 2.00683665275574
364 1.94940090179443
365 2.06951689720154
366 2.20174169540405
367 1.86575782299042
368 1.64614236354828
369 1.54979860782623
370 1.48538613319397
373 1.57310688495636
374 1.44847977161407
375 1.41061639785767
376 1.71862292289734
377 1.56536889076233
378 1.5697910785675
379 1.74235618114471
380 1.7247930765152
381 1.68113839626312
382 1.8026659488678
383 1.73103523254395
384 1.51676797866821
385 1.46847653388977
386 1.38285636901855
387 1.47828280925751
388 1.25833690166473
390 1.12377905845642
391 1.10799634456635
392 1.18632221221924
393 1.17674338817596
394 1.39306139945984
395 1.24870502948761
396 1.0923820734024
397 1.04731631278992
398 1.20210421085358
399 1.04176306724548
400 1.0954657793045
401 1.05381977558136
402 1.11339902877808
403 1.12221550941467
404 1.00103771686554
405 1.64754772186279
406 1.04044353961945
407 1.12268054485321
408 1.30219352245331
409 1.10780215263367
410 1.2645229101181
411 1.1011745929718
412 1.25181090831757
413 1.25854766368866
414 1.16392600536346
415 1.35811245441437
416 1.12594926357269
417 1.02510297298431
418 1.2950245141983
419 1.28139507770538
420 1.08781385421753
421 1.07315218448639
422 1.2773711681366
423 1.16597390174866
424 1.05177104473114
425 0.905952453613281
426 0.914031565189362
427 0.909632980823517
428 1.00267720222473
430 1.02359116077423
431 1.00056850910187
432 0.912671208381653
433 0.916507840156555
435 0.917488515377045
436 1.1076021194458
437 0.882470607757568
438 0.987392544746399
439 0.898123621940613
440 1.08883428573608
441 1.02756130695343
442 0.958786487579346
444 1.09780895709991
445 1.19427597522736
446 0.987092912197113
447 0.949066996574402
448 0.916493356227875
450 0.982872724533081
451 0.964399933815002
452 0.945624232292175
453 1.08228850364685
454 0.842268109321594
455 0.960622251033783
456 0.833516180515289
457 0.91843056678772
459 0.946421205997467
460 1.08075726032257
461 0.981240212917328
462 0.981049597263336
463 1.17219090461731
464 0.762208700180054
465 0.785328507423401
466 0.985088050365448
467 0.88139134645462
468 0.819114148616791
469 0.96217143535614
470 1.18191087245941
471 0.746209681034088
472 0.836065769195557
474 0.861953973770142
475 0.927860140800476
476 0.933635652065277
478 0.770025789737701
479 0.848875164985657
480 0.823806881904602
481 0.878392577171326
482 0.904630899429321
483 1.01785755157471
484 0.975219011306763
485 0.867846608161926
486 0.711376488208771
487 0.714330494403839
488 0.818469405174255
489 0.718168437480927
490 0.772222638130188
491 0.839538335800171
492 0.825622379779816
494 0.809190332889557
495 0.800705373287201
496 0.884471774101257
497 0.858482122421265
498 0.830198228359222
499 0.765122771263123
500 0.82378476858139
502 0.68197238445282
503 0.919904589653015
504 0.816793441772461
505 0.815004825592041
507 0.878042221069336
508 0.815538048744202
509 0.839366853237152
510 0.844500124454498
511 0.927588939666748
512 0.832165062427521
513 0.897669672966003
514 0.628702282905579
515 0.64870673418045
517 0.693196475505829
518 0.652935028076172
519 0.622337639331818
520 0.610371112823486
521 0.620634317398071
522 0.685717642307281
523 0.641634345054626
524 0.76284122467041
525 0.707865953445435
527 0.767901182174683
528 0.911957800388336
529 0.863543152809143
530 0.895841240882874
531 0.84233433008194
532 0.863754153251648
533 0.771905601024628
534 0.777325570583344
535 0.886032521724701
536 0.783348441123962
537 0.83101087808609
538 0.717561483383179
539 0.774284958839417
540 0.729388535022736
541 0.710379838943481
542 0.727250516414642
543 0.655255436897278
544 0.707671165466309
545 0.841729164123535
547 0.694244086742401
548 0.92941677570343
549 0.690912783145905
550 0.761274755001068
551 0.656820774078369
552 0.652871608734131
553 0.644736289978027
554 0.691562712192535
555 0.656491637229919
556 0.805446743965149
557 0.629545331001282
558 0.675665974617004
559 0.741757810115814
560 0.638189077377319
561 0.653030514717102
562 0.62777853012085
563 0.589175879955292
564 0.585372805595398
565 0.646689891815186
567 0.652519583702087
568 0.580849051475525
569 0.672605931758881
570 0.613934993743896
571 0.709487020969391
572 0.593474328517914
573 0.610698342323303
574 0.679713785648346
576 0.561980128288269
577 0.60219132900238
578 0.577345967292786
580 0.643146753311157
581 0.585078179836273
585 0.722840249538422
586 0.701537013053894
587 0.621107280254364
589 0.610533952713013
590 0.56582897901535
591 0.665196239948273
592 0.625972330570221
593 0.66427755355835
594 0.650142967700958
595 0.582965493202209
596 0.599482595920563
597 0.511724591255188
598 0.505059421062469
599 0.531396389007568
600 0.523047208786011
601 0.681361317634583
602 0.552611410617828
603 0.606203556060791
604 0.470225244760513
605 0.529987394809723
606 0.536483287811279
607 0.552522242069244
608 0.61259526014328
609 0.617014348506927
610 0.593975424766541
611 0.52527391910553
612 0.653876543045044
613 0.682526230812073
614 0.49850207567215
615 0.556289672851562
616 0.516810774803162
617 0.491533577442169
618 0.473170846700668
619 0.56432431936264
620 0.615924060344696
621 0.617412567138672
622 0.612464606761932
623 0.597173988819122
624 0.766165137290955
625 0.531452834606171
626 0.616091549396515
627 0.566999554634094
628 0.472109258174896
629 0.561509668827057
630 0.543473660945892
631 0.533770859241486
633 0.513604819774628
634 0.512253880500793
635 0.557770729064941
636 0.596422374248505
637 0.553148925304413
638 0.520222723484039
639 0.616872787475586
640 0.629886031150818
641 0.490694999694824
642 0.587072253227234
643 0.527558267116547
644 0.590113282203674
645 0.563060760498047
646 0.564996957778931
647 0.550831973552704
649 0.502651810646057
650 0.470834851264954
651 0.533626079559326
652 0.508376181125641
653 0.450496762990951
654 0.443677544593811
655 0.426755487918854
656 0.439352810382843
657 0.541518270969391
658 0.47951665520668
659 0.470944344997406
660 0.444036930799484
661 0.44948810338974
662 0.4867302775383
663 0.466364413499832
664 0.434381246566772
665 0.493515908718109
666 0.447020202875137
667 0.488068222999573
668 0.473430961370468
670 0.480568468570709
671 0.448554635047913
672 0.466806173324585
673 0.428097605705261
674 0.400357723236084
675 0.435678958892822
676 0.396656066179276
677 0.40613004565239
678 0.4626305103302
679 0.381869316101074
680 0.436904281377792
681 0.523253202438354
683 0.386955738067627
684 0.376258373260498
685 0.449481904506683
686 0.402668714523315
687 0.406360298395157
688 0.412465155124664
689 0.427749454975128
690 0.415767908096313
691 0.483226388692856
692 0.429514825344086
693 0.529695391654968
694 0.458874970674515
695 0.523496389389038
696 0.587428569793701
697 0.476462304592133
698 0.442701786756516
699 0.477686583995819
700 0.442935198545456
701 0.441126257181168
703 0.401422739028931
704 0.396867156028748
706 0.444200932979584
707 0.459260910749435
708 0.350494801998138
709 0.432214230298996
710 0.379914820194244
711 0.389580368995667
712 0.400190472602844
713 0.351379573345184
714 0.386890113353729
715 0.456075042486191
716 0.428130209445953
717 0.435270309448242
718 0.46514818072319
719 0.504087388515472
720 0.428827941417694
721 0.443319976329803
722 0.455568253993988
723 0.405211061239242
724 0.442600458860397
725 0.476818740367889
726 0.469355881214142
727 0.467041939496994
728 0.541260242462158
729 0.545646131038666
730 0.614924430847168
731 0.636365592479706
732 0.539928674697876
733 0.56959730386734
734 0.463141918182373
735 0.473863333463669
736 0.428238332271576
737 0.463852345943451
738 0.46319767832756
739 0.456161946058273
740 0.433328211307526
741 0.424685388803482
742 0.421897113323212
743 0.44793975353241
744 0.436152398586273
745 0.472917258739471
746 0.440244793891907
747 0.409179717302322
748 0.446708053350449
750 0.435883969068527
751 0.45086857676506
752 0.448503404855728
753 0.438851237297058
754 0.495883524417877
756 0.433694869279861
757 0.436461746692657
758 0.476878643035889
759 0.429662227630615
760 0.424528568983078
762 0.477041184902191
763 0.462560057640076
764 0.501107633113861
765 0.474938929080963
766 0.478571683168411
767 0.466886430978775
768 0.454277008771896
769 0.459559738636017
770 0.433035224676132
771 0.395425468683243
772 0.391671240329742
773 0.431023329496384
774 0.437901794910431
776 0.392380625009537
777 0.387345969676971
778 0.427424490451813
779 0.403517127037048
780 0.493488878011703
781 0.378025889396667
782 0.413861453533173
783 0.37382835149765
784 0.426633268594742
786 0.428871929645538
787 0.447633504867554
788 0.518315732479095
789 0.513445913791656
790 0.374435275793076
791 0.385889410972595
792 0.373874187469482
794 0.393386334180832
795 0.429954946041107
796 0.420026272535324
797 0.387186646461487
798 0.410160183906555
799 0.410372763872147
800 0.444310218095779
801 0.45922327041626
803 0.440999388694763
804 0.405878484249115
805 0.406877011060715
806 0.323050558567047
807 0.375641703605652
808 0.401226580142975
809 0.405603289604187
810 0.378742724657059
811 0.414512872695923
812 0.365408211946487
813 0.383540034294128
814 0.393687963485718
815 0.447186827659607
816 0.407707273960114
817 0.442133843898773
818 0.36036741733551
819 0.377506345510483
820 0.346981167793274
821 0.388671219348907
822 0.403466314077377
823 0.413913726806641
824 0.369183272123337
825 0.395171463489532
826 0.395222216844559
827 0.423021525144577
828 0.411069989204407
829 0.36406672000885
830 0.38407289981842
831 0.385970860719681
832 0.336652755737305
833 0.391156822443008
834 0.369323909282684
835 0.362413883209229
836 0.345698088407516
837 0.359823197126388
838 0.360026270151138
839 0.350876748561859
840 0.38651043176651
841 0.385092228651047
843 0.36475870013237
844 0.385267198085785
845 0.333805561065674
846 0.355966955423355
848 0.365934252738953
849 0.370513826608658
850 0.377272129058838
851 0.382112294435501
852 0.448078721761703
854 0.325536280870438
855 0.327311545610428
856 0.321877479553223
857 0.304873049259186
858 0.35802099108696
859 0.342202246189117
860 0.329616218805313
861 0.329567968845367
862 0.314447104930878
863 0.328883647918701
866 0.346594601869583
867 0.368055671453476
868 0.355795294046402
869 0.358082205057144
870 0.357296288013458
871 0.337202936410904
872 0.347204595804214
873 0.299671977758408
874 0.319300711154938
875 0.302560091018677
877 0.319617241621017
878 0.38841849565506
879 0.300116002559662
880 0.33811542391777
881 0.315172553062439
882 0.321099638938904
883 0.29972642660141
884 0.378060519695282
885 0.347055852413177
886 0.352804988622665
887 0.316318452358246
888 0.407163918018341
889 0.356872111558914
890 0.376132905483246
891 0.336111336946487
893 0.371936708688736
894 0.327101528644562
896 0.383279949426651
897 0.310703366994858
898 0.314283430576324
899 0.305405497550964
900 0.311840057373047
901 0.325137823820114
902 0.295257389545441
903 0.296460539102554
905 0.372085064649582
906 0.38877934217453
907 0.340305298566818
908 0.342676997184753
909 0.333819985389709
911 0.298692941665649
912 0.302877217531204
914 0.307155817747116
915 0.326309680938721
917 0.343285113573074
918 0.361301094293594
919 0.321802735328674
920 0.31008642911911
921 0.303528487682342
922 0.32532325387001
923 0.34002673625946
924 0.333346009254456
925 0.286539912223816
927 0.320484906435013
928 0.277733355760574
929 0.308776170015335
930 0.263261377811432
931 0.275325953960419
932 0.280850350856781
933 0.293623089790344
934 0.300739049911499
935 0.310670971870422
936 0.281190276145935
937 0.30535700917244
938 0.360140800476074
940 0.309507757425308
941 0.351080626249313
942 0.338119864463806
943 0.295456498861313
944 0.302624940872192
945 0.285596281290054
946 0.300983667373657
947 0.286297917366028
948 0.279729217290878
949 0.289588034152985
950 0.283307611942291
951 0.278568118810654
952 0.278213083744049
953 0.283649861812591
954 0.303018718957901
955 0.296056896448135
956 0.336537569761276
957 0.305996716022491
958 0.300382375717163
960 0.338883399963379
961 0.333624362945557
962 0.305669397115707
963 0.294357478618622
964 0.327376663684845
965 0.316085964441299
966 0.258544117212295
968 0.285971909761429
969 0.29471030831337
970 0.280564367771149
971 0.312180519104004
972 0.301580458879471
973 0.273382216691971
974 0.286690443754196
976 0.280166417360306
977 0.299698501825333
978 0.259214043617248
979 0.283288240432739
980 0.262190580368042
981 0.272521406412125
982 0.254426598548889
983 0.243385583162308
984 0.271888732910156
987 0.269481182098389
988 0.309856534004211
989 0.282416105270386
990 0.333695232868195
991 0.314742982387543
992 0.2946597635746
993 0.257629007101059
994 0.279995769262314
995 0.237977802753448
996 0.262697905302048
997 0.265480130910873
999 0.257285863161087
1000 0.271628737449646
1001 0.239390254020691
1002 0.245345205068588
1003 0.263929694890976
1004 0.266737222671509
1005 0.240894630551338
1006 0.264039844274521
1007 0.24235126376152
1008 0.277970820665359
1010 0.250573873519897
1011 0.242112725973129
1012 0.254581123590469
1013 0.273179709911346
1014 0.23502941429615
1015 0.236853525042534
1016 0.242621868848801
1017 0.232508182525635
1018 0.239895209670067
1021 0.231551706790924
1022 0.286947786808014
1023 0.276244014501572
1024 0.250165641307831
1026 0.252965748310089
1027 0.227398052811623
1028 0.236630648374557
1029 0.25582879781723
1030 0.241177260875702
1031 0.246404409408569
1032 0.240492150187492
1033 0.255607098340988
1035 0.23554003238678
1036 0.268931031227112
1037 0.2475406229496
1038 0.258707046508789
1039 0.252416133880615
1040 0.247583225369453
1041 0.259410053491592
1042 0.24296247959137
1043 0.260419845581055
1044 0.285335421562195
1045 0.277581036090851
1046 0.279914408922195
1047 0.260609418153763
1048 0.252698510885239
1049 0.249244451522827
1050 0.231741830706596
1051 0.245249643921852
1052 0.254286259412766
1053 0.198745891451836
1054 0.217059597373009
1055 0.220764517784119
1056 0.24084797501564
1057 0.248626708984375
1059 0.270501047372818
1060 0.249552130699158
1061 0.292754948139191
1063 0.255155652761459
1064 0.248596236109733
1065 0.241689756512642
1066 0.245099067687988
1067 0.267405897378922
1068 0.216282859444618
1069 0.223397076129913
1070 0.238449037075043
1071 0.215196430683136
1072 0.247737213969231
1073 0.243727043271065
1074 0.294345706701279
1075 0.284551173448563
1076 0.269733101129532
1077 0.316235721111298
1078 0.28259152173996
1079 0.247926205396652
1081 0.262639582157135
1082 0.252586245536804
1083 0.251199007034302
1084 0.255078643560409
1086 0.229588568210602
1087 0.233773350715637
1088 0.259352296590805
1089 0.244767531752586
1092 0.244416922330856
1093 0.248222500085831
1094 0.248114377260208
1095 0.243382692337036
1097 0.235205397009849
1098 0.262754559516907
1099 0.24235063791275
1100 0.215101033449173
};
\addlegendentry{Partial CSI, training}
\addplot [semithick, forestgreen4416044]
table {%
1 333.484161376953
2 304.9091796875
3 260.808837890625
4 209.865509033203
5 171.428421020508
6 139.618591308594
7 116.439468383789
8 101.209533691406
10 87.8463134765625
11 83.1694488525391
12 76.0901336669922
14 69.2737045288086
15 69.5950469970703
16 67.3880844116211
17 60.4419059753418
18 65.600341796875
19 56.6125221252441
20 51.0593185424805
21 55.2700500488281
22 54.2836647033691
23 51.2854461669922
24 48.4665985107422
26 48.0355834960938
27 46.9655952453613
28 45.8760147094727
29 45.2970657348633
30 44.8600578308105
31 44.9874420166016
32 44.2192459106445
33 44.0979385375977
34 49.0772514343262
35 43.3351173400879
36 51.5799674987793
37 67.2925338745117
38 47.5531730651855
39 34.0749130249023
40 28.5909748077393
41 26.6370086669922
43 19.1414604187012
44 14.7168378829956
45 11.1943254470825
46 9.92912101745606
47 8.53031921386719
48 7.41755723953247
49 6.32285690307617
50 5.38572788238525
51 5.2105016708374
52 5.06257486343384
53 4.90369510650635
54 4.49468278884888
55 3.89767050743103
56 3.48670983314514
58 3.42899417877197
59 3.59022545814514
61 4.816650390625
62 5.28642511367798
63 6.3445520401001
64 6.31356239318848
66 4.21262836456299
67 3.71761035919189
68 3.43634605407715
69 3.4075345993042
70 3.4148166179657
71 3.75323367118835
72 4.64567279815674
73 4.54459190368652
74 4.88317584991455
75 4.26073455810547
76 4.24645948410034
77 4.15897846221924
78 3.89149904251099
79 3.4659116268158
80 2.85504269599915
81 2.64274501800537
82 2.64387226104736
83 2.58768367767334
84 2.58494067192078
85 2.56206297874451
86 2.34627318382263
87 2.20874166488647
88 2.2380952835083
89 2.23974418640137
90 2.39283561706543
91 2.746009349823
93 3.93356823921204
94 4.0384669303894
95 3.64529228210449
96 3.25718069076538
97 2.65760326385498
99 2.0896110534668
100 1.97286951541901
101 1.94365787506104
102 1.9571031332016
104 1.74412739276886
105 1.76303815841675
106 1.9907500743866
107 2.61930871009827
108 3.31917524337769
109 3.65701460838318
110 3.60271310806274
111 3.27361464500427
112 2.92133760452271
113 2.80234122276306
115 2.44152545928955
116 2.03864288330078
117 1.79209470748901
118 1.72545456886292
119 1.75243520736694
120 1.88166534900665
121 2.22499084472656
122 3.07556056976318
123 3.33816719055176
124 3.02816295623779
126 2.04064035415649
127 1.76410210132599
128 1.42818856239319
129 1.24861741065979
130 1.18733274936676
131 1.11422765254974
132 0.985740661621094
133 0.826120436191559
135 0.565004944801331
137 0.370448738336563
138 0.3092001080513
139 0.278515607118607
140 0.259638220071793
141 0.251051694154739
142 0.233464121818542
143 0.226311475038528
144 0.221806287765503
145 0.218783020973206
146 0.221284776926041
147 0.208680495619774
148 0.184451788663864
149 0.163521707057953
151 0.161639511585236
153 0.232936307787895
154 0.23619133234024
155 0.21703864634037
156 0.146679893136024
157 0.115581579506397
158 0.0919233933091163
159 0.0765863433480262
160 0.0699038207530975
161 0.0646321251988411
162 0.0594603046774864
163 0.0542008131742477
164 0.05011822655797
165 0.0472952425479888
166 0.0442880392074584
167 0.0424148812890052
169 0.0395787507295608
170 0.0387935824692249
171 0.0374819114804267
172 0.0350558534264564
173 0.0317627787590026
174 0.0284363832324743
175 0.0256460160017013
176 0.0237350948154926
177 0.0222142077982425
178 0.0208940710872411
179 0.0196389406919479
180 0.0184905920177698
181 0.0174538046121597
182 0.0165121667087078
183 0.0156414359807968
184 0.0148497056216001
185 0.0141178304329514
186 0.0134497471153736
187 0.012871203944087
190 0.0119515666738152
191 0.0120116248726844
192 0.0122766997665166
193 0.0125913238152861
194 0.0128815807402133
195 0.0131720397621393
196 0.013470010831952
198 0.0140723139047622
199 0.0143883135169744
200 0.0146416006609797
201 0.0147179095074534
203 0.014118037186563
204 0.0136838424950838
205 0.0132489176467061
206 0.0127998907119035
207 0.0123791042715311
208 0.0119906943291425
209 0.0116325607523322
210 0.0112979421392083
211 0.0109654711559414
212 0.0106388498097658
213 0.0103312609717249
214 0.0100301019847393
215 0.0097258863970637
216 0.009378146380186
217 0.0090671777725219
219 0.0085505479946732
220 0.008319878950715
221 0.0080872401595115
222 0.0078721707686781
223 0.0076693738810718
224 0.0074846521019935
225 0.0073238145560026
226 0.0071828914806246
227 0.0070538260042667
229 0.0068211648613214
230 0.0067140432074666
231 0.0066120838746428
232 0.0065138502977788
233 0.0064206221140921
234 0.0063339723274111
235 0.0062529379501938
236 0.0061788139864802
237 0.0061116032302379
238 0.0060497899539768
239 0.0059909527190029
240 0.0059338314458727
242 0.0058408044278621
243 0.0057934722863137
244 0.0057425005361437
245 0.0056883320212364
246 0.0056323185563087
247 0.0055742659606039
248 0.0055138790048658
249 0.0054488335736095
250 0.0053793704137206
251 0.0053076753392815
252 0.0052419514395296
253 0.0051739616319537
254 0.0051257750019431
255 0.0050790826790034
256 0.0050320667214691
258 0.0049999258480966
259 0.0050173727795481
260 0.0050533721223473
261 0.0051337988115847
262 0.005253451410681
263 0.0054894075728952
264 0.0056914440356194
265 0.0059444336220622
266 0.0063212644308805
268 0.007931001484394
269 0.0097045609727501
270 0.0119417207315564
271 0.0126859014853835
272 0.009804455563426
274 0.0066381045617163
275 0.0062512075528502
276 0.0060206735506653
277 0.0058995429426431
278 0.0058483672328293
279 0.0057873148471117
280 0.0057054804638028
281 0.0056466269306838
282 0.0056009357795119
283 0.0055604623630642
284 0.0055111828260123
285 0.0054532829672098
286 0.005386852659285
287 0.0053090527653694
288 0.005203447304666
289 0.0050966176204383
290 0.0049774297513067
291 0.0048652375116944
292 0.004761453717947
293 0.0048939720727503
295 0.005297475028783
296 0.0055545503273606
297 0.0058663939125835
298 0.006120768841356
299 0.0063046035356819
300 0.0065149031579494
301 0.0067871138453483
302 0.0071508437395095
303 0.0075815869495272
304 0.0079647237434983
305 0.0081831254065036
306 0.008162286132574
307 0.0064454884268343
308 0.0061754919588565
309 0.0059998775832355
310 0.0058242846280336
312 0.0055640307255089
313 0.0054571093060076
314 0.0053949416615068
315 0.0053600184619426
316 0.0053093926981091
317 0.0052534043788909
318 0.0052083097398281
319 0.0051734405569732
320 0.0051364894025027
321 0.0049804095178842
322 0.0048488872125744
323 0.004751831293106
325 0.0047498862259089
326 0.0047651934437453
327 0.0047825248911976
328 0.0048074792139232
329 0.0048352070152759
330 0.0048639504238963
331 0.0048836469650268
332 0.0048943008296191
333 0.0048990622162818
334 0.00490084849298
335 0.0048943674191832
336 0.0048765228129923
337 0.0048504648730158
338 0.0048282030038535
339 0.0047952798195183
341 0.0047075627371668
342 0.0046466393396258
343 0.0045982478186488
344 0.0045467657037079
345 0.0044876192696392
346 0.0044260267168283
347 0.0043608183041214
348 0.0042964392341673
349 0.0042338953353464
350 0.0041722324676811
351 0.0041109733283519
352 0.0040488420054316
353 0.0039879423566162
354 0.0039285747334361
355 0.0038621998392045
356 0.0038104231934994
358 0.0037145954556763
359 0.0036699417978525
360 0.0036261486820876
361 0.0035835467278957
362 0.0035444078966975
363 0.003507359419018
364 0.0034720157273113
365 0.0034505855292081
366 0.0034301960840821
367 0.0034103225916624
368 0.0033909333869814
369 0.0033690468408167
370 0.0033475670497864
373 0.0033201028127223
374 0.0033103809691965
375 0.0033003396820276
376 0.0032857782207429
377 0.0032707920763641
378 0.0032559400424361
379 0.003240319667384
380 0.0032253644894808
381 0.003210432594642
382 0.0031958662439137
383 0.0031819571740925
384 0.0031728260219097
385 0.003165437374264
386 0.0031729000620543
387 0.0031791366636753
388 0.0031841250602155
390 0.0031907951924949
391 0.0031921204645186
392 0.003192747477442
393 0.0032043415121734
394 0.0032152906060218
395 0.0032250110525637
396 0.0032335151918232
397 0.0032563349232077
398 0.0032771655824035
399 0.0032955454662442
400 0.0033114645630121
401 0.0033243608195334
402 0.0033348533324897
403 0.0033677723258733
404 0.0033967164345085
405 0.0034057104494422
406 0.0034268924500793
407 0.003454549703747
408 0.0034868081565946
409 0.0035305127967149
410 0.0035700709559023
411 0.0036048577167093
412 0.0036366917192935
413 0.0036794056650251
414 0.0037167340051382
415 0.0037588772829622
416 0.0037936607841402
417 0.0038215324748307
418 0.0038419179618358
419 0.0038567935116589
420 0.0038659637793898
421 0.0038683270104229
422 0.003892945125699
423 0.0039122118614614
424 0.0039276168681681
425 0.0039425967261195
426 0.0039519928395748
427 0.0039581647142767
428 0.0039607118815183
430 0.0039550913497805
431 0.0039923414587974
432 0.0040251747705042
433 0.0040525551885366
435 0.0040900465101003
436 0.0041026584804058
437 0.0041111395694315
438 0.0043698628433048
439 0.004649048205465
440 0.0049440208822488
441 0.0052350447513163
442 0.0049346801824867
444 0.0047583715058863
445 0.0048073343932628
446 0.0048695197328925
447 0.0049387216567993
448 0.0050053284503519
450 0.0050688674673438
451 0.0051562199369072
452 0.0052200104109942
453 0.0052638221532106
454 0.0052786329761147
455 0.0052736322395503
456 0.0052280602976679
457 0.0051765330135822
459 0.0050292094238102
460 0.0049343220889568
461 0.0048424382694065
462 0.0047140032984316
463 0.004597779829055
464 0.0044937231577932
465 0.0043984451331198
466 0.0043095890432596
467 0.004229238256812
468 0.0041542435064911
469 0.0041744392365217
470 0.0042878561653196
471 0.0044130412861704
472 0.0046005323529243
474 0.005086475983262
475 0.0053277616389095
476 0.0055729583837091
478 0.0059706936590373
479 0.0061243022792041
480 0.0062253968790173
481 0.0062746200710535
482 0.0062743197195231
483 0.0064021213911473
484 0.0062145446427166
485 0.0060548014007508
486 0.0058625219389796
487 0.0057568242773413
488 0.0056678182445466
489 0.0055737253278493
490 0.005492977797985
491 0.0054421368986368
492 0.005402966402471
494 0.0052860947325825
495 0.0052061169408261
496 0.0052212513983249
497 0.0052151829004287
498 0.0051969341002404
499 0.0051663294434547
500 0.0051261479966342
502 0.0050452603027224
503 0.0050134342163801
504 0.0049599413760006
505 0.0049167429096996
507 0.0050644730217754
508 0.0051080710254609
509 0.0050966381095349
510 0.0050520985387265
511 0.0049905381165444
512 0.0049522216431796
513 0.0048853228799998
514 0.0048354235477745
515 0.0047781579196453
517 0.0046568396501243
518 0.0046053593978285
519 0.0045811929740011
520 0.0045476518571376
521 0.0045049698092043
522 0.0044638183899223
523 0.0044222436845302
524 0.0043829125352203
525 0.0043661361560225
527 0.0043398439884185
528 0.004321863874793
529 0.0043065040372312
530 0.0042718742042779
531 0.0042403773404657
532 0.0042068348266184
533 0.0041693677194416
534 0.0041322675533592
535 0.0041178734973073
536 0.0040960167534649
537 0.0040700272656977
538 0.0040508168749511
539 0.004039108287543
540 0.0040260101668536
541 0.0040234476327896
542 0.0040183160454034
543 0.0040117525495588
544 0.0040035042911767
545 0.0039928616024553
547 0.0039703417569398
548 0.0039945426397025
549 0.0040105897933244
550 0.0040265675634145
551 0.0040389732457697
552 0.0040466780774295
553 0.0040474031120538
554 0.0040442845784127
555 0.0040389755740761
556 0.0040318006649613
557 0.0040227519348263
558 0.0040788357146084
559 0.0041289706714451
560 0.0041739256121218
561 0.0042129033245146
562 0.0042449589818716
563 0.0042709643021225
564 0.0042906710878014
565 0.0043038805015385
567 0.0043163984082639
568 0.004313793964684
569 0.0043050153180956
570 0.004292313940823
571 0.0042765638791024
572 0.0042580128647387
573 0.0042371186427772
574 0.0042138388380408
576 0.0041561499238014
577 0.0041253920644521
578 0.004094595555216
580 0.0040315994992852
581 0.0039998991414904
585 0.0038736460264772
586 0.0038417712785303
587 0.0038095081690698
589 0.0037770157214254
590 0.0037609031423926
591 0.0037447842769324
592 0.0037286942824721
593 0.0037125607486814
594 0.0036967394407838
595 0.0036812226753681
596 0.0036655224394053
597 0.0036500403657555
598 0.0037384014576673
599 0.0038225282914936
600 0.0039016692899167
601 0.0039007733575999
602 0.0039032958447933
603 0.0039075748063623
604 0.003913203254342
605 0.0039196060970425
606 0.0039260112680494
607 0.0039322264492511
608 0.0039375387132167
609 0.0039418255910277
610 0.0039447261951863
611 0.0039462391287088
612 0.0039457641541957
613 0.0039440901018679
614 0.0039392900653183
615 0.0039335456676781
616 0.0039274818263947
617 0.0039576413109898
618 0.0039839735254645
619 0.0040075345896184
620 0.0040272213518619
621 0.0040438282303512
622 0.0040574921295046
623 0.0040676211938261
624 0.0041198227554559
625 0.0041666263714432
626 0.0042080492712557
627 0.0042441450059413
628 0.0042741079814732
629 0.0042984718456864
630 0.0043176496401429
631 0.0043326588347554
633 0.0043510859832167
634 0.0043564955703914
635 0.0043590469285845
636 0.0043581421487033
637 0.0043553756549954
638 0.0043481951579451
639 0.0043373722583055
640 0.0043253032490611
641 0.0043114642612636
642 0.0042957244440913
643 0.0042794123291969
644 0.0042620692402124
645 0.0042438684031367
646 0.0042256000451743
647 0.0042074308730661
649 0.0041685062460601
650 0.0041482192464172
651 0.0041277781128883
652 0.0041074892506003
653 0.0040876106359064
654 0.004067865666002
655 0.0040484238415956
656 0.0040289610624313
657 0.0040087760426104
658 0.0039879065006971
659 0.0039675324223935
660 0.0039468887262046
661 0.0039261197671294
662 0.0039051505737006
663 0.0038847816176712
664 0.0038648224435746
665 0.0038452702574431
666 0.0038257606793195
667 0.0038065530825406
668 0.003787690307945
670 0.0037518611643463
671 0.0037343678995966
672 0.0037173563614487
673 0.0037002677563577
674 0.003683520713821
675 0.0038164514116942
676 0.0039473040960729
677 0.0040744049474596
678 0.0041969465091824
679 0.0043135224841535
680 0.0044236783869564
681 0.0045263641513884
683 0.0047073438763618
684 0.004707112442702
685 0.0047048097476363
686 0.0045979362912476
687 0.004523747600615
688 0.0044737481512129
689 0.0044550686143338
690 0.0044396533630788
691 0.0044262614101171
692 0.0044138664379715
693 0.0044026691466569
694 0.0043920301832258
695 0.0043818694539368
696 0.0043710963800549
697 0.00436078524217
698 0.0043506571091711
699 0.0043410416692495
700 0.0043313568457961
701 0.0043207569979131
703 0.0042993389070034
704 0.004287218209356
706 0.0042631062678992
707 0.0042509254999458
708 0.0042385132983326
709 0.0042261257767677
710 0.004281070549041
711 0.0043299417011439
712 0.0043747532181441
713 0.0044152145273983
714 0.0044518266804516
715 0.0044838860630989
716 0.0045112567022442
717 0.0045349029824137
718 0.0045551862567663
719 0.0045716534368693
720 0.0045851389877498
721 0.0045959586277604
722 0.0046037593856453
723 0.004608639050275
724 0.0046115508303046
725 0.0046123438514769
726 0.0046108793467283
727 0.0046073207631707
728 0.0046020504087209
729 0.0045956303365528
730 0.0045885052531957
731 0.0045796921476721
732 0.0045702643692493
733 0.0045600868761539
734 0.0045493482612073
735 0.0045373309403657
736 0.0045246286317706
737 0.0045110797509551
738 0.004497617483139
739 0.0044840965420007
740 0.0044703967869281
741 0.0044566988945007
742 0.0044428664259612
743 0.0044288621284067
744 0.004414218943566
745 0.0043994239531457
746 0.0043848338536918
747 0.0043704630807042
748 0.004355622921139
750 0.0043261987157166
751 0.0043114218860864
752 0.0042970976792275
753 0.0042824447154998
754 0.0042678536847233
756 0.0042384322732687
757 0.0042238854803144
758 0.0042095864191651
759 0.0041956608183681
760 0.0041819820180535
762 0.0041543245315551
763 0.0041405446827411
764 0.0041271960362792
765 0.0041138627566397
766 0.0041003515943884
767 0.0040874737314879
768 0.004075099248439
769 0.0040629021823406
770 0.0040507880039513
771 0.0040388833731412
772 0.0040269172750413
773 0.0040148487314581
774 0.0040029883384704
776 0.0039798687212169
777 0.0039684451185166
778 0.0039572166278958
779 0.003946163225919
780 0.0039353258907794
781 0.0039247227832674
782 0.0039143259637057
783 0.0039038022514432
784 0.0038932738825678
786 0.0038724218029528
787 0.0038622750435024
788 0.0038523012772202
789 0.0038424730300903
790 0.0038375644944608
791 0.0038326284848153
792 0.0038277376443147
794 0.0038179606199264
795 0.0038131412584334
796 0.0038082404062151
797 0.0038035463076084
798 0.0037989486008882
799 0.0037943948991596
800 0.0037898321170359
801 0.003785322420299
803 0.0037760301493108
804 0.0037714503705501
805 0.003766902256757
806 0.0037623699754476
807 0.0037578509654849
808 0.0037533738650381
809 0.0037490227259695
810 0.0037447172217071
811 0.003740397747606
812 0.0037362033035606
813 0.0037319511175155
814 0.0037277364172041
815 0.0037237098440527
816 0.003719616215676
817 0.0037155174650251
818 0.003711353521794
819 0.003707205876708
820 0.0037029692903161
821 0.0036987240891903
822 0.0036944975145161
823 0.0036903081927448
824 0.0036860946565866
825 0.0036819262895733
826 0.0036777462810277
827 0.0036735944449901
828 0.0036694952286779
829 0.0036654626019299
830 0.0036614502314478
831 0.0036575095728039
832 0.0036534804385155
833 0.0036495469976216
834 0.003645580727607
835 0.003641596995294
836 0.0036376561038196
837 0.0036337357014417
838 0.0036297366023063
839 0.0036258148029446
840 0.0036219744943082
841 0.0036182852927595
843 0.0036109914071857
844 0.0036073285154998
845 0.0036036355886608
846 0.0035999082028865
848 0.0035922101233154
849 0.0035883269738405
850 0.0035845753736793
851 0.0035807956010103
852 0.0035770433023571
854 0.0035695873666554
855 0.0035658285487443
856 0.003562192665413
857 0.0035585945006459
858 0.0035550033207982
859 0.0035514268092811
860 0.0035478405188769
861 0.0035443326923996
862 0.0035408530384302
863 0.0035373822320252
866 0.0035269202198833
867 0.0035233781673014
868 0.0035199071280658
869 0.0035164230503141
870 0.0035129291936755
871 0.0035093785263597
872 0.0035057838540524
873 0.0035021947696805
874 0.0034986373502761
875 0.0034951567649841
877 0.0035260142758488
878 0.0035577982198446
879 0.0035870294086635
880 0.0036137360148131
881 0.0036379881203174
882 0.0036599200684577
883 0.0036795120686292
884 0.003697152249515
885 0.0037128075491636
886 0.0037266816943883
887 0.0037389623466879
888 0.003749705851078
889 0.0037590097635984
890 0.0037669469602406
891 0.0037703290581703
893 0.003775414545089
894 0.0037772362120449
896 0.0037796744145452
897 0.0037804045714437
898 0.0037808532360941
899 0.0037810052745044
900 0.0037809619680047
901 0.0037807174958288
902 0.0037803007289767
903 0.0037797354161739
905 0.0037780529819428
906 0.003776951925829
907 0.0037757290992885
908 0.003774378914386
909 0.0037729279138147
911 0.0037698259111493
912 0.0037682356778532
914 0.0037647490389645
915 0.0037628817372024
917 0.0037590253632515
918 0.0037570821586996
919 0.0037551394198089
920 0.0037531240377575
921 0.0037510932888835
922 0.0037490881513804
923 0.0037470911629498
924 0.0037451167590916
925 0.00374306878075
927 0.003738812636584
928 0.0037366277538239
929 0.0037344493903219
930 0.0037322682328522
931 0.0037300887051969
932 0.0037278924137353
933 0.0037257522344589
934 0.0037235433701425
935 0.0037213549949228
936 0.003719222266227
937 0.0037170979194343
938 0.0037149642594158
940 0.0037105823867022
941 0.0037083441857248
942 0.003706133691594
943 0.0037039436865597
944 0.0037016852293163
945 0.0036994263064116
946 0.0036972174420952
947 0.0036949845962226
948 0.0036928202025592
949 0.0036906620953232
950 0.0036885002627968
951 0.0036863605491816
952 0.0036842070985585
953 0.0036820531822741
954 0.0036799036897718
955 0.0036777679342776
956 0.0036756438203155
957 0.0036735227331519
958 0.0036713990848511
960 0.0036671254783868
961 0.0036649969406425
962 0.0036628784146159
963 0.003660736605525
964 0.0036585726775228
965 0.0036563770845532
966 0.0036541896406561
968 0.0036499411799013
969 0.0036478447727859
970 0.0036457502283155
971 0.0036435704678297
972 0.0036413948982954
973 0.0036392689216881
974 0.0036370977759361
976 0.0036328372079879
977 0.0036307964473962
978 0.0036287647671997
979 0.0036267430987209
980 0.0036247069947421
981 0.0036226892843842
982 0.0036206499207764
983 0.0036185728386044
984 0.0036165062338113
987 0.0036104256287217
988 0.0036083860322833
989 0.0036063520237803
990 0.0036043359432369
991 0.0036023792345076
992 0.003601383883506
993 0.0036003824789077
994 0.0035993824712932
995 0.0035983601119369
996 0.0035973438061773
997 0.0035963454283773
999 0.0035943340044468
1000 0.0035933256149291
1001 0.0035923176910728
1002 0.0035913062747567
1003 0.0035902599338442
1004 0.0035892277956008
1005 0.00358821824193
1006 0.0035872291773557
1007 0.0035862363874912
1008 0.00358521589078
1010 0.0035832105204463
1011 0.0035822170320898
1012 0.003581243334338
1013 0.0035802582278847
1014 0.0035792957060039
1015 0.0035783203784376
1016 0.0035773287527263
1017 0.0035763133782893
1018 0.0035753042902797
1021 0.0035723322071135
1022 0.0035713373217731
1023 0.0035703401081264
1024 0.003569355700165
1026 0.0035673752427101
1027 0.0035663822200149
1028 0.0035654022358357
1029 0.0035644080489873
1030 0.0035634082742035
1031 0.0035623931325972
1032 0.0035613987129181
1033 0.0035603961441665
1035 0.0035583954304456
1036 0.0035573898348957
1037 0.0035564063582569
1038 0.0035554394125938
1039 0.0035544573329389
1040 0.0035534668713808
1041 0.0035524812992662
1042 0.0035515031777322
1043 0.0035505050327628
1044 0.0035495108459144
1045 0.0035485248081386
1046 0.0035475292243063
1047 0.0035465573891997
1048 0.003545559477061
1049 0.0035445776302367
1050 0.0035435936879366
1051 0.0035426118411123
1052 0.0035416453611105
1053 0.0035406698007136
1054 0.0035397037863731
1055 0.003538747318089
1056 0.0035377836320549
1057 0.003536828327924
1059 0.0035348976962268
1060 0.003533904440701
1061 0.0035329111851751
1063 0.0035309048835188
1064 0.0035299209412187
1065 0.0035289505030959
1066 0.0035279786679893
1067 0.0035270163789391
1068 0.0035260352306067
1069 0.0035250461660325
1070 0.0035240643192082
1071 0.0035230692010372
1072 0.0035220994614064
1073 0.0035211248323321
1074 0.0035201525315642
1075 0.0035191678907722
1076 0.0035181844141334
1077 0.0035171981435269
1078 0.0035162272397428
1079 0.0035152756609022
1081 0.0035133259370923
1082 0.0035123340785503
1083 0.003511365968734
1084 0.0035104204434901
1086 0.0035084893461316
1087 0.0035075291525572
1088 0.0035065652336925
1089 0.0035056010819971
1092 0.0035026292316615
1093 0.0035021295771002
1094 0.0035016345791518
1095 0.0035011493600904
1097 0.0035001928918063
1098 0.003499710233882
1099 0.0034992257133126
1100 0.0034987479448318
};
\addlegendentry{Full CSI, testing}
\addplot [semithick, crimson2143940]
table {%
1 333.88916015625
2 275.061950683594
3 235.324722290039
4 202.781829833984
5 175.320358276367
6 155.918029785156
7 143.040008544922
8 132.519104003906
10 115.062713623047
11 105.37939453125
12 97.3892059326172
14 87.6503143310547
15 82.7822723388672
16 76.7815017700195
17 70.2823104858398
18 64.2850952148438
19 58.0886001586914
20 52.0599174499512
21 46.6053695678711
22 41.8916015625
23 38.6970100402832
24 36.6570167541504
26 33.8182945251465
27 32.9376411437988
28 32.3795204162598
29 31.8379211425781
30 31.0733089447021
31 30.5002746582031
32 29.7594757080078
33 29.6984748840332
34 28.4059219360352
35 27.2683506011963
36 25.8992233276367
37 24.6983642578125
38 23.2591590881348
39 22.1853904724121
40 20.9807548522949
41 19.8772449493408
43 17.9999866485596
44 17.4130458831787
45 17.4550933837891
46 17.4275188446045
47 17.1550712585449
48 16.8914642333984
49 15.1181993484497
50 14.296688079834
51 13.9904680252075
52 13.319299697876
53 12.6954727172852
54 12.4964008331299
55 12.8910093307495
56 13.5344533920288
58 13.258768081665
59 12.81662940979
61 11.5766487121582
62 10.8915166854858
63 10.3384914398193
64 9.87819862365723
66 9.30710506439209
67 9.09076976776123
68 8.92056941986084
69 8.90795421600342
70 8.95534420013428
71 8.94106292724609
72 9.11538124084473
73 9.51363945007324
74 9.62609386444092
75 9.24996376037598
76 8.96496105194092
77 9.37106990814209
78 9.71253490447998
79 8.87252998352051
80 9.14683055877686
81 8.57402801513672
82 7.76324510574341
83 7.43759250640869
84 7.35464525222778
85 7.00888824462891
86 6.51623153686523
87 6.49779319763184
88 7.17586326599121
89 6.99251270294189
90 7.18456363677979
91 7.45132780075073
93 6.73146343231201
94 6.41324234008789
95 6.07119941711426
96 5.9722146987915
97 6.04939031600952
99 6.17970180511475
100 6.32943344116211
101 6.51120758056641
102 6.85325813293457
104 6.86606073379517
105 7.01913118362427
106 8.28804874420166
107 8.4982738494873
108 7.56451606750488
109 6.96492671966553
110 7.0763258934021
111 7.26148319244385
112 7.04994964599609
113 7.39302349090576
115 6.48650217056274
116 6.18539142608643
117 6.07824182510376
118 5.88994884490967
119 5.91547203063965
120 6.13632726669312
121 6.33758449554443
122 6.68804693222046
123 6.91742515563965
124 6.86095190048218
126 6.28105211257935
127 6.15778350830078
128 6.16943597793579
129 6.26664590835571
130 6.17305850982666
131 6.31244850158691
132 6.54213619232178
133 6.16667366027832
135 5.8574652671814
137 5.93085479736328
138 5.91327953338623
139 6.01135349273682
140 5.91158580780029
141 5.77518939971924
142 4.86190032958984
143 4.53595685958862
144 4.53063344955444
145 4.65441370010376
146 4.67576742172241
147 4.61955547332764
148 4.65185070037842
149 5.0045313835144
151 5.35348320007324
153 5.5593638420105
154 5.62991428375244
155 5.66735172271729
156 5.72296380996704
157 5.63998985290527
158 5.46829795837402
159 5.76407766342163
160 6.14431858062744
161 5.91181373596191
162 6.19809770584106
163 6.32334566116333
164 6.34586000442505
165 6.19224977493286
166 6.4450159072876
167 6.86811780929565
169 6.0640115737915
170 6.2728443145752
171 6.94033527374268
172 6.33309030532837
173 6.06787586212158
174 7.53559732437134
175 6.59427642822266
176 6.23017120361328
177 5.68720293045044
178 5.32375288009644
179 5.17521524429321
180 5.83398389816284
181 5.26050519943237
182 5.01157760620117
183 4.96573257446289
184 5.10660791397095
185 5.27896404266357
186 5.56329011917114
187 5.41965103149414
190 5.26859426498413
191 5.35840511322021
192 5.54369449615479
193 5.194655418396
194 5.09332990646362
195 5.14979696273804
196 5.26364517211914
198 4.82047700881958
199 4.62343454360962
200 4.81333827972412
201 4.67226791381836
203 4.52726125717163
204 4.29568386077881
205 4.26210355758667
206 4.57313108444214
207 4.9396448135376
208 4.95121383666992
209 4.69756507873535
210 4.45540523529053
211 4.56204414367676
212 4.59002161026001
213 4.56843757629395
214 4.32328796386719
215 4.0020923614502
216 3.6493968963623
217 3.39171886444092
219 3.21063947677612
220 3.16294503211975
221 3.140784740448
222 3.22891759872437
223 3.28060841560364
224 3.37592625617981
225 3.38103270530701
226 3.45145153999329
227 3.64936590194702
229 4.25178146362305
230 4.89934635162354
231 4.42119026184082
232 4.30876541137695
233 5.08936882019043
234 5.23427438735962
235 4.70624780654907
236 4.17915391921997
237 3.7957546710968
238 3.74242854118347
239 3.6489086151123
240 3.58445596694946
242 3.35875630378723
243 3.02296161651611
244 2.85475516319275
245 2.80801773071289
246 2.73477339744568
247 2.70270848274231
248 2.71526551246643
249 2.85105180740356
250 3.04498505592346
251 3.53420186042786
252 3.65778493881226
253 3.45882511138916
254 3.32126665115356
255 3.18297791481018
256 3.11250996589661
258 3.1835412979126
259 3.14580726623535
260 3.01017999649048
261 2.87663269042969
262 2.75353050231934
263 2.67713189125061
264 2.6797251701355
265 2.72687101364136
266 2.91896653175354
268 3.03810906410217
269 2.7182183265686
270 2.50078463554382
271 2.43392419815063
272 2.39091372489929
274 2.37701106071472
275 2.40078020095825
276 2.46740460395813
277 2.60338473320007
278 2.91490197181702
279 3.10560083389282
280 3.20941233634949
281 3.36234736442566
282 3.35985660552979
283 3.29208493232727
284 3.18873906135559
285 2.90732169151306
286 2.64820003509521
287 2.58993411064148
288 2.64582347869873
289 2.62847232818604
290 2.65083694458008
291 2.65494060516357
292 2.59545731544495
293 2.52386522293091
295 2.53720927238464
296 2.66896796226501
297 2.72609353065491
298 2.70835852622986
299 2.63679003715515
300 2.54398584365845
301 2.42580890655518
302 2.41231322288513
303 2.47713541984558
304 2.49851989746094
305 2.51443672180176
306 2.48147535324097
307 2.4753623008728
308 2.55174851417542
309 2.71476578712463
310 2.82693910598755
312 3.3363184928894
313 2.92160034179688
314 2.46520280838013
315 2.30049538612366
316 2.22497606277466
317 2.14605093002319
318 2.13237047195435
319 2.14506793022156
320 2.21823024749756
321 2.44804787635803
322 2.34963989257812
323 2.36104249954224
325 2.61264944076538
326 2.7075047492981
327 3.02239513397217
328 2.90960383415222
329 3.20803570747375
330 2.92697191238403
331 3.05857229232788
332 3.11848735809326
333 2.97644567489624
334 2.85636401176453
335 2.80221438407898
336 2.66438817977905
337 2.42728567123413
338 2.33166980743408
339 2.29119062423706
341 2.51417541503906
342 2.7123806476593
343 2.73397445678711
344 2.61239719390869
345 2.40543699264526
346 2.22920036315918
347 2.16795754432678
348 2.14604806900024
349 2.11002492904663
350 2.05526804924011
351 2.05073237419128
352 2.05702757835388
353 2.05021333694458
354 2.01321744918823
355 2.01385855674744
356 2.03727388381958
358 2.02174782752991
359 2.01653695106506
360 2.05753397941589
361 2.10791659355164
362 2.28276014328003
363 2.4072585105896
364 2.28740310668945
365 2.19661355018616
366 2.07281494140625
367 1.88371026515961
368 1.79311287403107
369 1.77599847316742
370 1.75460433959961
373 1.76262223720551
374 1.82688868045807
375 1.88783264160156
376 1.96166861057281
377 2.07139468193054
378 1.93773698806763
379 1.8328720331192
380 1.81071376800537
381 1.81185245513916
382 1.86942481994629
383 1.83913934230804
384 1.70402479171753
385 1.59749937057495
386 1.48050034046173
387 1.44805383682251
388 1.41397523880005
390 1.32749569416046
391 1.30632901191711
392 1.3206433057785
393 1.36779415607452
394 1.40151798725128
395 1.37681210041046
396 1.34081733226776
397 1.29365682601929
398 1.27023231983185
399 1.25641095638275
400 1.29486346244812
401 1.34227406978607
402 1.52417695522308
403 1.40493774414062
404 1.38456249237061
405 1.37413382530212
406 1.30552363395691
407 1.25748324394226
408 1.34442734718323
409 1.47738528251648
410 1.3387885093689
411 1.38116371631622
412 1.44698655605316
413 1.44132900238037
414 1.37009561061859
415 1.34928238391876
416 1.33834934234619
417 1.36715579032898
418 1.34840476512909
419 1.32051658630371
420 1.2668913602829
421 1.29654932022095
422 1.28859305381775
423 1.25726366043091
424 1.22306954860687
425 1.15212953090668
426 1.09130835533142
427 1.08331847190857
428 1.1125762462616
430 1.1127837896347
431 1.11541283130646
432 1.081090092659
433 1.06055271625519
435 1.04823064804077
436 1.03367507457733
437 1.03427958488464
438 1.06274473667145
439 1.11138153076172
440 1.14425015449524
441 1.19698655605316
442 1.24845492839813
444 1.21494376659393
445 1.24792039394379
446 1.26973819732666
447 1.25457751750946
448 1.26192998886108
450 1.20666038990021
451 1.17297744750977
452 1.15488767623901
453 1.13145041465759
454 1.10286843776703
455 1.07832455635071
456 1.07796597480774
457 1.07726979255676
459 1.09873986244202
460 1.12254691123962
461 1.10032343864441
462 1.05482351779938
463 1.03873872756958
464 1.03464806079865
465 1.01255476474762
466 0.999959886074066
467 0.998951315879822
468 1.00174164772034
469 0.995260894298554
470 0.992229282855988
471 0.999527215957642
472 1.00545382499695
474 0.999828457832336
475 1.01028788089752
476 1.02668452262878
478 0.981932997703552
479 0.97313517332077
480 1.02008652687073
481 1.06949687004089
482 1.11044192314148
483 1.04586958885193
484 0.965004920959473
485 0.946626663208008
486 0.950573444366455
487 0.953331112861633
488 0.95423686504364
489 0.95315146446228
490 0.952306747436523
491 0.955067932605743
492 0.938381433486938
494 0.919318556785584
495 0.903058528900146
496 0.871395468711853
497 0.864886045455933
498 0.864562511444092
499 0.879063963890076
500 0.910572469234467
502 0.995253026485443
503 1.00105500221252
504 0.948872447013855
505 0.884851336479187
507 0.928689479827881
508 0.964458107948303
509 0.986945807933807
510 0.971547663211822
511 0.90224814414978
512 0.882753551006317
513 0.844629049301147
514 0.797992348670959
515 0.782073616981506
517 0.801856875419617
518 0.808739542961121
519 0.801778256893158
520 0.78071391582489
521 0.784469068050385
522 0.806635558605194
523 0.829801738262177
524 0.854729056358337
525 0.881194949150085
527 0.98588490486145
528 0.990542888641357
529 0.950084507465362
530 0.942285776138306
531 0.954441487789154
532 0.9917813539505
533 1.05819272994995
534 1.12460029125214
535 1.10878682136536
536 1.07070922851562
537 1.08410346508026
538 1.15711057186127
539 1.42542135715485
540 1.61235105991364
541 1.29390823841095
542 1.12561738491058
543 0.974656939506531
544 0.891578733921051
545 0.866708874702454
547 0.936128199100494
548 0.955559134483337
549 0.918223857879639
550 0.878615498542786
551 0.835702180862427
552 0.799195885658264
553 0.78776353597641
554 0.812073290348053
555 0.864862263202667
556 0.917356550693512
557 1.03530538082123
558 0.920120716094971
559 0.882685899734497
560 0.842532992362976
561 0.808755218982697
562 0.796165943145752
563 0.781815886497498
564 0.773846983909607
565 0.769615411758423
567 0.803719580173492
568 0.82466322183609
569 0.851682662963867
570 0.876183688640594
571 0.878978371620178
572 0.880561411380768
573 0.876683235168457
574 0.852954745292664
576 0.779289245605469
577 0.765444219112396
578 0.761492252349854
580 0.75211888551712
581 0.756760597229004
585 0.831851124763489
586 0.838891863822937
587 0.856275916099548
589 0.854434251785278
590 0.86995655298233
591 0.852738261222839
592 0.822097361087799
593 0.809237062931061
594 0.772483468055725
595 0.733388006687164
596 0.715547740459442
597 0.706006407737732
598 0.698476672172546
599 0.678684294223785
600 0.65228796005249
601 0.627966225147247
602 0.600809097290039
603 0.603511273860931
604 0.638788998126984
605 0.679809749126434
606 0.733432412147522
607 0.744523584842682
608 0.725639939308167
609 0.702527761459351
610 0.698400616645813
611 0.679892659187317
612 0.658714771270752
613 0.664441645145416
614 0.687247812747955
615 0.695062339305878
616 0.715011060237885
617 0.712485313415527
618 0.697601497173309
619 0.703823745250702
620 0.715458750724792
621 0.719052374362946
622 0.720334053039551
623 0.713086128234863
624 0.70065838098526
625 0.682572603225708
626 0.663376450538635
627 0.652984321117401
628 0.645484507083893
629 0.645728230476379
630 0.645516455173492
631 0.640042841434479
633 0.616622984409332
634 0.637588083744049
635 0.642556607723236
636 0.617899775505066
637 0.604691863059998
638 0.604617118835449
639 0.604863405227661
640 0.616470098495483
641 0.646750748157501
642 0.681195735931396
643 0.694437980651855
644 0.708680748939514
645 0.701696515083313
646 0.676891028881073
647 0.647154152393341
649 0.597019135951996
650 0.592242777347565
651 0.597138047218323
652 0.602592766284943
653 0.588896930217743
654 0.575051307678223
655 0.570217609405518
656 0.5757737159729
657 0.579282522201538
658 0.581010580062866
659 0.574879884719849
660 0.582188308238983
661 0.595633924007416
662 0.616474747657776
663 0.62996244430542
664 0.624262690544128
665 0.600642204284668
666 0.562197029590607
667 0.538165152072906
668 0.522606551647186
670 0.52788120508194
671 0.523593723773956
672 0.510769605636597
673 0.497492492198944
674 0.485849916934967
675 0.475199818611145
676 0.475956499576569
677 0.486630320549011
678 0.508017301559448
679 0.518111646175385
680 0.551224112510681
681 0.508323073387146
683 0.505293905735016
684 0.51567280292511
685 0.52101743221283
686 0.514004826545715
687 0.525057911872864
688 0.531947433948517
689 0.530314207077026
690 0.510469436645508
691 0.500498116016388
692 0.51379805803299
693 0.531439483165741
694 0.561397910118103
695 0.580170154571533
696 0.570860147476196
697 0.551505923271179
698 0.528783023357391
699 0.518656075000763
700 0.508015334606171
701 0.499781548976898
703 0.469084173440933
704 0.485131114721298
706 0.472157001495361
707 0.449189096689224
708 0.433335065841675
709 0.429796725511551
710 0.431420892477036
711 0.434963047504425
712 0.444486916065216
713 0.464445948600769
714 0.491357833147049
715 0.532603561878204
716 0.556466341018677
717 0.543779850006104
718 0.516969799995422
719 0.511143565177917
720 0.499038547277451
721 0.526622891426086
722 0.543293237686157
723 0.53623366355896
724 0.550258696079254
725 0.548414707183838
726 0.558256447315216
727 0.577595472335815
728 0.662570238113403
729 0.641845762729645
730 0.636243402957916
731 0.55752295255661
732 0.501243054866791
733 0.486624538898468
734 0.485970497131348
735 0.494047671556473
736 0.492912322282791
737 0.499218165874481
738 0.522594213485718
739 0.547691881656647
740 0.564403116703033
741 0.563366949558258
742 0.571394979953766
743 0.567412853240967
744 0.558927416801453
745 0.563397228717804
746 0.593054294586182
747 0.611526489257812
748 0.609289050102234
750 0.554897785186768
751 0.54670637845993
752 0.547048151493073
753 0.557172060012817
754 0.570209264755249
756 0.654637813568115
757 0.628969371318817
758 0.558028936386108
759 0.539587318897247
760 0.55476975440979
762 0.571058034896851
763 0.590085864067078
764 0.557318866252899
765 0.521815717220306
766 0.498332798480987
767 0.478576928377151
768 0.468326091766357
769 0.464745134115219
770 0.460470229387283
771 0.457650601863861
772 0.458978980779648
773 0.451641440391541
774 0.445873916149139
776 0.427685290575027
777 0.429806053638458
778 0.43806916475296
779 0.441244304180145
780 0.444178014993668
781 0.446118086576462
782 0.44996377825737
783 0.460129171609878
784 0.478471398353577
786 0.525252521038055
787 0.514886140823364
788 0.514435768127441
789 0.490692168474197
790 0.473550349473953
791 0.466734290122986
792 0.466260999441147
794 0.479832112789154
795 0.487814843654633
796 0.49334442615509
797 0.498743593692779
798 0.504844725131989
799 0.516310751438141
800 0.521808207035065
801 0.51832526922226
803 0.494781255722046
804 0.477496027946472
805 0.45950636267662
806 0.440419644117355
807 0.432240307331085
808 0.427170068025589
809 0.422735124826431
810 0.424099385738373
811 0.433358728885651
812 0.445106655359268
813 0.456815093755722
814 0.458790391683578
815 0.454946607351303
816 0.444766968488693
817 0.433285892009735
818 0.426091820001602
819 0.419842511415482
820 0.417784363031387
821 0.420486748218536
822 0.425484389066696
823 0.429102033376694
824 0.438015520572662
825 0.453525513410568
826 0.460913807153702
827 0.461346119642258
828 0.455004155635834
829 0.444466680288315
830 0.436453968286514
831 0.432104468345642
832 0.423615485429764
833 0.416460901498795
834 0.414557427167892
835 0.416630744934082
836 0.422350525856018
837 0.422709673643112
838 0.428722381591797
839 0.431499004364014
840 0.426701337099075
841 0.421603113412857
843 0.416667252779007
844 0.407500267028809
845 0.400428235530853
846 0.394807547330856
848 0.396854817867279
849 0.400151073932648
850 0.407432615756989
851 0.410497725009918
852 0.406520962715149
854 0.390932738780975
855 0.383634120225906
856 0.379164606332779
857 0.375385016202927
858 0.372830003499985
859 0.37073889374733
860 0.371155142784119
861 0.374352931976318
862 0.377361923456192
863 0.386653780937195
866 0.401055872440338
867 0.40028965473175
868 0.393646597862244
869 0.391096711158752
870 0.382000595331192
871 0.374890387058258
872 0.371524155139923
873 0.369509309530258
874 0.369897663593292
875 0.368411481380463
877 0.363130003213882
878 0.360455363988876
879 0.364051669836044
880 0.368739455938339
881 0.372951567173004
882 0.374270796775818
883 0.376831769943237
884 0.381249845027924
885 0.383149325847626
886 0.384669184684753
887 0.391511887311935
888 0.396123975515366
889 0.408411651849747
890 0.408632010221481
891 0.402676939964294
893 0.387071073055267
894 0.379337787628174
896 0.369496554136276
897 0.365292906761169
898 0.361929774284363
899 0.359227657318115
900 0.359443098306656
901 0.362407624721527
902 0.361634969711304
903 0.363883584737778
905 0.381052762269974
906 0.389579206705093
907 0.387944310903549
908 0.378386944532394
909 0.373538255691528
911 0.37622857093811
912 0.376299560070038
914 0.372590959072113
915 0.370563983917236
917 0.364985257387161
918 0.358975052833557
919 0.353587865829468
920 0.351078987121582
921 0.348576098680496
922 0.350321412086487
923 0.350953847169876
924 0.346486687660217
925 0.341716527938843
927 0.334324061870575
928 0.33102610707283
929 0.330613106489182
930 0.333510637283325
931 0.339092969894409
932 0.344861626625061
933 0.350368648767471
934 0.355947196483612
935 0.367098808288574
936 0.375204741954803
937 0.376184701919556
938 0.37540677189827
940 0.369275391101837
941 0.365696549415588
942 0.358557403087616
943 0.352377623319626
944 0.348778635263443
945 0.345496237277985
946 0.342469871044159
947 0.340871840715408
948 0.337707877159119
949 0.336714625358581
950 0.336559236049652
951 0.335181146860123
952 0.334635078907013
953 0.33738112449646
954 0.344833254814148
955 0.351566314697266
956 0.352696657180786
957 0.350952982902527
958 0.353124141693115
960 0.35778734087944
961 0.360026210546493
962 0.360092967748642
963 0.360908508300781
964 0.357992351055145
965 0.349417120218277
966 0.340702891349792
968 0.329290688037872
969 0.329016298055649
970 0.331842660903931
971 0.337759733200073
972 0.344403743743896
973 0.348218411207199
974 0.346442818641663
976 0.324708133935928
977 0.316174954175949
978 0.311321556568146
979 0.310218602418899
980 0.311238497495651
981 0.31208398938179
982 0.312372177839279
983 0.314908355474472
984 0.322535306215286
987 0.3596111536026
988 0.357867747545242
989 0.348972260951996
990 0.337740212678909
991 0.331053644418716
992 0.323841601610184
993 0.320081114768982
994 0.315772294998169
995 0.316290289163589
996 0.31479087471962
997 0.312100023031235
999 0.30867937207222
1000 0.305243670940399
1001 0.306388407945633
1002 0.305020898580551
1003 0.306067287921906
1004 0.303378462791443
1005 0.29826694726944
1006 0.294247448444366
1007 0.294040143489838
1008 0.294861137866974
1010 0.307339042425156
1011 0.307161688804626
1012 0.301880687475204
1013 0.293527811765671
1014 0.285137504339218
1015 0.279626548290253
1016 0.277928471565247
1017 0.277677357196808
1018 0.280159831047058
1021 0.290541708469391
1022 0.289501905441284
1023 0.284203886985779
1024 0.277720063924789
1026 0.2747403383255
1027 0.275360584259033
1028 0.278463423252106
1029 0.281270265579224
1030 0.282704085111618
1031 0.283355206251144
1032 0.284141659736633
1033 0.28669548034668
1035 0.298223972320557
1036 0.30336993932724
1037 0.301047205924988
1038 0.293424099683762
1039 0.292452245950699
1040 0.29663422703743
1041 0.305294007062912
1042 0.314932405948639
1043 0.323268860578537
1044 0.323436141014099
1045 0.316827088594437
1046 0.309797376394272
1047 0.300952166318893
1048 0.294585675001144
1049 0.290287613868713
1050 0.288552463054657
1051 0.28831684589386
1052 0.287313282489777
1053 0.285266041755676
1054 0.285580188035965
1055 0.289830297231674
1056 0.296110332012177
1057 0.3064204454422
1059 0.318746566772461
1060 0.321851283311844
1061 0.322312265634537
1063 0.320602357387543
1064 0.312708675861359
1065 0.30138623714447
1066 0.289162933826446
1067 0.284381181001663
1068 0.283218801021576
1069 0.284212321043015
1070 0.289526402950287
1071 0.299416244029999
1072 0.31232488155365
1073 0.323087185621262
1074 0.330389887094498
1075 0.344701439142227
1076 0.352346181869507
1077 0.344187587499618
1078 0.338041633367538
1079 0.326418995857239
1081 0.291098028421402
1082 0.288022428750992
1083 0.289354592561722
1084 0.29124790430069
1086 0.296856969594955
1087 0.302345395088196
1088 0.306076616048813
1089 0.308100193738937
1092 0.311340630054474
1093 0.307430177927017
1094 0.303150594234466
1095 0.298463761806488
1097 0.291531682014465
1098 0.289429992437363
1099 0.293228298425674
1100 0.303495496511459
};
\addlegendentry{Partial CSI, testing}
\end{axis}

\end{tikzpicture}


==> figs/noma_0_mutual_coupling_ratio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-53.95, xmax=1154.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={QD ratio},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
width=.9\linewidth,
height=.4\linewidth,
ylabel near ticks,
x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
]
\addplot [semithick, steelblue31119180]
table {%
1 0.66796875
2 0.685546875
3 0.693359375
4 0.646484375
5 0.642578125
6 0.65234375
7 0.662109375
8 0.681640625
10 0.646484375
11 0.66015625
12 0.677734375
14 0.6796875
15 0.66796875
16 0.638671875
17 0.67578125
18 0.685546875
19 0.6640625
20 0.66796875
21 0.654296875
22 0.6796875
23 0.681640625
24 0.716796875
26 0.673828125
27 0.7109375
28 0.681640625
29 0.701171875
30 0.6640625
31 0.654296875
32 0.650390625
33 0.69921875
34 0.669921875
35 0.6875
36 0.734375
37 0.64453125
38 0.642578125
39 0.6015625
40 0.63671875
41 0.626953125
43 0.634765625
44 0.6640625
45 0.646484375
46 0.66796875
47 0.716796875
48 0.755859375
49 0.7890625
50 0.810546875
51 0.86328125
52 0.89453125
53 0.8984375
54 0.94921875
55 0.96875
56 0.97265625
58 0.98828125
59 0.9921875
61 0.9921875
62 0.986328125
63 0.98828125
64 0.998046875
66 0.994140625
67 0.994140625
68 0.990234375
69 0.998046875
70 0.99609375
71 0.99609375
72 0.994140625
73 0.998046875
74 0.98828125
75 0.99609375
76 0.998046875
77 0.998046875
78 0.994140625
79 0.994140625
80 0.99609375
81 0.990234375
82 0.994140625
83 0.998046875
84 1
85 0.9921875
86 0.998046875
87 0.99609375
88 0.998046875
89 0.9921875
90 0.986328125
91 0.998046875
93 1
94 0.998046875
95 1
96 0.994140625
97 0.99609375
99 0.994140625
100 0.998046875
101 1
102 0.994140625
104 0.99609375
105 0.99609375
106 0.9921875
107 0.998046875
108 0.994140625
109 1
110 0.998046875
111 0.998046875
112 0.998046875
113 0.998046875
115 0.998046875
116 1
117 1
118 0.998046875
119 0.9921875
120 0.99609375
121 0.99609375
122 0.99609375
123 0.998046875
124 0.99609375
126 1
127 1
128 0.998046875
129 0.994140625
130 0.998046875
131 0.994140625
132 1
133 1
135 1
137 0.99609375
138 0.994140625
139 0.9921875
140 0.998046875
141 0.998046875
142 0.998046875
143 0.99609375
144 0.998046875
145 0.998046875
146 0.998046875
147 1
148 1
149 0.998046875
151 1
153 1
154 1
155 1
156 0.998046875
157 0.99609375
158 1
159 0.998046875
160 1
161 1
162 0.998046875
163 1
164 1
165 0.99609375
166 0.998046875
167 0.998046875
169 1
170 0.998046875
171 0.998046875
172 1
173 1
174 0.998046875
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 0.998046875
190 0.994140625
191 1
192 0.99609375
193 1
194 0.998046875
195 1
196 1
198 1
199 1
200 1
201 0.998046875
203 0.998046875
204 1
205 1
206 1
207 1
208 1
209 0.998046875
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
219 0.998046875
220 1
221 1
222 0.998046875
223 1
224 1
225 1
226 1
227 1
229 0.998046875
230 1
231 1
232 1
233 1
234 1
235 0.998046875
236 0.998046875
237 1
238 1
239 1
240 1
242 0.998046875
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
258 0.994140625
259 1
260 1
261 1
262 1
263 0.99609375
264 1
265 0.998046875
266 1
268 1
269 0.99609375
270 1
271 1
272 1
274 1
275 0.998046875
276 1
277 1
278 1
279 0.998046875
280 1
281 0.998046875
282 1
283 0.998046875
284 1
285 1
286 1
287 1
288 1
289 1
290 1
291 1
292 1
293 0.99609375
295 1
296 1
297 1
298 1
299 0.998046875
300 1
301 1
302 1
303 1
304 0.998046875
305 1
306 0.998046875
307 0.998046875
308 1
309 1
310 1
312 1
313 1
314 1
315 1
316 0.998046875
317 1
318 1
319 1
320 0.998046875
321 0.994140625
322 1
323 1
325 1
326 1
327 1
328 1
329 1
330 1
331 0.998046875
332 1
333 1
334 1
335 1
336 1
337 1
338 0.998046875
339 1
341 1
342 0.998046875
343 0.998046875
344 1
345 1
346 1
347 1
348 1
349 1
350 1
351 1
352 1
353 1
354 1
355 0.998046875
356 0.998046875
358 1
359 1
360 1
361 0.998046875
362 1
363 1
364 1
365 0.998046875
366 1
367 1
368 1
369 1
370 1
373 1
374 1
375 1
376 1
377 1
378 1
379 0.998046875
380 1
381 1
382 1
383 1
384 0.998046875
385 1
386 0.998046875
387 1
388 1
390 1
391 1
392 1
393 0.998046875
394 1
395 1
396 1
397 0.998046875
398 1
399 1
400 1
401 1
402 1
403 0.998046875
404 1
405 0.998046875
406 1
407 1
408 1
409 0.998046875
410 1
411 1
412 1
413 0.998046875
414 1
415 0.998046875
416 1
417 1
418 1
419 1
420 1
421 1
422 0.99609375
423 1
424 1
425 1
426 1
427 1
428 1
430 1
431 0.998046875
432 1
433 1
435 1
436 1
437 1
438 0.998046875
439 1
440 1
441 1
442 0.998046875
444 0.99609375
445 1
446 1
447 1
448 1
450 1
451 0.99609375
452 1
453 1
454 1
455 1
456 1
457 1
459 1
460 1
461 1
462 1
463 1
464 1
465 1
466 1
467 1
468 1
469 0.99609375
470 0.998046875
471 1
472 0.998046875
474 1
475 1
476 1
478 0.998046875
479 1
480 1
481 1
482 1
483 0.998046875
484 1
485 1
486 0.998046875
487 1
488 1
489 1
490 1
491 0.998046875
492 1
494 1
495 1
496 0.998046875
497 1
498 1
499 1
500 1
502 1
503 1
504 1
505 1
507 1
508 1
509 0.998046875
510 1
511 1
512 1
513 1
514 1
515 1
517 1
518 1
519 0.998046875
520 1
521 1
522 1
523 1
524 1
525 0.998046875
527 1
528 0.998046875
529 1
530 1
531 1
532 1
533 1
534 1
535 0.998046875
536 1
537 1
538 1
539 0.998046875
540 1
541 0.998046875
542 1
543 1
544 1
545 1
547 1
548 0.998046875
549 1
550 1
551 1
552 1
553 1
554 1
555 1
556 1
557 1
558 0.998046875
559 1
560 1
561 1
562 1
563 1
564 1
565 1
567 1
568 1
569 1
570 1
571 1
572 1
573 1
574 1
576 1
577 1
578 1
580 1
581 1
585 1
586 1
587 1
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 1
597 1
598 0.998046875
599 1
600 1
601 0.99609375
602 1
603 1
604 1
605 1
606 1
607 1
608 1
609 1
610 1
611 1
612 1
613 1
614 1
615 1
616 1
617 0.998046875
618 1
619 1
620 1
621 1
622 1
623 1
624 0.998046875
625 1
626 1
627 1
628 1
629 1
630 1
631 1
633 1
634 1
635 1
636 1
637 1
638 1
639 1
640 1
641 1
642 1
643 1
644 1
645 1
646 1
647 1
649 1
650 1
651 1
652 1
653 1
654 1
655 1
656 1
657 1
658 1
659 1
660 1
661 1
662 1
663 1
664 1
665 1
666 1
667 1
668 1
670 1
671 1
672 1
673 1
674 1
675 0.998046875
676 1
677 1
678 1
679 1
680 1
681 1
683 1
684 0.998046875
685 1
686 0.99609375
687 1
688 1
689 1
690 1
691 1
692 1
693 1
694 1
695 1
696 1
697 1
698 1
699 1
700 1
701 1
703 1
704 1
706 1
707 1
708 1
709 1
710 0.998046875
711 1
712 1
713 1
714 1
715 1
716 1
717 1
718 1
719 1
720 1
721 1
722 1
723 1
724 1
725 1
726 1
727 1
728 1
729 1
730 1
731 1
732 1
733 1
734 1
735 1
736 1
737 1
738 1
739 1
740 1
741 1
742 1
743 1
744 1
745 1
746 1
747 1
748 1
750 1
751 1
752 1
753 1
754 1
756 1
757 1
758 1
759 1
760 1
762 1
763 1
764 1
765 1
766 1
767 1
768 1
769 1
770 1
771 1
772 1
773 1
774 1
776 1
777 1
778 1
779 1
780 1
781 1
782 1
783 1
784 1
786 1
787 1
788 1
789 1
790 1
791 1
792 1
794 1
795 1
796 1
797 1
798 1
799 1
800 1
801 1
803 1
804 1
805 1
806 1
807 1
808 1
809 1
810 1
811 1
812 1
813 1
814 1
815 1
816 1
817 1
818 1
819 1
820 1
821 1
822 1
823 1
824 1
825 1
826 1
827 1
828 1
829 1
830 1
831 1
832 1
833 1
834 1
835 1
836 1
837 1
838 1
839 1
840 1
841 1
843 1
844 1
845 1
846 1
848 1
849 1
850 1
851 1
852 1
854 1
855 1
856 1
857 1
858 1
859 1
860 1
861 1
862 1
863 1
866 1
867 1
868 1
869 1
870 1
871 1
872 1
873 1
874 1
875 1
877 0.998046875
878 1
879 1
880 1
881 1
882 1
883 1
884 1
885 1
886 1
887 1
888 1
889 1
890 1
891 1
893 1
894 1
896 1
897 1
898 1
899 1
900 1
901 1
902 1
903 1
905 1
906 1
907 1
908 1
909 1
911 1
912 1
914 1
915 1
917 1
918 1
919 1
920 1
921 1
922 1
923 1
924 1
925 1
927 1
928 1
929 1
930 1
931 1
932 1
933 1
934 1
935 1
936 1
937 1
938 1
940 1
941 1
942 1
943 1
944 1
945 1
946 1
947 1
948 1
949 1
950 1
951 1
952 1
953 1
954 1
955 1
956 1
957 1
958 1
960 1
961 1
962 1
963 1
964 1
965 1
966 1
968 1
969 1
970 1
971 1
972 1
973 1
974 1
976 1
977 1
978 1
979 1
980 1
981 1
982 1
983 1
984 1
987 1
988 1
989 1
990 1
991 1
992 1
993 1
994 1
995 1
996 1
997 1
999 1
1000 1
1001 1
1002 1
1003 1
1004 1
1005 1
1006 1
1007 1
1008 1
1010 1
1011 1
1012 1
1013 1
1014 1
1015 1
1016 1
1017 1
1018 1
1021 1
1022 1
1023 1
1024 1
1026 1
1027 1
1028 1
1029 1
1030 1
1031 1
1032 1
1033 1
1035 1
1036 1
1037 1
1038 1
1039 1
1040 1
1041 1
1042 1
1043 1
1044 1
1045 1
1046 1
1047 1
1048 1
1049 1
1050 1
1051 1
1052 1
1053 1
1054 1
1055 1
1056 1
1057 1
1059 1
1060 1
1061 1
1063 1
1064 1
1065 1
1066 1
1067 1
1068 1
1069 1
1070 1
1071 1
1072 1
1073 1
1074 1
1075 1
1076 1
1077 1
1078 1
1079 1
1081 1
1082 1
1083 1
1084 1
1086 1
1087 1
1088 1
1089 1
1092 1
1093 1
1094 1
1095 1
1097 1
1098 1
1099 1
1100 1
};
\addlegendentry{Full CSI, training}
\addplot [semithick, darkorange25512714]
table {%
1 0.66796875
2 0.666015625
3 0.63671875
4 0.65625
5 0.69140625
6 0.662109375
7 0.654296875
8 0.607421875
10 0.599609375
11 0.634765625
12 0.625
14 0.654296875
15 0.650390625
16 0.60546875
17 0.58203125
18 0.6171875
19 0.619140625
20 0.59375
21 0.619140625
22 0.62109375
23 0.625
24 0.615234375
26 0.58984375
27 0.619140625
28 0.5859375
29 0.58203125
30 0.60546875
31 0.63671875
32 0.626953125
33 0.59765625
34 0.630859375
35 0.609375
36 0.583984375
37 0.6484375
38 0.568359375
39 0.6484375
40 0.603515625
41 0.6171875
43 0.634765625
44 0.66015625
45 0.662109375
46 0.646484375
47 0.634765625
48 0.630859375
49 0.6484375
50 0.61328125
51 0.615234375
52 0.634765625
53 0.603515625
54 0.615234375
55 0.650390625
56 0.654296875
58 0.60546875
59 0.611328125
61 0.60546875
62 0.662109375
63 0.63671875
64 0.658203125
66 0.640625
67 0.650390625
68 0.634765625
69 0.65625
70 0.67578125
71 0.703125
72 0.650390625
73 0.6640625
74 0.681640625
75 0.6796875
76 0.685546875
77 0.70703125
78 0.6875
79 0.6875
80 0.67578125
81 0.724609375
82 0.705078125
83 0.66796875
84 0.666015625
85 0.693359375
86 0.638671875
87 0.6796875
88 0.66796875
89 0.71484375
90 0.69140625
91 0.673828125
93 0.703125
94 0.7421875
95 0.666015625
96 0.693359375
97 0.671875
99 0.7109375
100 0.6796875
101 0.693359375
102 0.71484375
104 0.748046875
105 0.736328125
106 0.734375
107 0.712890625
108 0.732421875
109 0.734375
110 0.75390625
111 0.794921875
112 0.72265625
113 0.716796875
115 0.7265625
116 0.73828125
117 0.74609375
118 0.74609375
119 0.734375
120 0.716796875
121 0.716796875
122 0.732421875
123 0.740234375
124 0.701171875
126 0.783203125
127 0.75390625
128 0.763671875
129 0.779296875
130 0.802734375
131 0.76953125
132 0.765625
133 0.744140625
135 0.728515625
137 0.77734375
138 0.7890625
139 0.76171875
140 0.77734375
141 0.767578125
142 0.71484375
143 0.72265625
144 0.732421875
145 0.72265625
146 0.75390625
147 0.73828125
148 0.763671875
149 0.748046875
151 0.794921875
153 0.7578125
154 0.751953125
155 0.744140625
156 0.767578125
157 0.75390625
158 0.80859375
159 0.7890625
160 0.810546875
161 0.767578125
162 0.791015625
163 0.7421875
164 0.767578125
165 0.771484375
166 0.787109375
167 0.830078125
169 0.822265625
170 0.8359375
171 0.787109375
172 0.837890625
173 0.82421875
174 0.76953125
175 0.806640625
176 0.7421875
177 0.78125
178 0.763671875
179 0.80859375
180 0.83984375
181 0.822265625
182 0.814453125
183 0.80859375
184 0.814453125
185 0.83203125
186 0.8125
187 0.814453125
190 0.8359375
191 0.83203125
192 0.8515625
193 0.853515625
194 0.85546875
195 0.869140625
196 0.876953125
198 0.83203125
199 0.826171875
200 0.810546875
201 0.86328125
203 0.833984375
204 0.873046875
205 0.849609375
206 0.89453125
207 0.888671875
208 0.865234375
209 0.880859375
210 0.865234375
211 0.87890625
212 0.873046875
213 0.873046875
214 0.900390625
215 0.912109375
216 0.8828125
217 0.896484375
219 0.814453125
220 0.8671875
221 0.83984375
222 0.81640625
223 0.861328125
224 0.86328125
225 0.87890625
226 0.9140625
227 0.904296875
229 0.873046875
230 0.91015625
231 0.9375
232 0.90625
233 0.890625
234 0.875
235 0.853515625
236 0.841796875
237 0.87109375
238 0.888671875
239 0.912109375
240 0.9140625
242 0.904296875
243 0.91015625
244 0.91015625
245 0.90625
246 0.8828125
247 0.88671875
248 0.900390625
249 0.884765625
250 0.892578125
251 0.875
252 0.85546875
253 0.876953125
254 0.857421875
255 0.90234375
256 0.896484375
258 0.9375
259 0.90625
260 0.9140625
261 0.90234375
262 0.90234375
263 0.91015625
264 0.908203125
265 0.921875
266 0.958984375
268 0.927734375
269 0.921875
270 0.90234375
271 0.916015625
272 0.935546875
274 0.89453125
275 0.873046875
276 0.873046875
277 0.890625
278 0.923828125
279 0.923828125
280 0.9453125
281 0.923828125
282 0.931640625
283 0.921875
284 0.912109375
285 0.904296875
286 0.916015625
287 0.935546875
288 0.94140625
289 0.947265625
290 0.919921875
291 0.921875
292 0.923828125
293 0.947265625
295 0.953125
296 0.923828125
297 0.94921875
298 0.927734375
299 0.93359375
300 0.93359375
301 0.9453125
302 0.927734375
303 0.921875
304 0.890625
305 0.87890625
306 0.916015625
307 0.92578125
308 0.95703125
309 0.939453125
310 0.94921875
312 0.908203125
313 0.927734375
314 0.931640625
315 0.94921875
316 0.943359375
317 0.943359375
318 0.884765625
319 0.896484375
320 0.859375
321 0.892578125
322 0.943359375
323 0.958984375
325 0.939453125
326 0.92578125
327 0.884765625
328 0.888671875
329 0.865234375
330 0.806640625
331 0.76171875
332 0.765625
333 0.775390625
334 0.7890625
335 0.822265625
336 0.83984375
337 0.861328125
338 0.93359375
339 0.912109375
341 0.916015625
342 0.927734375
343 0.93359375
344 0.91796875
345 0.947265625
346 0.94140625
347 0.935546875
348 0.943359375
349 0.947265625
350 0.93359375
351 0.94921875
352 0.94921875
353 0.955078125
354 0.912109375
355 0.921875
356 0.955078125
358 0.962890625
359 0.958984375
360 0.9609375
361 0.96875
362 0.974609375
363 0.953125
364 0.94140625
365 0.962890625
366 0.953125
367 0.947265625
368 0.96875
369 0.96875
370 0.94921875
373 0.9296875
374 0.92578125
375 0.923828125
376 0.94140625
377 0.94140625
378 0.94140625
379 0.9453125
380 0.94140625
381 0.943359375
382 0.93359375
383 0.9375
384 0.9609375
385 0.95703125
386 0.95703125
387 0.94921875
388 0.9453125
390 0.95703125
391 0.953125
392 0.94921875
393 0.95703125
394 0.966796875
395 0.974609375
396 0.962890625
397 0.958984375
398 0.96875
399 0.984375
400 0.96484375
401 0.97265625
402 0.984375
403 0.94921875
404 0.94921875
405 0.947265625
406 0.935546875
407 0.94140625
408 0.9375
409 0.92578125
410 0.931640625
411 0.947265625
412 0.96484375
413 0.9609375
414 0.96484375
415 0.95703125
416 0.970703125
417 0.962890625
418 0.97265625
419 0.9609375
420 0.97265625
421 0.984375
422 0.97265625
423 0.962890625
424 0.96484375
425 0.970703125
426 0.9609375
427 0.962890625
428 0.958984375
430 0.94140625
431 0.939453125
432 0.92578125
433 0.94140625
435 0.962890625
436 0.96875
437 0.96484375
438 0.958984375
439 0.935546875
440 0.9375
441 0.92578125
442 0.958984375
444 0.986328125
445 0.974609375
446 0.935546875
447 0.94140625
448 0.935546875
450 0.953125
451 0.9765625
452 0.9609375
453 0.96875
454 0.98828125
455 0.970703125
456 0.970703125
457 0.95703125
459 0.95703125
460 0.9609375
461 0.947265625
462 0.93359375
463 0.958984375
464 0.95703125
465 0.96484375
466 0.98046875
467 0.984375
468 0.966796875
469 0.978515625
470 0.958984375
471 0.962890625
472 0.98046875
474 0.9765625
475 0.97265625
476 0.9765625
478 0.955078125
479 0.978515625
480 0.958984375
481 0.970703125
482 0.978515625
483 0.94140625
484 0.982421875
485 0.9609375
486 0.96875
487 0.970703125
488 0.978515625
489 0.97265625
490 0.974609375
491 0.96484375
492 0.955078125
494 0.974609375
495 0.978515625
496 0.984375
497 0.978515625
498 0.951171875
499 0.923828125
500 0.931640625
502 0.943359375
503 0.974609375
504 0.966796875
505 0.962890625
507 0.970703125
508 0.96875
509 0.962890625
510 0.96875
511 0.970703125
512 0.970703125
513 0.966796875
514 0.9609375
515 0.966796875
517 0.970703125
518 0.93359375
519 0.953125
520 0.953125
521 0.96484375
522 0.984375
523 0.97265625
524 0.974609375
525 0.982421875
527 0.96484375
528 0.947265625
529 0.947265625
530 0.94140625
531 0.939453125
532 0.974609375
533 0.9609375
534 0.978515625
535 0.9609375
536 0.98046875
537 0.96484375
538 0.970703125
539 0.982421875
540 0.96875
541 0.96484375
542 0.95703125
543 0.98828125
544 0.984375
545 0.984375
547 0.974609375
548 0.970703125
549 0.953125
550 0.9609375
551 0.955078125
552 0.9765625
553 0.970703125
554 0.9765625
555 0.96875
556 0.94921875
557 0.958984375
558 0.95703125
559 0.95703125
560 0.97265625
561 0.978515625
562 0.982421875
563 0.96875
564 0.94921875
565 0.984375
567 0.98046875
568 0.986328125
569 0.982421875
570 0.97265625
571 0.96484375
572 0.955078125
573 0.955078125
574 0.95703125
576 0.978515625
577 0.986328125
578 0.982421875
580 0.978515625
581 0.97265625
585 0.984375
586 0.984375
587 0.98828125
589 0.970703125
590 0.98046875
591 0.984375
592 0.98828125
593 0.974609375
594 0.984375
595 0.982421875
596 0.98046875
597 0.982421875
598 0.974609375
599 0.974609375
600 0.966796875
601 0.966796875
602 0.96875
603 0.98046875
604 0.974609375
605 0.98828125
606 0.982421875
607 0.96875
608 0.970703125
609 0.955078125
610 0.970703125
611 0.990234375
612 0.986328125
613 0.96875
614 0.98046875
615 0.974609375
616 0.974609375
617 0.955078125
618 0.97265625
619 0.986328125
620 0.978515625
621 0.986328125
622 0.978515625
623 0.98046875
624 0.984375
625 0.978515625
626 0.9921875
627 0.990234375
628 0.982421875
629 0.986328125
630 0.96875
631 0.9765625
633 0.978515625
634 0.98046875
635 0.98828125
636 0.974609375
637 0.962890625
638 0.96484375
639 0.951171875
640 0.9609375
641 0.98046875
642 0.9765625
643 0.982421875
644 0.984375
645 0.982421875
646 0.9921875
647 0.98046875
649 0.974609375
650 0.984375
651 0.98828125
652 0.986328125
653 0.984375
654 0.9921875
655 0.986328125
656 0.98046875
657 0.982421875
658 0.98046875
659 0.984375
660 0.984375
661 0.990234375
662 0.98046875
663 0.99609375
664 0.98046875
665 0.986328125
666 0.99609375
667 0.98828125
668 0.99609375
670 0.990234375
671 0.98828125
672 0.986328125
673 0.990234375
674 0.986328125
675 0.990234375
676 0.984375
677 0.998046875
678 0.984375
679 0.98828125
680 0.98828125
681 0.98828125
683 0.98046875
684 0.984375
685 0.978515625
686 0.974609375
687 0.974609375
688 0.984375
689 0.95703125
690 0.962890625
691 0.96875
692 0.970703125
693 0.984375
694 0.98046875
695 0.974609375
696 0.9921875
697 0.982421875
698 0.990234375
699 0.98046875
700 0.9921875
701 0.990234375
703 0.978515625
704 0.966796875
706 0.978515625
707 0.9921875
708 0.984375
709 0.984375
710 0.96484375
711 0.970703125
712 0.962890625
713 0.970703125
714 0.986328125
715 0.986328125
716 0.990234375
717 0.98828125
718 0.984375
719 0.978515625
720 0.9921875
721 0.994140625
722 0.958984375
723 0.96875
724 0.95703125
725 0.962890625
726 0.98828125
727 0.984375
728 0.990234375
729 0.970703125
730 0.9609375
731 0.962890625
732 0.96875
733 0.958984375
734 0.943359375
735 0.931640625
736 0.96484375
737 0.951171875
738 0.978515625
739 0.982421875
740 0.994140625
741 0.98828125
742 0.978515625
743 0.9765625
744 0.978515625
745 0.96484375
746 0.974609375
747 0.962890625
748 0.96875
750 0.984375
751 0.986328125
752 0.98828125
753 0.984375
754 0.97265625
756 0.96875
757 0.990234375
758 0.98046875
759 0.986328125
760 0.98828125
762 0.98828125
763 0.994140625
764 1
765 0.99609375
766 0.9921875
767 0.984375
768 0.9921875
769 0.9921875
770 0.98046875
771 0.98046875
772 0.994140625
773 0.9921875
774 0.978515625
776 0.984375
777 0.974609375
778 0.982421875
779 0.98046875
780 0.990234375
781 0.9765625
782 0.9765625
783 0.98828125
784 0.990234375
786 0.9921875
787 0.984375
788 0.98828125
789 0.984375
790 0.994140625
791 0.982421875
792 0.9765625
794 0.984375
795 0.978515625
796 0.978515625
797 0.990234375
798 0.9921875
799 0.99609375
800 0.990234375
801 0.9921875
803 0.9921875
804 0.9921875
805 0.982421875
806 0.9921875
807 0.994140625
808 0.986328125
809 0.98828125
810 0.984375
811 0.994140625
812 0.994140625
813 0.9921875
814 0.990234375
815 0.994140625
816 0.99609375
817 0.994140625
818 0.986328125
819 0.9921875
820 0.9921875
821 0.986328125
822 0.9765625
823 0.982421875
824 0.986328125
825 0.99609375
826 0.98828125
827 0.9921875
828 0.98828125
829 0.9921875
830 0.99609375
831 0.990234375
832 0.99609375
833 0.99609375
834 0.99609375
835 0.9921875
836 0.990234375
837 0.994140625
838 0.986328125
839 0.99609375
840 0.98046875
841 0.986328125
843 0.998046875
844 0.998046875
845 0.998046875
846 0.990234375
848 0.986328125
849 0.990234375
850 0.9921875
851 0.9921875
852 0.994140625
854 0.990234375
855 0.99609375
856 0.98828125
857 0.984375
858 0.9921875
859 0.99609375
860 0.990234375
861 0.98828125
862 0.998046875
863 0.990234375
866 0.9921875
867 0.98828125
868 0.98046875
869 0.9921875
870 0.98828125
871 0.9921875
872 0.990234375
873 0.98828125
874 0.998046875
875 0.994140625
877 0.994140625
878 0.990234375
879 0.9921875
880 0.994140625
881 0.99609375
882 0.994140625
883 0.98046875
884 0.984375
885 0.994140625
886 0.974609375
887 0.99609375
888 0.984375
889 0.9921875
890 1
891 0.998046875
893 1
894 0.990234375
896 0.98046875
897 0.994140625
898 0.98828125
899 0.9921875
900 0.98828125
901 0.986328125
902 0.98828125
903 0.98828125
905 0.99609375
906 0.990234375
907 0.99609375
908 0.99609375
909 0.9921875
911 0.9921875
912 0.994140625
914 0.99609375
915 0.99609375
917 0.994140625
918 0.994140625
919 0.998046875
920 0.994140625
921 0.99609375
922 0.99609375
923 0.998046875
924 0.98828125
925 0.98828125
927 0.994140625
928 0.98828125
929 0.990234375
930 0.990234375
931 0.9921875
932 0.9921875
933 0.994140625
934 0.998046875
935 0.994140625
936 0.99609375
937 0.994140625
938 0.9921875
940 0.990234375
941 0.9921875
942 0.986328125
943 0.99609375
944 0.99609375
945 0.998046875
946 0.998046875
947 0.99609375
948 0.99609375
949 0.990234375
950 0.990234375
951 0.994140625
952 0.984375
953 0.994140625
954 0.99609375
955 0.998046875
956 0.998046875
957 0.99609375
958 0.9921875
960 0.998046875
961 0.99609375
962 0.98828125
963 0.986328125
964 0.9921875
965 0.994140625
966 0.9921875
968 0.98828125
969 0.998046875
970 0.9921875
971 0.99609375
972 0.99609375
973 1
974 0.998046875
976 0.9921875
977 0.9921875
978 0.99609375
979 0.990234375
980 0.990234375
981 0.9921875
982 0.98046875
983 0.9921875
984 0.98828125
987 0.99609375
988 0.994140625
989 0.998046875
990 0.99609375
991 0.99609375
992 1
993 0.998046875
994 1
995 0.98828125
996 1
997 0.98828125
999 0.9921875
1000 1
1001 0.994140625
1002 0.998046875
1003 0.998046875
1004 0.994140625
1005 0.998046875
1006 0.998046875
1007 0.99609375
1008 0.990234375
1010 1
1011 0.998046875
1012 0.994140625
1013 0.998046875
1014 0.99609375
1015 0.998046875
1016 0.99609375
1017 0.990234375
1018 0.986328125
1021 0.998046875
1022 1
1023 0.998046875
1024 0.99609375
1026 0.994140625
1027 0.99609375
1028 0.98828125
1029 0.9921875
1030 0.994140625
1031 0.9921875
1032 0.994140625
1033 0.99609375
1035 0.9921875
1036 0.99609375
1037 0.990234375
1038 0.998046875
1039 0.9921875
1040 0.990234375
1041 0.986328125
1042 0.990234375
1043 0.986328125
1044 0.994140625
1045 0.990234375
1046 1
1047 0.998046875
1048 1
1049 0.998046875
1050 0.9921875
1051 0.998046875
1052 0.986328125
1053 0.982421875
1054 0.990234375
1055 0.99609375
1056 0.994140625
1057 0.99609375
1059 0.990234375
1060 0.990234375
1061 0.9921875
1063 0.982421875
1064 0.990234375
1065 0.9921875
1066 0.98828125
1067 0.98046875
1068 0.9921875
1069 0.96484375
1070 0.982421875
1071 0.984375
1072 0.99609375
1073 1
1074 0.978515625
1075 0.982421875
1076 0.984375
1077 0.986328125
1078 0.9765625
1079 0.982421875
1081 0.99609375
1082 0.986328125
1083 0.990234375
1084 0.986328125
1086 0.98828125
1087 0.984375
1088 0.994140625
1089 0.9921875
1092 0.998046875
1093 1
1094 1
1095 0.998046875
1097 0.9921875
1098 0.98828125
1099 0.990234375
1100 0.99609375
};
\addlegendentry{Partial CSI, training}
\addplot [semithick, forestgreen4416044]
table {%
1 0.62109375
2 0.62109375
3 0.62109375
4 0.62109375
5 0.62109375
6 0.625
7 0.6328125
8 0.625
10 0.64453125
11 0.6484375
12 0.65234375
14 0.65234375
15 0.66015625
16 0.64453125
17 0.65234375
18 0.6484375
19 0.65234375
20 0.6484375
21 0.6484375
22 0.65625
23 0.64453125
24 0.66015625
26 0.6484375
27 0.6484375
28 0.66796875
29 0.64453125
30 0.65625
31 0.65234375
32 0.6484375
33 0.65234375
34 0.66796875
35 0.67578125
36 0.59765625
37 0.5703125
38 0.55859375
39 0.55859375
40 0.57421875
41 0.57421875
43 0.6171875
44 0.66015625
45 0.67578125
46 0.6953125
47 0.71875
48 0.7578125
49 0.79296875
50 0.82421875
51 0.87890625
52 0.9140625
53 0.94140625
54 0.95703125
55 0.97265625
56 0.9765625
58 0.9921875
59 0.9921875
61 0.9921875
62 0.99609375
63 0.99609375
64 0.99609375
66 0.99609375
67 0.99609375
68 0.99609375
69 0.99609375
70 0.99609375
71 0.99609375
72 0.99609375
73 0.99609375
74 0.99609375
75 0.99609375
76 0.99609375
77 0.99609375
78 0.99609375
79 0.99609375
80 0.99609375
81 0.99609375
82 0.99609375
83 0.99609375
84 0.99609375
85 0.99609375
86 0.99609375
87 0.9921875
88 0.99609375
89 0.99609375
90 0.99609375
91 0.99609375
93 0.99609375
94 0.99609375
95 0.99609375
96 0.99609375
97 0.99609375
99 0.99609375
100 0.99609375
101 0.99609375
102 0.99609375
104 0.99609375
105 0.99609375
106 0.99609375
107 0.99609375
108 0.99609375
109 0.99609375
110 0.99609375
111 0.99609375
112 0.99609375
113 0.99609375
115 0.99609375
116 0.99609375
117 0.99609375
118 0.99609375
119 0.99609375
120 0.99609375
121 0.99609375
122 0.99609375
123 0.99609375
124 0.99609375
126 0.99609375
127 0.99609375
128 0.99609375
129 0.99609375
130 0.99609375
131 0.99609375
132 0.99609375
133 0.99609375
135 0.99609375
137 0.99609375
138 0.99609375
139 0.99609375
140 0.99609375
141 0.99609375
142 0.99609375
143 0.99609375
144 0.99609375
145 0.99609375
146 0.99609375
147 0.99609375
148 0.99609375
149 0.99609375
151 0.99609375
153 0.99609375
154 0.99609375
155 0.99609375
156 0.99609375
157 0.99609375
158 0.99609375
159 0.99609375
160 0.99609375
161 0.99609375
162 0.99609375
163 0.99609375
164 0.99609375
165 0.99609375
166 0.99609375
167 0.99609375
169 0.99609375
170 0.99609375
171 0.99609375
172 0.99609375
173 0.99609375
174 0.99609375
175 0.99609375
176 0.99609375
177 0.99609375
178 0.99609375
179 0.99609375
180 0.99609375
181 0.99609375
182 0.99609375
183 0.99609375
184 0.99609375
185 0.99609375
186 0.99609375
187 0.99609375
190 0.99609375
191 0.99609375
192 0.99609375
193 0.99609375
194 0.99609375
195 0.99609375
196 0.99609375
198 0.99609375
199 0.99609375
200 0.99609375
201 0.99609375
203 0.99609375
204 0.99609375
205 0.99609375
206 0.99609375
207 0.99609375
208 0.99609375
209 0.99609375
210 0.99609375
211 0.99609375
212 0.99609375
213 0.99609375
214 0.99609375
215 0.99609375
216 0.99609375
217 0.99609375
219 0.99609375
220 0.99609375
221 0.99609375
222 0.99609375
223 0.99609375
224 0.99609375
225 0.99609375
226 0.99609375
227 0.99609375
229 0.99609375
230 0.99609375
231 0.99609375
232 0.99609375
233 0.99609375
234 0.99609375
235 0.99609375
236 0.99609375
237 0.99609375
238 0.99609375
239 0.99609375
240 0.99609375
242 0.99609375
243 0.99609375
244 0.99609375
245 0.99609375
246 0.99609375
247 0.99609375
248 0.99609375
249 0.99609375
250 0.99609375
251 0.99609375
252 0.99609375
253 0.99609375
254 0.99609375
255 0.99609375
256 0.99609375
258 0.99609375
259 0.99609375
260 0.99609375
261 0.99609375
262 0.99609375
263 0.99609375
264 0.99609375
265 0.99609375
266 0.99609375
268 0.99609375
269 0.99609375
270 0.99609375
271 0.99609375
272 0.99609375
274 0.99609375
275 0.99609375
276 0.99609375
277 0.99609375
278 0.99609375
279 0.99609375
280 0.99609375
281 0.99609375
282 0.99609375
283 0.99609375
284 0.99609375
285 0.99609375
286 1
287 1
288 1
289 1
290 1
291 1
292 1
293 0.99609375
295 0.99609375
296 0.99609375
297 0.99609375
298 0.99609375
299 0.99609375
300 0.99609375
301 0.99609375
302 0.99609375
303 0.99609375
304 0.99609375
305 0.99609375
306 0.99609375
307 0.99609375
308 0.99609375
309 0.99609375
310 0.99609375
312 0.99609375
313 0.99609375
314 0.99609375
315 0.99609375
316 0.99609375
317 0.99609375
318 0.99609375
319 0.99609375
320 0.99609375
321 0.99609375
322 0.99609375
323 0.99609375
325 0.99609375
326 0.99609375
327 0.99609375
328 0.99609375
329 0.99609375
330 0.99609375
331 0.99609375
332 0.99609375
333 0.99609375
334 0.99609375
335 0.99609375
336 0.99609375
337 0.99609375
338 0.99609375
339 0.99609375
341 0.99609375
342 0.99609375
343 0.99609375
344 0.99609375
345 0.99609375
346 0.99609375
347 0.99609375
348 0.99609375
349 0.99609375
350 0.99609375
351 0.99609375
352 0.99609375
353 0.99609375
354 0.99609375
355 0.99609375
356 0.99609375
358 0.99609375
359 0.99609375
360 0.99609375
361 0.99609375
362 0.99609375
363 0.99609375
364 0.99609375
365 0.99609375
366 0.99609375
367 0.99609375
368 0.99609375
369 0.99609375
370 0.99609375
373 0.99609375
374 0.99609375
375 0.99609375
376 0.99609375
377 0.99609375
378 0.99609375
379 0.99609375
380 0.99609375
381 0.99609375
382 0.99609375
383 0.99609375
384 0.99609375
385 0.99609375
386 0.99609375
387 0.99609375
388 0.99609375
390 0.99609375
391 0.99609375
392 0.99609375
393 0.99609375
394 0.99609375
395 0.99609375
396 0.99609375
397 0.99609375
398 0.99609375
399 0.99609375
400 0.99609375
401 0.99609375
402 0.99609375
403 0.99609375
404 0.99609375
405 0.99609375
406 0.99609375
407 0.99609375
408 0.99609375
409 0.99609375
410 0.99609375
411 0.99609375
412 0.99609375
413 0.99609375
414 0.99609375
415 0.99609375
416 0.99609375
417 0.99609375
418 0.99609375
419 0.99609375
420 0.99609375
421 0.99609375
422 0.99609375
423 0.99609375
424 0.99609375
425 0.99609375
426 0.99609375
427 0.99609375
428 0.99609375
430 0.99609375
431 0.99609375
432 0.99609375
433 0.99609375
435 0.99609375
436 0.99609375
437 0.99609375
438 0.99609375
439 0.99609375
440 0.99609375
441 0.9921875
442 0.99609375
444 0.99609375
445 0.99609375
446 0.99609375
447 0.99609375
448 0.99609375
450 0.99609375
451 0.99609375
452 0.99609375
453 0.99609375
454 0.99609375
455 0.99609375
456 0.99609375
457 0.99609375
459 0.99609375
460 0.99609375
461 0.99609375
462 0.99609375
463 0.99609375
464 0.99609375
465 0.99609375
466 0.99609375
467 0.99609375
468 0.99609375
469 0.99609375
470 0.99609375
471 0.99609375
472 0.99609375
474 0.99609375
475 0.99609375
476 0.99609375
478 0.99609375
479 0.99609375
480 0.99609375
481 0.99609375
482 0.99609375
483 0.99609375
484 0.99609375
485 0.99609375
486 0.99609375
487 0.99609375
488 0.99609375
489 0.99609375
490 0.99609375
491 0.99609375
492 0.99609375
494 0.99609375
495 0.99609375
496 0.99609375
497 0.99609375
498 0.99609375
499 0.99609375
500 0.99609375
502 0.99609375
503 0.99609375
504 0.99609375
505 0.99609375
507 0.99609375
508 0.99609375
509 0.99609375
510 0.99609375
511 0.99609375
512 0.99609375
513 0.99609375
514 0.99609375
515 0.99609375
517 0.99609375
518 0.99609375
519 0.99609375
520 0.99609375
521 0.99609375
522 0.99609375
523 0.99609375
524 0.99609375
525 0.99609375
527 0.99609375
528 0.99609375
529 0.99609375
530 0.99609375
531 0.99609375
532 0.99609375
533 0.99609375
534 0.99609375
535 0.99609375
536 0.99609375
537 0.99609375
538 0.99609375
539 0.99609375
540 0.99609375
541 0.99609375
542 0.99609375
543 0.99609375
544 0.99609375
545 0.99609375
547 0.99609375
548 0.99609375
549 0.99609375
550 0.99609375
551 0.99609375
552 0.99609375
553 0.99609375
554 0.99609375
555 0.99609375
556 0.99609375
557 0.99609375
558 0.99609375
559 0.99609375
560 0.99609375
561 0.99609375
562 0.99609375
563 0.99609375
564 0.99609375
565 0.99609375
567 0.99609375
568 0.99609375
569 0.99609375
570 0.99609375
571 0.99609375
572 0.99609375
573 0.99609375
574 0.99609375
576 0.99609375
577 0.99609375
578 0.99609375
580 0.99609375
581 0.99609375
585 0.99609375
586 0.99609375
587 0.99609375
589 0.99609375
590 0.99609375
591 0.99609375
592 0.99609375
593 0.99609375
594 0.99609375
595 0.99609375
596 0.99609375
597 0.99609375
598 0.99609375
599 0.99609375
600 0.99609375
601 0.99609375
602 0.99609375
603 0.99609375
604 0.99609375
605 0.99609375
606 0.99609375
607 0.99609375
608 0.99609375
609 0.99609375
610 0.99609375
611 0.99609375
612 0.99609375
613 0.99609375
614 0.99609375
615 0.99609375
616 0.99609375
617 0.99609375
618 0.99609375
619 0.99609375
620 0.99609375
621 0.99609375
622 0.99609375
623 0.99609375
624 0.99609375
625 0.99609375
626 0.99609375
627 0.99609375
628 0.99609375
629 0.99609375
630 0.99609375
631 0.99609375
633 0.99609375
634 0.99609375
635 0.99609375
636 0.99609375
637 0.99609375
638 0.99609375
639 0.99609375
640 0.99609375
641 0.99609375
642 0.99609375
643 0.99609375
644 0.99609375
645 0.99609375
646 0.99609375
647 0.99609375
649 0.99609375
650 0.99609375
651 0.99609375
652 0.99609375
653 0.99609375
654 0.99609375
655 0.99609375
656 0.99609375
657 0.99609375
658 0.99609375
659 0.99609375
660 0.99609375
661 0.99609375
662 0.99609375
663 0.99609375
664 0.99609375
665 0.99609375
666 0.99609375
667 0.99609375
668 0.99609375
670 0.99609375
671 0.99609375
672 0.99609375
673 0.99609375
674 0.99609375
675 0.99609375
676 0.99609375
677 0.99609375
678 0.99609375
679 0.99609375
680 0.99609375
681 0.99609375
683 0.99609375
684 0.99609375
685 0.99609375
686 0.99609375
687 0.99609375
688 0.99609375
689 0.99609375
690 0.99609375
691 0.99609375
692 0.99609375
693 0.99609375
694 0.99609375
695 0.99609375
696 0.99609375
697 0.99609375
698 0.99609375
699 0.99609375
700 0.99609375
701 0.99609375
703 0.99609375
704 0.99609375
706 0.99609375
707 0.99609375
708 0.99609375
709 0.99609375
710 0.99609375
711 0.99609375
712 0.99609375
713 0.99609375
714 0.99609375
715 0.99609375
716 0.99609375
717 0.99609375
718 0.99609375
719 0.99609375
720 0.99609375
721 0.99609375
722 0.99609375
723 0.99609375
724 0.99609375
725 0.99609375
726 0.99609375
727 0.99609375
728 0.99609375
729 0.99609375
730 0.99609375
731 0.99609375
732 0.99609375
733 0.99609375
734 0.99609375
735 0.99609375
736 0.99609375
737 0.99609375
738 0.99609375
739 0.99609375
740 0.99609375
741 0.99609375
742 0.99609375
743 0.99609375
744 0.99609375
745 0.99609375
746 0.99609375
747 0.99609375
748 0.99609375
750 0.99609375
751 0.99609375
752 0.99609375
753 0.99609375
754 0.99609375
756 0.99609375
757 0.99609375
758 0.99609375
759 0.99609375
760 0.99609375
762 0.99609375
763 0.99609375
764 0.99609375
765 0.99609375
766 0.99609375
767 0.99609375
768 0.99609375
769 0.99609375
770 0.99609375
771 0.99609375
772 0.99609375
773 0.99609375
774 0.99609375
776 0.99609375
777 0.99609375
778 0.99609375
779 0.99609375
780 0.99609375
781 0.99609375
782 0.99609375
783 0.99609375
784 0.99609375
786 0.99609375
787 0.99609375
788 0.99609375
789 0.99609375
790 0.99609375
791 0.99609375
792 0.99609375
794 0.99609375
795 0.99609375
796 0.99609375
797 0.99609375
798 0.99609375
799 0.99609375
800 0.99609375
801 0.99609375
803 0.99609375
804 0.99609375
805 0.99609375
806 0.99609375
807 0.99609375
808 0.99609375
809 0.99609375
810 0.99609375
811 0.99609375
812 0.99609375
813 0.99609375
814 0.99609375
815 0.99609375
816 0.99609375
817 0.99609375
818 0.99609375
819 0.99609375
820 0.99609375
821 0.99609375
822 0.99609375
823 0.99609375
824 0.99609375
825 0.99609375
826 0.99609375
827 0.99609375
828 0.99609375
829 0.99609375
830 0.99609375
831 0.99609375
832 0.99609375
833 0.99609375
834 0.99609375
835 0.99609375
836 0.99609375
837 0.99609375
838 0.99609375
839 0.99609375
840 0.99609375
841 0.99609375
843 0.99609375
844 0.99609375
845 0.99609375
846 0.99609375
848 0.99609375
849 0.99609375
850 0.99609375
851 0.99609375
852 0.99609375
854 0.99609375
855 0.99609375
856 0.99609375
857 0.99609375
858 0.99609375
859 0.99609375
860 0.99609375
861 0.99609375
862 0.99609375
863 0.99609375
866 0.99609375
867 0.99609375
868 0.99609375
869 0.99609375
870 0.99609375
871 0.99609375
872 0.99609375
873 0.99609375
874 0.99609375
875 0.99609375
877 0.99609375
878 0.99609375
879 0.99609375
880 0.99609375
881 0.99609375
882 0.99609375
883 0.99609375
884 0.99609375
885 0.99609375
886 0.99609375
887 0.99609375
888 0.99609375
889 0.99609375
890 0.99609375
891 0.99609375
893 0.99609375
894 0.99609375
896 0.99609375
897 0.99609375
898 0.99609375
899 0.99609375
900 0.99609375
901 0.99609375
902 0.99609375
903 0.99609375
905 0.99609375
906 0.99609375
907 0.99609375
908 0.99609375
909 0.99609375
911 0.99609375
912 0.99609375
914 0.99609375
915 0.99609375
917 0.99609375
918 0.99609375
919 0.99609375
920 0.99609375
921 0.99609375
922 0.99609375
923 0.99609375
924 0.99609375
925 0.99609375
927 0.99609375
928 0.99609375
929 0.99609375
930 0.99609375
931 0.99609375
932 0.99609375
933 0.99609375
934 0.99609375
935 0.99609375
936 0.99609375
937 0.99609375
938 0.99609375
940 0.99609375
941 0.99609375
942 0.99609375
943 0.99609375
944 0.99609375
945 0.99609375
946 0.99609375
947 0.99609375
948 0.99609375
949 0.99609375
950 0.99609375
951 0.99609375
952 0.99609375
953 0.99609375
954 0.99609375
955 0.99609375
956 0.99609375
957 0.99609375
958 0.99609375
960 0.99609375
961 0.99609375
962 0.99609375
963 0.99609375
964 0.99609375
965 0.99609375
966 0.99609375
968 0.99609375
969 0.99609375
970 0.99609375
971 0.99609375
972 0.99609375
973 0.99609375
974 0.99609375
976 0.99609375
977 0.99609375
978 0.99609375
979 0.99609375
980 0.99609375
981 0.99609375
982 0.99609375
983 0.99609375
984 0.99609375
987 0.99609375
988 0.99609375
989 0.99609375
990 0.99609375
991 0.99609375
992 0.99609375
993 0.99609375
994 0.99609375
995 0.99609375
996 0.99609375
997 0.99609375
999 0.99609375
1000 0.99609375
1001 0.99609375
1002 0.99609375
1003 0.99609375
1004 0.99609375
1005 0.99609375
1006 0.99609375
1007 0.99609375
1008 0.99609375
1010 0.99609375
1011 0.99609375
1012 0.99609375
1013 0.99609375
1014 0.99609375
1015 0.99609375
1016 0.99609375
1017 0.99609375
1018 0.99609375
1021 0.99609375
1022 0.99609375
1023 0.99609375
1024 0.99609375
1026 0.99609375
1027 0.99609375
1028 0.99609375
1029 0.99609375
1030 0.99609375
1031 0.99609375
1032 0.99609375
1033 0.99609375
1035 0.99609375
1036 0.99609375
1037 0.99609375
1038 0.99609375
1039 0.99609375
1040 0.99609375
1041 0.99609375
1042 0.99609375
1043 0.99609375
1044 0.99609375
1045 0.99609375
1046 0.99609375
1047 0.99609375
1048 0.99609375
1049 0.99609375
1050 0.99609375
1051 0.99609375
1052 0.99609375
1053 0.99609375
1054 0.99609375
1055 0.99609375
1056 0.99609375
1057 0.99609375
1059 0.99609375
1060 0.99609375
1061 0.99609375
1063 0.99609375
1064 0.99609375
1065 0.99609375
1066 0.99609375
1067 0.99609375
1068 0.99609375
1069 0.99609375
1070 0.99609375
1071 0.99609375
1072 0.99609375
1073 0.99609375
1074 0.99609375
1075 0.99609375
1076 0.99609375
1077 0.99609375
1078 0.99609375
1079 0.99609375
1081 0.99609375
1082 0.99609375
1083 0.99609375
1084 0.99609375
1086 0.99609375
1087 0.99609375
1088 0.99609375
1089 0.99609375
1092 0.99609375
1093 0.99609375
1094 0.99609375
1095 0.99609375
1097 0.99609375
1098 0.99609375
1099 0.99609375
1100 0.99609375
};
\addlegendentry{Full CSI, testing}
\addplot [semithick, crimson2143940]
table {%
1 0.6171875
2 0.6171875
3 0.6171875
4 0.61328125
5 0.61328125
6 0.609375
7 0.609375
8 0.6015625
10 0.59765625
11 0.59375
12 0.59375
14 0.59375
15 0.58984375
16 0.58203125
17 0.578125
18 0.578125
19 0.57421875
20 0.5703125
21 0.5703125
22 0.56640625
23 0.5625
24 0.5625
26 0.56640625
27 0.56640625
28 0.56640625
29 0.56640625
30 0.56640625
31 0.56640625
32 0.56640625
33 0.56640625
34 0.56640625
35 0.5625
36 0.5703125
37 0.57421875
38 0.58984375
39 0.58984375
40 0.58984375
41 0.58984375
43 0.58203125
44 0.578125
45 0.59375
46 0.59375
47 0.6015625
48 0.609375
49 0.61328125
50 0.61328125
51 0.6171875
52 0.6171875
53 0.609375
54 0.60546875
55 0.6171875
56 0.61328125
58 0.609375
59 0.609375
61 0.6171875
62 0.609375
63 0.609375
64 0.625
66 0.62890625
67 0.640625
68 0.64453125
69 0.6484375
70 0.6640625
71 0.640625
72 0.66015625
73 0.6640625
74 0.66796875
75 0.68359375
76 0.69921875
77 0.71484375
78 0.6875
79 0.67578125
80 0.6953125
81 0.6875
82 0.69921875
83 0.68359375
84 0.6875
85 0.6796875
86 0.703125
87 0.7109375
88 0.7109375
89 0.70703125
90 0.7109375
91 0.73046875
93 0.7265625
94 0.69921875
95 0.6875
96 0.6875
97 0.6796875
99 0.66796875
100 0.6640625
101 0.69140625
102 0.70703125
104 0.734375
105 0.7265625
106 0.71484375
107 0.71484375
108 0.73046875
109 0.7421875
110 0.76171875
111 0.734375
112 0.70703125
113 0.70703125
115 0.73046875
116 0.70703125
117 0.71484375
118 0.71484375
119 0.7265625
120 0.71875
121 0.7109375
122 0.71875
123 0.70703125
124 0.7265625
126 0.71875
127 0.71484375
128 0.72265625
129 0.7265625
130 0.75
131 0.75
132 0.734375
133 0.72265625
135 0.75
137 0.7421875
138 0.73828125
139 0.734375
140 0.73046875
141 0.75390625
142 0.7421875
143 0.73828125
144 0.72265625
145 0.7265625
146 0.73046875
147 0.7421875
148 0.7578125
149 0.77734375
151 0.77734375
153 0.76171875
154 0.75
155 0.76171875
156 0.78125
157 0.796875
158 0.796875
159 0.7890625
160 0.80078125
161 0.80078125
162 0.7734375
163 0.75
164 0.75
165 0.76953125
166 0.7890625
167 0.80078125
169 0.78515625
170 0.796875
171 0.80859375
172 0.8125
173 0.81640625
174 0.80859375
175 0.7734375
176 0.75390625
177 0.76953125
178 0.8046875
179 0.8125
180 0.80078125
181 0.79296875
182 0.79296875
183 0.8046875
184 0.80859375
185 0.8125
186 0.8125
187 0.83203125
190 0.8203125
191 0.8203125
192 0.8203125
193 0.83984375
194 0.84375
195 0.85546875
196 0.8671875
198 0.83203125
199 0.828125
200 0.8671875
201 0.875
203 0.85546875
204 0.87109375
205 0.88671875
206 0.88671875
207 0.89453125
208 0.89453125
209 0.88671875
210 0.890625
211 0.88671875
212 0.890625
213 0.890625
214 0.8984375
215 0.90234375
216 0.8828125
217 0.8359375
219 0.85546875
220 0.84375
221 0.86328125
222 0.8671875
223 0.875
224 0.87890625
225 0.88671875
226 0.88671875
227 0.8984375
229 0.8984375
230 0.89453125
231 0.8828125
232 0.90234375
233 0.88671875
234 0.859375
235 0.8671875
236 0.8828125
237 0.90625
238 0.921875
239 0.94140625
240 0.9375
242 0.953125
243 0.9375
244 0.93359375
245 0.921875
246 0.90625
247 0.9140625
248 0.91796875
249 0.90234375
250 0.90234375
251 0.86328125
252 0.84765625
253 0.85546875
254 0.859375
255 0.890625
256 0.91796875
258 0.90234375
259 0.890625
260 0.8828125
261 0.921875
262 0.9296875
263 0.9296875
264 0.9296875
265 0.95703125
266 0.9609375
268 0.92578125
269 0.92578125
270 0.92578125
271 0.9296875
272 0.9140625
274 0.890625
275 0.88671875
276 0.90234375
277 0.91796875
278 0.9296875
279 0.921875
280 0.94140625
281 0.9453125
282 0.953125
283 0.96484375
284 0.95703125
285 0.953125
286 0.9453125
287 0.9296875
288 0.93359375
289 0.92578125
290 0.94140625
291 0.9296875
292 0.9375
293 0.9453125
295 0.94140625
296 0.9453125
297 0.94921875
298 0.9453125
299 0.953125
300 0.953125
301 0.9375
302 0.91015625
303 0.88671875
304 0.875
305 0.875
306 0.90234375
307 0.953125
308 0.953125
309 0.94140625
310 0.9375
312 0.92578125
313 0.93359375
314 0.9453125
315 0.953125
316 0.94140625
317 0.91015625
318 0.88671875
319 0.8828125
320 0.9140625
321 0.94921875
322 0.96875
323 0.953125
325 0.921875
326 0.89453125
327 0.87890625
328 0.87890625
329 0.81640625
330 0.82421875
331 0.8203125
332 0.83203125
333 0.83203125
334 0.8359375
335 0.859375
336 0.8828125
337 0.9140625
338 0.9140625
339 0.91796875
341 0.92578125
342 0.93359375
343 0.9453125
344 0.94140625
345 0.9375
346 0.93359375
347 0.9375
348 0.9453125
349 0.94921875
350 0.95703125
351 0.9609375
352 0.95703125
353 0.9609375
354 0.953125
355 0.9609375
356 0.96875
358 0.95703125
359 0.96875
360 0.97265625
361 0.97265625
362 0.9609375
363 0.9609375
364 0.95703125
365 0.953125
366 0.9609375
367 0.96875
368 0.96875
369 0.9609375
370 0.94921875
373 0.94140625
374 0.9375
375 0.93359375
376 0.91015625
377 0.91796875
378 0.93359375
379 0.9375
380 0.93359375
381 0.921875
382 0.9140625
383 0.9140625
384 0.91796875
385 0.94140625
386 0.94921875
387 0.94921875
388 0.9609375
390 0.95703125
391 0.95703125
392 0.97265625
393 0.96875
394 0.96484375
395 0.9453125
396 0.953125
397 0.97265625
398 0.98046875
399 0.9765625
400 0.98046875
401 0.96875
402 0.95703125
403 0.9453125
404 0.9375
405 0.93359375
406 0.9296875
407 0.953125
408 0.96484375
409 0.953125
410 0.953125
411 0.9609375
412 0.95703125
413 0.9765625
414 0.98046875
415 0.9765625
416 0.97265625
417 0.9609375
418 0.95703125
419 0.95703125
420 0.96875
421 0.984375
422 0.984375
423 0.98046875
424 0.9765625
425 0.97265625
426 0.95703125
427 0.94140625
428 0.93359375
430 0.9375
431 0.93359375
432 0.94921875
433 0.96484375
435 0.98046875
436 0.97265625
437 0.95703125
438 0.9296875
439 0.9140625
440 0.94140625
441 0.96875
442 0.97265625
444 0.95703125
445 0.92578125
446 0.921875
447 0.9296875
448 0.93359375
450 0.9453125
451 0.9609375
452 0.97265625
453 0.9765625
454 0.9765625
455 0.98046875
456 0.96484375
457 0.953125
459 0.95703125
460 0.95703125
461 0.953125
462 0.94140625
463 0.9453125
464 0.94921875
465 0.96875
466 0.9765625
467 0.96875
468 0.96484375
469 0.96484375
470 0.96484375
471 0.95703125
472 0.96484375
474 0.97265625
475 0.96875
476 0.96484375
478 0.96875
479 0.98046875
480 0.96484375
481 0.96484375
482 0.9609375
483 0.96484375
484 0.9609375
485 0.95703125
486 0.9609375
487 0.98046875
488 0.97265625
489 0.97265625
490 0.96875
491 0.96875
492 0.96875
494 0.98046875
495 0.98046875
496 0.96875
497 0.9453125
498 0.9296875
499 0.9296875
500 0.9453125
502 0.94921875
503 0.94921875
504 0.96484375
505 0.97265625
507 0.9453125
508 0.9375
509 0.94140625
510 0.95703125
511 0.96875
512 0.9765625
513 0.9765625
514 0.96875
515 0.96875
517 0.953125
518 0.94921875
519 0.953125
520 0.96875
521 0.9765625
522 0.96875
523 0.95703125
524 0.953125
525 0.95703125
527 0.94921875
528 0.9375
529 0.953125
530 0.96484375
531 0.97265625
532 0.97265625
533 0.97265625
534 0.96875
535 0.96484375
536 0.96875
537 0.96484375
538 0.96875
539 0.95703125
540 0.95703125
541 0.95703125
542 0.96484375
543 0.96484375
544 0.96484375
545 0.9609375
547 0.9765625
548 0.96484375
549 0.94921875
550 0.95703125
551 0.95703125
552 0.95703125
553 0.95703125
554 0.93359375
555 0.93359375
556 0.9453125
557 0.93359375
558 0.9375
559 0.9453125
560 0.94921875
561 0.96484375
562 0.97265625
563 0.96875
564 0.96875
565 0.9765625
567 0.98046875
568 0.96875
569 0.94921875
570 0.93359375
571 0.94140625
572 0.93359375
573 0.9375
574 0.9453125
576 0.96484375
577 0.9765625
578 0.9765625
580 0.96875
581 0.96484375
585 0.97265625
586 0.96875
587 0.96875
589 0.9609375
590 0.96484375
591 0.9765625
592 0.96875
593 0.953125
594 0.95703125
595 0.96484375
596 0.96484375
597 0.96484375
598 0.96875
599 0.9609375
600 0.96484375
601 0.96875
602 0.96484375
603 0.97265625
604 0.96484375
605 0.9453125
606 0.9375
607 0.93359375
608 0.9296875
609 0.9375
610 0.94140625
611 0.953125
612 0.96875
613 0.9765625
614 0.97265625
615 0.97265625
616 0.96484375
617 0.9765625
618 0.9765625
619 0.9765625
620 0.96484375
621 0.96875
622 0.96875
623 0.96484375
624 0.96484375
625 0.96875
626 0.97265625
627 0.96875
628 0.96484375
629 0.96875
630 0.96875
631 0.96484375
633 0.98046875
634 0.9765625
635 0.9765625
636 0.96484375
637 0.9453125
638 0.9453125
639 0.953125
640 0.9609375
641 0.97265625
642 0.97265625
643 0.97265625
644 0.97265625
645 0.96875
646 0.96875
647 0.97265625
649 0.97265625
650 0.9765625
651 0.97265625
652 0.9765625
653 0.97265625
654 0.9765625
655 0.97265625
656 0.9765625
657 0.9765625
658 0.98046875
659 0.9765625
660 0.984375
661 0.984375
662 0.9765625
663 0.97265625
664 0.98046875
665 0.98046875
666 0.9765625
667 0.9765625
668 0.9765625
670 0.98828125
671 0.984375
672 0.9765625
673 0.96875
674 0.9765625
675 0.97265625
676 0.98046875
677 0.97265625
678 0.96484375
679 0.9609375
680 0.96875
681 0.96484375
683 0.96875
684 0.96875
685 0.95703125
686 0.9609375
687 0.96484375
688 0.953125
689 0.94921875
690 0.953125
691 0.9453125
692 0.9609375
693 0.97265625
694 0.9609375
695 0.96875
696 0.96875
697 0.97265625
698 0.97265625
699 0.9765625
700 0.9609375
701 0.96484375
703 0.96484375
704 0.96484375
706 0.96875
707 0.97265625
708 0.96484375
709 0.94921875
710 0.9453125
711 0.9453125
712 0.9609375
713 0.96875
714 0.96484375
715 0.95703125
716 0.95703125
717 0.9609375
718 0.96484375
719 0.96484375
720 0.97265625
721 0.94140625
722 0.9296875
723 0.9453125
724 0.953125
725 0.9609375
726 0.96875
727 0.96875
728 0.984375
729 0.96875
730 0.97265625
731 0.97265625
732 0.96484375
733 0.9453125
734 0.93359375
735 0.9375
736 0.94921875
737 0.96875
738 0.984375
739 0.98046875
740 0.9765625
741 0.96875
742 0.96484375
743 0.9609375
744 0.95703125
745 0.953125
746 0.94140625
747 0.9453125
748 0.9609375
750 0.96875
751 0.98046875
752 0.98046875
753 0.98046875
754 0.96875
756 0.9765625
757 0.984375
758 0.98046875
759 0.98046875
760 0.98046875
762 0.984375
763 0.9765625
764 0.98046875
765 0.98046875
766 0.98046875
767 0.98046875
768 0.98046875
769 0.984375
770 0.97265625
771 0.96484375
772 0.96875
773 0.97265625
774 0.97265625
776 0.96484375
777 0.9765625
778 0.9765625
779 0.9765625
780 0.98046875
781 0.98046875
782 0.98046875
783 0.98828125
784 0.98828125
786 0.984375
787 0.984375
788 0.984375
789 0.98046875
790 0.97265625
791 0.96875
792 0.96484375
794 0.97265625
795 0.9765625
796 0.9765625
797 0.98046875
798 0.98828125
799 0.98828125
800 0.9921875
801 0.98828125
803 0.98828125
804 0.984375
805 0.984375
806 0.98046875
807 0.98046875
808 0.98046875
809 0.98046875
810 0.984375
811 0.984375
812 0.9921875
813 0.9921875
814 0.98828125
815 0.98828125
816 0.98828125
817 0.98828125
818 0.98046875
819 0.98046875
820 0.9765625
821 0.98046875
822 0.9765625
823 0.98046875
824 0.98046875
825 0.98046875
826 0.98828125
827 0.98828125
828 0.98828125
829 0.98828125
830 0.98828125
831 0.984375
832 0.98828125
833 0.98828125
834 0.984375
835 0.98046875
836 0.98046875
837 0.98046875
838 0.98046875
839 0.984375
840 0.98046875
841 0.98046875
843 0.9921875
844 0.98828125
845 0.984375
846 0.984375
848 0.984375
849 0.984375
850 0.984375
851 0.984375
852 0.98046875
854 0.97265625
855 0.96875
856 0.96484375
857 0.97265625
858 0.97265625
859 0.96875
860 0.9765625
861 0.98046875
862 0.98046875
863 0.984375
866 0.98828125
867 0.9921875
868 0.9921875
869 0.9921875
870 0.9921875
871 0.98828125
872 0.9921875
873 0.9921875
874 0.98828125
875 0.984375
877 0.984375
878 0.98046875
879 0.984375
880 0.984375
881 0.9765625
882 0.98046875
883 0.984375
884 0.98046875
885 0.97265625
886 0.98046875
887 0.98046875
888 0.98046875
889 0.984375
890 0.9921875
891 0.984375
893 0.98046875
894 0.98046875
896 0.984375
897 0.984375
898 0.98046875
899 0.984375
900 0.98046875
901 0.9765625
902 0.9765625
903 0.98046875
905 0.98828125
906 0.984375
907 0.984375
908 0.984375
909 0.98046875
911 0.9765625
912 0.984375
914 0.984375
915 0.98828125
917 0.984375
918 0.984375
919 0.984375
920 0.984375
921 0.98828125
922 0.984375
923 0.984375
924 0.98828125
925 0.98828125
927 0.984375
928 0.984375
929 0.984375
930 0.98046875
931 0.98046875
932 0.9765625
933 0.98046875
934 0.984375
935 0.984375
936 0.984375
937 0.984375
938 0.98046875
940 0.9765625
941 0.98046875
942 0.9765625
943 0.9765625
944 0.984375
945 0.984375
946 0.984375
947 0.984375
948 0.98046875
949 0.984375
950 0.984375
951 0.98046875
952 0.98046875
953 0.98828125
954 0.9921875
955 0.99609375
956 0.9921875
957 0.98828125
958 0.98828125
960 0.984375
961 0.984375
962 0.984375
963 0.97265625
964 0.98046875
965 0.98046875
966 0.98828125
968 0.98828125
969 0.98828125
970 0.98828125
971 0.9921875
972 0.98828125
973 0.98828125
974 0.98828125
976 0.98828125
977 0.98828125
978 0.984375
979 0.984375
980 0.98046875
981 0.98046875
982 0.98046875
983 0.98046875
984 0.984375
987 0.984375
988 0.984375
989 0.9921875
990 0.98828125
991 0.98828125
992 0.984375
993 0.984375
994 0.984375
995 0.984375
996 0.984375
997 0.984375
999 0.98828125
1000 0.98828125
1001 0.98828125
1002 0.98828125
1003 0.984375
1004 0.984375
1005 0.98046875
1006 0.98046875
1007 0.98046875
1008 0.984375
1010 0.9921875
1011 0.98828125
1012 0.98828125
1013 0.9921875
1014 0.98828125
1015 0.984375
1016 0.98046875
1017 0.98046875
1018 0.98046875
1021 0.9921875
1022 0.98828125
1023 0.98046875
1024 0.9765625
1026 0.9765625
1027 0.98046875
1028 0.98046875
1029 0.9765625
1030 0.97265625
1031 0.9765625
1032 0.9765625
1033 0.9765625
1035 0.98828125
1036 0.98828125
1037 0.98828125
1038 0.9765625
1039 0.9765625
1040 0.9765625
1041 0.98046875
1042 0.984375
1043 0.984375
1044 0.98828125
1045 0.984375
1046 0.984375
1047 0.98046875
1048 0.97265625
1049 0.96875
1050 0.9609375
1051 0.96484375
1052 0.96484375
1053 0.96875
1054 0.9765625
1055 0.98046875
1056 0.984375
1057 0.9921875
1059 0.9921875
1060 0.98828125
1061 0.984375
1063 0.98828125
1064 0.98046875
1065 0.97265625
1066 0.97265625
1067 0.95703125
1068 0.95703125
1069 0.9765625
1070 0.98046875
1071 0.98828125
1072 0.9921875
1073 0.98046875
1074 0.97265625
1075 0.96875
1076 0.96875
1077 0.9765625
1078 0.9765625
1079 0.98046875
1081 0.9765625
1082 0.97265625
1083 0.96875
1084 0.96875
1086 0.9765625
1087 0.9765625
1088 0.98828125
1089 0.98828125
1092 0.98828125
1093 0.984375
1094 0.984375
1095 0.98046875
1097 0.98046875
1098 0.98046875
1099 0.98828125
1100 0.9921875
};
\addlegendentry{Partial CSI, testing}
\end{axis}

\end{tikzpicture}


==> figs/noma_iid_mutual_coupling_power.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-53.95, xmax=1154.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Transmit power (W)},
ymajorgrids,
ymin=-.01, ymax=0.8,
ytick style={color=black},
width=.9\linewidth,
height=.4\linewidth,
ylabel near ticks,
x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
]
\addplot [semithick, steelblue31119180]
table {%
1 0.563767671585083
2 0.56531023979187
3 0.513420879840851
4 0.528830528259277
5 0.515668392181396
6 0.595816910266876
7 0.535257637500763
8 0.549900412559509
10 0.527412414550781
11 0.533809423446655
12 0.500308811664581
14 0.52140474319458
15 0.539208114147186
16 0.555980861186981
17 0.516846597194672
18 0.532192885875702
19 0.483878552913666
20 0.504698872566223
21 0.496181547641754
22 0.493005007505417
23 0.527215003967285
24 0.543588280677795
26 0.521991848945618
27 0.499855816364288
28 0.52660083770752
29 0.496718317270279
30 0.500771105289459
31 0.493416965007782
32 0.514657616615295
33 0.516338169574738
34 0.494099140167236
35 0.541124582290649
36 0.502909660339355
37 0.515169978141785
38 0.554014623165131
39 0.551072359085083
40 0.481251209974289
41 0.543986022472382
43 0.586633920669556
44 0.507568717002869
45 0.509892404079437
46 0.495296835899353
47 0.512732267379761
48 0.489949226379394
49 0.495576500892639
50 0.54257607460022
51 0.511020243167877
52 0.573720633983612
53 0.501532137393951
54 0.550919055938721
55 0.516869068145752
56 0.549094021320343
58 0.539281368255615
59 0.516480565071106
61 0.533713161945343
62 0.499974250793457
63 0.544542729854584
64 0.50670850276947
66 0.523930013179779
67 0.529076814651489
68 0.489206194877625
69 0.484952539205551
70 0.481251060962677
71 0.502654790878296
72 0.50622969865799
73 0.485007494688034
74 0.512089312076569
75 0.535386204719543
76 0.514997541904449
77 0.491323232650757
78 0.505487203598022
79 0.499725192785263
80 0.491979748010635
81 0.478985816240311
82 0.524856448173523
83 0.487268328666687
84 0.494870007038116
85 0.484003663063049
86 0.493326306343079
87 0.521204590797424
88 0.493741631507873
89 0.486673682928085
90 0.485076934099197
91 0.490143418312073
93 0.505967497825623
94 0.486634731292725
95 0.486396014690399
96 0.50161349773407
97 0.529590487480164
99 0.46234130859375
100 0.459570169448852
101 0.481973886489868
102 0.503095209598541
104 0.472026079893112
105 0.489312618970871
106 0.520135581493378
107 0.486068040132523
108 0.522097945213318
109 0.4666847884655
110 0.448360234498978
111 0.472872823476791
112 0.511480033397675
113 0.519355773925781
115 0.459252536296844
116 0.49649652838707
117 0.444627851247787
118 0.528288781642914
119 0.478195071220398
120 0.502081871032715
121 0.515802443027496
122 0.484068155288696
123 0.469298124313354
124 0.534509897232056
126 0.484559774398804
127 0.491193115711212
128 0.500499129295349
129 0.450050562620163
130 0.44350665807724
131 0.462478160858154
132 0.518936157226562
133 0.455086648464203
135 0.496076285839081
137 0.44991198182106
138 0.491409242153168
139 0.438893556594849
140 0.468018501996994
141 0.457838028669357
142 0.470961213111877
143 0.479590177536011
144 0.487833857536316
145 0.445349156856537
146 0.448382169008255
147 0.473872005939484
148 0.46025350689888
149 0.456623762845993
151 0.45100337266922
153 0.471314311027527
154 0.460552096366882
155 0.487967759370804
156 0.454333245754242
157 0.47165259718895
158 0.434885919094086
159 0.509866952896118
160 0.419127643108368
161 0.517454564571381
162 0.455396711826324
163 0.476039737462997
164 0.471464455127716
165 0.428349256515503
166 0.444873958826065
167 0.490880638360977
169 0.412677675485611
170 0.429479449987411
171 0.439347118139267
172 0.474266111850739
173 0.480709493160248
174 0.474664628505707
175 0.430106312036514
176 0.437055796384811
177 0.480466485023498
178 0.507122397422791
179 0.450785845518112
180 0.420922577381134
181 0.476104259490967
182 0.450969874858856
183 0.463177055120468
184 0.436983197927475
185 0.489006578922272
186 0.456060796976089
187 0.447607576847076
190 0.449611276388168
191 0.45280510187149
192 0.425687491893768
193 0.462041288614273
194 0.522226393222809
195 0.450905948877335
196 0.433950364589691
198 0.426005512475967
199 0.47575244307518
200 0.432095289230347
201 0.444754421710968
203 0.479024320840836
204 0.490701496601105
205 0.469756990671158
206 0.407324403524399
207 0.431907802820206
208 0.454151660203934
209 0.466641217470169
210 0.425784230232239
211 0.431097388267517
212 0.469527512788773
213 0.460902661085129
214 0.446754544973373
215 0.442653119564056
216 0.422784358263016
217 0.469023168087006
219 0.443509191274643
220 0.451657742261887
221 0.438247680664062
222 0.446837335824966
223 0.502254486083984
224 0.44129091501236
225 0.399687647819519
226 0.48111766576767
227 0.431910187005997
229 0.468772053718567
230 0.447291791439056
231 0.450874179601669
232 0.425182819366455
233 0.440349131822586
234 0.437006056308746
235 0.49867433309555
236 0.48455286026001
237 0.449513345956802
238 0.426146626472473
239 0.452532649040222
240 0.438971877098083
242 0.447677761316299
243 0.460475623607635
244 0.457229971885681
245 0.431897640228271
246 0.462158679962158
247 0.436777055263519
248 0.431412190198898
249 0.453791171312332
250 0.465016305446625
251 0.427656531333923
252 0.407243579626083
253 0.458625078201294
254 0.445998072624206
255 0.473074555397034
256 0.430366188287735
258 0.487208902835846
259 0.457368135452271
260 0.42183381319046
261 0.4694944024086
262 0.428816854953766
263 0.448836207389831
264 0.461234301328659
265 0.424536168575287
266 0.457100749015808
268 0.418164819478989
269 0.447402119636536
270 0.454160541296005
271 0.499450981616974
272 0.425417006015778
274 0.413849830627441
275 0.437979102134705
276 0.484452426433563
277 0.466455280780792
278 0.447947323322296
279 0.410644590854645
280 0.444378554821014
281 0.465243130922318
282 0.433335483074188
283 0.459124147891998
284 0.466270387172699
285 0.424038171768188
286 0.473602086305618
287 0.423913419246674
288 0.414949238300323
289 0.465217709541321
290 0.416690081357956
291 0.425912171602249
292 0.458465576171875
293 0.437373787164688
295 0.445106148719788
296 0.432503223419189
297 0.463104426860809
298 0.422084301710129
299 0.449743509292602
300 0.475298702716827
301 0.47572523355484
302 0.421223223209381
303 0.429775953292847
304 0.454079866409302
305 0.462565779685974
306 0.44834953546524
307 0.422252178192139
308 0.436213195323944
309 0.437842458486557
310 0.43825501203537
312 0.449988722801208
313 0.45515912771225
314 0.43560454249382
315 0.432524919509888
316 0.516536593437195
317 0.418717801570892
318 0.44164228439331
319 0.418290138244629
320 0.439425736665726
321 0.467176049947739
322 0.474207699298859
323 0.455150485038757
325 0.449681043624878
326 0.41363599896431
327 0.453418403863907
328 0.41796863079071
329 0.414413213729858
330 0.448226988315582
331 0.423837870359421
332 0.444398909807205
333 0.424399226903915
334 0.46964767575264
335 0.415851056575775
336 0.485323876142502
337 0.406804263591766
338 0.483518421649933
339 0.428210258483887
341 0.450366377830505
342 0.471278697252274
343 0.424239039421081
344 0.454870969057083
345 0.43843886256218
346 0.453823447227478
347 0.417644858360291
348 0.42794468998909
349 0.454674661159515
350 0.412642776966095
351 0.428496181964874
352 0.40391543507576
353 0.444188684225082
354 0.447020530700684
355 0.411025613546371
356 0.450087457895279
358 0.478815913200378
359 0.448445677757263
360 0.437865376472473
361 0.461007952690125
362 0.443556994199753
363 0.457088768482208
364 0.413234442472458
365 0.435685843229294
366 0.418745577335358
367 0.412850946187973
368 0.455178499221802
369 0.490918815135956
370 0.397351682186127
373 0.426328897476196
374 0.502475023269653
375 0.432503342628479
376 0.435665309429169
377 0.479014664888382
378 0.433753043413162
379 0.429309189319611
380 0.428588926792145
381 0.462596982717514
382 0.458326518535614
383 0.444542437791824
384 0.425648182630539
385 0.430652618408203
386 0.413997292518616
387 0.469130545854568
388 0.397951364517212
390 0.463426887989044
391 0.425737351179123
392 0.417969465255737
393 0.425612390041351
394 0.447757333517075
395 0.455642521381378
396 0.470259457826614
397 0.445329546928406
398 0.411613970994949
399 0.432028412818909
400 0.44343689084053
401 0.473402827978134
402 0.470622360706329
403 0.404979288578033
404 0.431909382343292
405 0.425791203975677
406 0.408521860837936
407 0.425180912017822
408 0.448042392730713
409 0.479967772960663
410 0.405947506427765
411 0.439310282468796
412 0.439708799123764
413 0.376244425773621
414 0.4481360912323
415 0.407405227422714
416 0.419777691364288
417 0.456721007823944
418 0.508036017417908
419 0.397959679365158
420 0.48493817448616
421 0.462880671024323
422 0.422721028327942
423 0.481637179851532
424 0.436229437589645
425 0.424457252025604
426 0.414676547050476
427 0.461524188518524
428 0.416873216629028
430 0.408230006694794
431 0.432754933834076
432 0.438496917486191
433 0.423828065395355
435 0.419473707675934
436 0.445217579603195
437 0.505711555480957
438 0.433384239673615
439 0.442739009857178
440 0.407468348741531
441 0.414175391197205
442 0.444890350103378
444 0.430891335010529
445 0.423382818698883
446 0.463440060615539
447 0.452490299940109
448 0.410520315170288
450 0.454307407140732
451 0.438654005527496
452 0.444703936576843
453 0.418826222419739
454 0.466489791870117
455 0.416528761386871
456 0.422026872634888
457 0.416330248117447
459 0.40770423412323
460 0.479187428951263
461 0.470881879329681
462 0.424406290054321
463 0.431463599205017
464 0.403061181306839
465 0.424284279346466
466 0.422081261873245
467 0.426329165697098
468 0.45986619591713
469 0.453075349330902
470 0.448188185691833
471 0.441466778516769
472 0.404786109924316
474 0.515186250209808
475 0.412686467170715
476 0.429583787918091
478 0.444086402654648
479 0.446857959032059
480 0.407242387533188
481 0.442185789346695
482 0.451677948236465
483 0.452066540718079
484 0.417075544595718
485 0.411236107349396
486 0.429143726825714
487 0.475608050823212
488 0.442805349826813
489 0.385000377893448
490 0.455083936452866
491 0.424982845783234
492 0.467733591794968
494 0.415217578411102
495 0.440533876419067
496 0.430188208818436
497 0.449825614690781
498 0.428297400474548
499 0.472109138965607
500 0.411744177341461
502 0.439654439687729
503 0.440715789794922
504 0.406562864780426
505 0.476446479558945
507 0.409943222999573
508 0.399992674589157
509 0.476540297269821
510 0.446549355983734
511 0.456527799367905
512 0.448525130748749
513 0.444344282150268
514 0.413028508424759
515 0.419227004051208
517 0.461903512477875
518 0.425498783588409
519 0.467056393623352
520 0.438994765281677
521 0.478489130735397
522 0.387351632118225
523 0.415725976228714
524 0.422441899776459
525 0.42435410618782
527 0.483121961355209
528 0.442838907241821
529 0.416775465011597
530 0.460906386375427
531 0.400720208883286
532 0.454297840595245
533 0.447293162345886
534 0.429450511932373
535 0.450276166200638
536 0.424285858869553
537 0.490642815828323
538 0.43904834985733
539 0.412031978368759
540 0.416794061660767
541 0.498573362827301
542 0.47357451915741
543 0.42634129524231
544 0.398819983005524
545 0.437013000249863
547 0.43077826499939
548 0.399012804031372
549 0.429140031337738
550 0.434347599744797
551 0.474845200777054
552 0.494373202323914
553 0.399974793195724
554 0.461633771657944
555 0.451905488967896
556 0.410559296607971
557 0.402939707040787
558 0.390967607498169
559 0.43007355928421
560 0.452123731374741
561 0.442863017320633
562 0.434469938278198
563 0.42581582069397
564 0.425666272640228
565 0.476009726524353
567 0.440815001726151
568 0.422486841678619
569 0.410053968429565
570 0.442894011735916
571 0.431625753641128
572 0.421111464500427
573 0.414602667093277
574 0.457061469554901
576 0.41029754281044
577 0.424674034118652
578 0.461746871471405
580 0.446363806724548
581 0.449568510055542
585 0.407444298267365
586 0.464337199926376
587 0.411496371030807
589 0.450947731733322
590 0.40527269244194
591 0.414902418851852
592 0.448458552360535
593 0.509175002574921
594 0.409346491098404
595 0.423381775617599
596 0.410606920719147
597 0.411635547876358
598 0.446847170591354
599 0.468131065368652
600 0.433702826499939
601 0.437557429075241
602 0.445930749177933
603 0.435688197612762
604 0.40742015838623
605 0.450110077857971
606 0.433238089084625
607 0.439369708299637
608 0.524850726127625
609 0.398480892181396
610 0.404044210910797
611 0.418700158596039
612 0.42173820734024
613 0.425700157880783
614 0.469675600528717
615 0.437605381011963
616 0.42875137925148
617 0.433545827865601
618 0.486457020044327
619 0.438430994749069
620 0.415550053119659
621 0.458760738372803
622 0.39402112364769
623 0.451163947582245
624 0.41852468252182
625 0.441768765449524
626 0.430174946784973
627 0.402492463588715
628 0.494867205619812
629 0.426898926496506
630 0.457561910152435
631 0.488333970308304
633 0.444501787424088
634 0.433382779359818
635 0.434531688690185
636 0.450568377971649
637 0.442810177803039
638 0.422869622707367
639 0.445190668106079
640 0.410417318344116
641 0.416821867227554
642 0.509391963481903
643 0.464068114757538
644 0.423471361398697
645 0.414221227169037
646 0.430351316928864
647 0.443257063627243
649 0.44237419962883
650 0.412346959114075
651 0.463069319725037
652 0.437881290912628
653 0.437289416790008
654 0.461074233055115
655 0.413627982139587
656 0.42571422457695
657 0.482479006052017
658 0.401803821325302
659 0.452978849411011
660 0.398795992136002
661 0.438166856765747
662 0.453306078910828
663 0.416782021522522
664 0.446685552597046
665 0.418008089065552
666 0.419482707977295
667 0.430134177207947
668 0.450014859437943
670 0.399363100528717
671 0.425897091627121
672 0.420787423849106
673 0.40901055932045
674 0.435818314552307
675 0.495332628488541
676 0.436987668275833
677 0.437365710735321
678 0.440376758575439
679 0.449912905693054
680 0.423804312944412
681 0.422950565814972
683 0.45201513171196
684 0.423321634531021
685 0.421527862548828
686 0.443008244037628
687 0.428782999515533
688 0.442632347345352
689 0.470770388841629
690 0.473276972770691
691 0.452638655900955
692 0.428828597068787
693 0.439066916704178
694 0.411153942346573
695 0.455484926700592
696 0.498123526573181
697 0.377596348524094
698 0.424687564373016
699 0.469975292682648
700 0.41681957244873
701 0.432447016239166
703 0.408611446619034
704 0.435617566108704
706 0.409983158111572
707 0.430491298437118
708 0.424022793769836
709 0.483981907367706
710 0.438667565584183
711 0.422960042953491
712 0.428432941436768
713 0.441430479288101
714 0.445184230804443
715 0.418105036020279
716 0.481111496686935
717 0.463403463363647
718 0.418702960014343
719 0.427477121353149
720 0.426825165748596
721 0.438496053218841
722 0.449113577604294
723 0.482064127922058
724 0.446519672870636
725 0.436029076576233
726 0.443252742290497
727 0.402630686759949
728 0.440967321395874
729 0.43841028213501
730 0.395780473947525
731 0.45966163277626
732 0.418049454689026
733 0.422510117292404
734 0.413546353578568
735 0.405416905879974
736 0.463539898395538
737 0.438332438468933
738 0.474136173725128
739 0.42008501291275
740 0.457236975431442
741 0.432793170213699
742 0.409374833106995
743 0.422029554843903
744 0.467673242092133
745 0.442624747753143
746 0.473256707191467
747 0.386123776435852
748 0.414457559585571
750 0.449614971876144
751 0.462672263383865
752 0.40411251783371
753 0.452169179916382
754 0.412280827760696
756 0.452646791934967
757 0.498187899589539
758 0.411470085382461
759 0.402929544448852
760 0.424387514591217
762 0.492145895957947
763 0.408505737781525
764 0.445250958204269
765 0.445738732814789
766 0.435986578464508
767 0.451151818037033
768 0.400201201438904
769 0.43533056974411
770 0.427762866020203
771 0.447193145751953
772 0.423344552516937
773 0.459838330745697
774 0.432974278926849
776 0.427619576454163
777 0.434501111507416
778 0.477041661739349
779 0.441258072853088
780 0.430053979158401
781 0.435621380805969
782 0.401598423719406
783 0.42073667049408
784 0.437245547771454
786 0.43535703420639
787 0.439629316329956
788 0.411271333694458
789 0.466795682907104
790 0.407457023859024
791 0.48266926407814
792 0.430174589157104
794 0.423245072364807
795 0.453293025493622
796 0.427177131175995
797 0.433685779571533
798 0.425831407308578
799 0.433736950159073
800 0.424648493528366
801 0.424199104309082
803 0.423563629388809
804 0.404394328594208
805 0.41819429397583
806 0.42341411113739
807 0.463027060031891
808 0.427412509918213
809 0.439557582139969
810 0.485274702310562
811 0.425868541002274
812 0.42893585562706
813 0.410487681627274
814 0.423885524272919
815 0.460117995738983
816 0.418034911155701
817 0.508607983589172
818 0.461063265800476
819 0.420506030321121
820 0.412885546684265
821 0.433978199958801
822 0.459006786346435
823 0.414164215326309
824 0.446631133556366
825 0.448651015758514
826 0.415243029594421
827 0.423624128103256
828 0.448557257652283
829 0.408521771430969
830 0.472080826759338
831 0.412391632795334
832 0.413543522357941
833 0.42070722579956
834 0.433156222105026
835 0.440981268882751
836 0.405328631401062
837 0.443197876214981
838 0.471726357936859
839 0.499221831560135
840 0.430054515600204
841 0.416079849004745
843 0.432524800300598
844 0.440471291542053
845 0.442325502634048
846 0.443589717149734
848 0.448988765478134
849 0.41719388961792
850 0.439532488584518
851 0.441580712795258
852 0.435937464237213
854 0.426046401262283
855 0.446151375770569
856 0.436194062232971
857 0.400295466184616
858 0.490672498941422
859 0.434521049261093
860 0.427752494812012
861 0.404812335968018
862 0.398486584424972
863 0.415639072656631
866 0.466933935880661
867 0.50710541009903
868 0.419508814811706
869 0.458729565143585
870 0.409410834312439
871 0.41490450501442
872 0.453492999076843
873 0.434387117624283
874 0.432615458965302
875 0.388690650463104
877 0.45775106549263
878 0.451104283332825
879 0.44669896364212
880 0.430625766515732
881 0.481020390987396
882 0.441795647144318
883 0.432139992713928
884 0.414190173149109
885 0.435656785964966
886 0.43989360332489
887 0.416621327400208
888 0.445903718471527
889 0.427346169948578
890 0.434826701879501
891 0.436549544334412
893 0.409489393234253
894 0.432892560958862
896 0.403274655342102
897 0.436487734317779
898 0.470603287220001
899 0.398157089948654
900 0.433013677597046
901 0.477087676525116
902 0.412264764308929
903 0.399704605340958
905 0.453573435544968
906 0.419286400079727
907 0.467771589756012
908 0.504304826259613
909 0.38602739572525
911 0.413888275623321
912 0.441420465707779
914 0.444177508354187
915 0.438484221696854
917 0.445049911737442
918 0.391375929117203
919 0.495337128639221
920 0.461717844009399
921 0.431813359260559
922 0.39588263630867
923 0.420209378004074
924 0.465663522481918
925 0.434055984020233
927 0.442302465438843
928 0.444355964660644
929 0.423324197530746
930 0.473248392343521
931 0.493875235319138
932 0.416002064943314
933 0.464306622743607
934 0.413204967975616
935 0.432647049427032
936 0.437657982110977
937 0.439980626106262
938 0.424074709415436
940 0.457590103149414
941 0.398527562618256
942 0.44360339641571
943 0.453644245862961
944 0.449855804443359
945 0.448127776384354
946 0.408683449029922
947 0.481181770563126
948 0.415958940982819
949 0.422163128852844
950 0.447202980518341
951 0.416007310152054
952 0.453591108322143
953 0.479848325252533
954 0.467627793550491
955 0.400492340326309
956 0.413999676704407
957 0.432237267494202
958 0.414220333099365
960 0.445761531591415
961 0.424358248710632
962 0.415782600641251
963 0.480868399143219
964 0.446503788232803
965 0.423924565315247
966 0.429174065589905
968 0.433071911334991
969 0.441683650016785
970 0.462234377861023
971 0.438048392534256
972 0.422629326581955
973 0.425832390785217
974 0.452010989189148
976 0.441047191619873
977 0.450884193181992
978 0.411062210798263
979 0.455717116594315
980 0.455759912729263
981 0.414998829364777
982 0.399063467979431
983 0.401576608419418
984 0.474530160427094
987 0.468076258897781
988 0.404237449169159
989 0.441679865121841
990 0.423005998134613
991 0.428271144628525
992 0.44512078166008
993 0.428718239068985
994 0.448273122310638
995 0.433658719062805
996 0.428439110517502
997 0.402809381484985
999 0.480929762125015
1000 0.433780074119568
1001 0.465927332639694
1002 0.438462316989899
1003 0.421522378921509
1004 0.446268022060394
1005 0.473732978105545
1006 0.411304235458374
1007 0.413256257772446
1008 0.443664371967316
1010 0.435223340988159
1011 0.418077260255814
1012 0.435238510370255
1013 0.456119537353516
1014 0.433494240045547
1015 0.432772755622864
1016 0.449426829814911
1017 0.398907601833344
1018 0.466309607028961
1021 0.435627639293671
1022 0.445902705192566
1023 0.467398017644882
1024 0.396499693393707
1026 0.446080267429352
1027 0.447025388479233
1028 0.466235518455505
1029 0.431136965751648
1030 0.408128976821899
1031 0.430514931678772
1032 0.459490448236465
1033 0.475239098072052
1035 0.420902222394943
1036 0.432323426008224
1037 0.415721595287323
1038 0.515614748001099
1039 0.380069732666016
1040 0.424775809049606
1041 0.461165189743042
1042 0.425153136253357
1043 0.411596029996872
1044 0.435388475656509
1045 0.461231350898743
1046 0.437087595462799
1047 0.438076168298721
1048 0.437746524810791
1049 0.419488072395325
1050 0.442335695028305
1051 0.454246431589127
1052 0.436604022979736
1053 0.445414692163467
1054 0.392202943563461
1055 0.422906428575516
1056 0.486908674240112
1057 0.438658684492111
1059 0.432232826948166
1060 0.428962618112564
1061 0.440619498491287
1063 0.425378918647766
1064 0.446937024593353
1065 0.47817850112915
1066 0.439716815948486
1067 0.421579033136368
1068 0.415848523378372
1069 0.449731945991516
1070 0.414105951786041
1071 0.45145857334137
1072 0.465409100055695
1073 0.431160300970078
1074 0.418559610843658
1075 0.409224480390549
1076 0.409161984920502
1077 0.480419516563416
1078 0.427617907524109
1079 0.456645965576172
1081 0.414843618869781
1082 0.437653869390488
1083 0.427911341190338
1084 0.440341264009476
1086 0.45998877286911
1087 0.419910430908203
1088 0.434358924627304
1089 0.43532258272171
1092 0.425199449062347
1093 0.419563174247742
1094 0.425143718719482
1095 0.422745764255524
1097 0.434969037771225
1098 0.408789992332458
1099 0.410821288824081
1100 0.440318256616592
};
% \addlegendentry{Full CSI, training}
\addplot [semithick, darkorange25512714]
table {%
1 0.555289208889008
2 0.517788112163544
3 0.513344764709473
4 0.51285308599472
5 0.552838146686554
6 0.512451112270355
7 0.485935211181641
8 0.536931097507477
10 0.569731771945953
11 0.555259943008423
12 0.525418877601624
14 0.501316785812378
15 0.505188584327698
16 0.511878371238708
17 0.526176273822784
18 0.51296204328537
19 0.490826666355133
20 0.535776913166046
21 0.528753638267517
22 0.552164673805237
23 0.533468127250671
24 0.507476150989532
26 0.576647758483887
27 0.509747982025146
28 0.512298405170441
29 0.490069210529327
30 0.511898815631866
31 0.495828479528427
32 0.54673445224762
33 0.534934401512146
34 0.558950245380402
35 0.502787351608276
36 0.510042548179626
37 0.5028395652771
38 0.509227991104126
39 0.533888280391693
40 0.566354155540466
41 0.489193439483643
43 0.562036037445068
44 0.54126513004303
45 0.54405003786087
46 0.532789170742035
47 0.534759700298309
48 0.520220518112183
49 0.523837447166443
50 0.464359730482101
51 0.523551821708679
52 0.547942817211151
53 0.506017684936523
54 0.488486349582672
55 0.533197999000549
56 0.483381420373917
58 0.536492824554443
59 0.489508897066116
61 0.556053042411804
62 0.482995480298996
63 0.561548590660095
64 0.518856406211853
66 0.56036764383316
67 0.49491548538208
68 0.484333664178848
69 0.523556709289551
70 0.510910928249359
71 0.523828387260437
72 0.532275080680847
73 0.502708077430725
74 0.478281706571579
75 0.505379855632782
76 0.521885871887207
77 0.475761532783508
78 0.51385772228241
79 0.532132983207703
80 0.524943947792053
81 0.477713108062744
82 0.508110702037811
83 0.5123211145401
84 0.531073927879333
85 0.501298010349274
86 0.462627977132797
87 0.557086706161499
88 0.473676145076752
89 0.498738974332809
90 0.505733549594879
91 0.543571949005127
93 0.554645419120789
94 0.465962648391724
95 0.49856823682785
96 0.495526611804962
97 0.509430706501007
99 0.492797791957855
100 0.453431844711304
101 0.472851395606995
102 0.532394587993622
104 0.505763530731201
105 0.47705751657486
106 0.467608034610748
107 0.497274458408356
108 0.506741404533386
109 0.501830577850342
110 0.487492978572845
111 0.479746997356415
112 0.475582659244537
113 0.520598113536835
115 0.500067353248596
116 0.496836155653
117 0.480556547641754
118 0.451698660850525
119 0.502742409706116
120 0.531087875366211
121 0.521528840065002
122 0.461077213287354
123 0.452321708202362
124 0.516631603240967
126 0.498308509588242
127 0.465416103601456
128 0.52779084444046
129 0.532972991466522
130 0.505802571773529
131 0.546698153018951
132 0.475688219070435
133 0.46737939119339
135 0.449032008647919
137 0.468151450157166
138 0.495779395103455
139 0.475337386131287
140 0.515600025653839
141 0.440611273050308
142 0.462704092264175
143 0.49565452337265
144 0.493708312511444
145 0.48964136838913
146 0.459414958953857
147 0.465748131275177
148 0.510052919387817
149 0.52564001083374
151 0.502453505992889
153 0.448854774236679
154 0.43623748421669
155 0.487852156162262
156 0.507885456085205
157 0.490997552871704
158 0.529043018817902
159 0.493138909339905
160 0.477818667888641
161 0.480091899633408
162 0.49636772274971
163 0.436716347932815
164 0.499798029661179
165 0.491330802440643
166 0.483192771673203
167 0.474374979734421
169 0.474944561719894
170 0.467202752828598
171 0.481272548437118
172 0.460891157388687
173 0.474266469478607
174 0.430006235837936
175 0.531605780124664
176 0.480495661497116
177 0.481510639190674
178 0.497589766979217
179 0.473833829164505
180 0.448075145483017
181 0.492077767848969
182 0.486407160758972
183 0.489168137311935
184 0.467608690261841
185 0.45237672328949
186 0.488646298646927
187 0.47855144739151
190 0.497113317251205
191 0.475143551826477
192 0.461767375469208
193 0.500144362449646
194 0.436368077993393
195 0.474040627479553
196 0.526250660419464
198 0.467800885438919
199 0.478757232427597
200 0.492085039615631
201 0.496792018413544
203 0.455171316862106
204 0.458407014608383
205 0.479465901851654
206 0.449479401111603
207 0.484764039516449
208 0.481432527303696
209 0.46631646156311
210 0.479429304599762
211 0.509362936019897
212 0.46196186542511
213 0.482022941112518
214 0.500126898288727
215 0.443761885166168
216 0.448543816804886
217 0.470550417900085
219 0.467728644609451
220 0.461531341075897
221 0.483741223812103
222 0.46003195643425
223 0.452505618333816
224 0.482356935739517
225 0.440355062484741
226 0.497178852558136
227 0.428626090288162
229 0.495011538267136
230 0.49382883310318
231 0.498124212026596
232 0.462786048650742
233 0.468050122261047
234 0.455157876014709
235 0.468050241470337
236 0.487814784049988
237 0.489832282066345
238 0.466246247291565
239 0.438438951969147
240 0.442282855510712
242 0.453195035457611
243 0.417011976242065
244 0.442538291215897
245 0.458425909280777
246 0.480327039957047
247 0.480250328779221
248 0.46483102440834
249 0.476824820041656
250 0.465416729450226
251 0.508222937583923
252 0.468457400798798
253 0.422658205032349
254 0.429507195949554
255 0.417665660381317
256 0.461318910121918
258 0.454788953065872
259 0.463080674409866
260 0.476947665214539
261 0.438336879014969
262 0.47713640332222
263 0.426646113395691
264 0.432783126831055
265 0.496351063251495
266 0.464632481336594
268 0.490594446659088
269 0.46047055721283
270 0.410530507564545
271 0.460707753896713
272 0.488750040531158
274 0.452082872390747
275 0.427553117275238
276 0.445094168186188
277 0.433265626430511
278 0.449758887290955
279 0.488803505897522
280 0.454151391983032
281 0.445662587881088
282 0.452399611473083
283 0.464582115411758
284 0.423015087842941
285 0.444280654191971
286 0.456155180931091
287 0.432035744190216
288 0.45307183265686
289 0.492826104164123
290 0.468167781829834
291 0.477660655975342
292 0.439680278301239
293 0.479137510061264
295 0.450867474079132
296 0.462103873491287
297 0.457380264997482
298 0.459336459636688
299 0.426596403121948
300 0.421812415122986
301 0.432860612869263
302 0.447750091552734
303 0.468861997127533
304 0.435462057590485
305 0.508291959762573
306 0.496095776557922
307 0.422223299741745
308 0.428790092468262
309 0.439008980989456
310 0.433213084936142
312 0.450299113988876
313 0.450069040060043
314 0.424383521080017
315 0.46571558713913
316 0.438119530677795
317 0.44594994187355
318 0.480518072843552
319 0.437215566635132
320 0.399231851100922
321 0.436693370342255
322 0.463417857885361
323 0.443255603313446
325 0.478183150291443
326 0.425424844026565
327 0.476259529590607
328 0.458410233259201
329 0.438829779624939
330 0.413367182016373
331 0.458525002002716
332 0.464990615844727
333 0.487237215042114
334 0.43276646733284
335 0.393523395061493
336 0.43497034907341
337 0.437539339065552
338 0.424884557723999
339 0.463678956031799
341 0.444056630134583
342 0.474786639213562
343 0.446125209331512
344 0.445775240659714
345 0.417035937309265
346 0.432204872369766
347 0.446138322353363
348 0.4659703373909
349 0.440056413412094
350 0.437183618545532
351 0.432577013969421
352 0.454409807920456
353 0.490384191274643
354 0.411883592605591
355 0.452928364276886
356 0.45218101143837
358 0.459407925605774
359 0.441312074661255
360 0.412984400987625
361 0.439378470182419
362 0.448503494262695
363 0.438832014799118
364 0.421960473060608
365 0.442595213651657
366 0.458080977201462
367 0.45848023891449
368 0.424756109714508
369 0.441813290119171
370 0.466193467378616
373 0.462911009788513
374 0.446086138486862
375 0.450878351926804
376 0.435934215784073
377 0.494553327560425
378 0.45842644572258
379 0.414007425308227
380 0.422672867774963
381 0.439127087593079
382 0.437255352735519
383 0.458666265010834
384 0.418260037899017
385 0.483130663633347
386 0.461757749319076
387 0.449458509683609
388 0.442607432603836
390 0.432987481355667
391 0.403992354869842
392 0.49094146490097
393 0.426645308732986
394 0.459115296602249
395 0.438898861408234
396 0.419969379901886
397 0.477056950330734
398 0.451767683029175
399 0.427107900381088
400 0.434519112110138
401 0.420731008052826
402 0.491627544164658
403 0.449287593364716
404 0.431442886590958
405 0.474660247564316
406 0.447284579277039
407 0.415897011756897
408 0.404824465513229
409 0.451756238937378
410 0.447098851203918
411 0.442174851894379
412 0.43476676940918
413 0.404937744140625
414 0.42236453294754
415 0.461835920810699
416 0.451768666505814
417 0.457508265972137
418 0.439557194709778
419 0.464604169130325
420 0.438144832849503
421 0.453781515359878
422 0.482706785202026
423 0.44362673163414
424 0.409092605113983
425 0.423238039016724
426 0.396651834249496
427 0.457917034626007
428 0.439025312662125
430 0.424688965082169
431 0.435234397649765
432 0.402877449989319
433 0.413678884506226
435 0.44422858953476
436 0.453984290361404
437 0.431310474872589
438 0.448568195104599
439 0.480376839637756
440 0.452870666980743
441 0.498711377382278
442 0.4225172996521
444 0.436354577541351
445 0.422368556261063
446 0.393938362598419
447 0.446474999189377
448 0.442824900150299
450 0.4651820063591
451 0.422028541564941
452 0.459747850894928
453 0.453760504722595
454 0.47761532664299
455 0.449011266231537
456 0.396380722522736
457 0.485887885093689
459 0.448023706674576
460 0.404993653297424
461 0.435496628284454
462 0.439377695322037
463 0.443698108196258
464 0.431287884712219
465 0.484049648046493
466 0.466557741165161
467 0.427390694618225
468 0.449989229440689
469 0.444000750780106
470 0.417488276958466
471 0.426334500312805
472 0.466167271137237
474 0.435355514287949
475 0.457420438528061
476 0.46041789650917
478 0.448195606470108
479 0.422615855932236
480 0.438784122467041
481 0.439815282821655
482 0.445169895887375
483 0.423396378755569
484 0.447070956230164
485 0.436219245195389
486 0.46289849281311
487 0.440205931663513
488 0.456431418657303
489 0.450518846511841
490 0.407204359769821
491 0.498671591281891
492 0.430165946483612
494 0.441712349653244
495 0.487098753452301
496 0.449991762638092
497 0.409367322921753
498 0.41606467962265
499 0.438063710927963
500 0.456535875797272
502 0.447997063398361
503 0.453704416751862
504 0.500086188316345
505 0.450387418270111
507 0.434101670980453
508 0.438222497701645
509 0.455521494150162
510 0.425199717283249
511 0.431325912475586
512 0.440189510583878
513 0.459215074777603
514 0.425115942955017
515 0.441546946763992
517 0.428924202919006
518 0.430760055780411
519 0.454552352428436
520 0.46915802359581
521 0.436214596033096
522 0.462227880954742
523 0.421622782945633
524 0.428292274475098
525 0.442341595888138
527 0.456634730100632
528 0.464136898517609
529 0.460203647613525
530 0.428098201751709
531 0.485290080308914
532 0.433873683214188
533 0.435355007648468
534 0.458087533712387
535 0.435431867837906
536 0.460284531116486
537 0.418971836566925
538 0.417920887470245
539 0.44977393746376
540 0.423086583614349
541 0.441309750080109
542 0.439771801233292
543 0.473693460226059
544 0.468768894672394
545 0.435364335775375
547 0.439155459403992
548 0.418460667133331
549 0.459823459386826
550 0.413389831781387
551 0.467481970787048
552 0.458467930555344
553 0.425601124763489
554 0.449619263410568
555 0.415290594100952
556 0.430573403835297
557 0.460300743579865
558 0.44567483663559
559 0.42813029885292
560 0.442461133003235
561 0.458213269710541
562 0.42209130525589
563 0.419150352478027
564 0.449853807687759
565 0.425217002630234
567 0.486417591571808
568 0.441863417625427
569 0.413271844387054
570 0.452278733253479
571 0.480942159891128
572 0.446423828601837
573 0.438539028167725
574 0.459287047386169
576 0.447852075099945
577 0.405560433864594
578 0.454717129468918
580 0.445436596870422
581 0.483232378959656
585 0.458138942718506
586 0.46112397313118
587 0.454739183187485
589 0.410600155591965
590 0.411417126655579
591 0.442263454198837
592 0.467063724994659
593 0.415806114673615
594 0.461707413196564
595 0.467559814453125
596 0.436330318450928
597 0.396434247493744
598 0.419120341539383
599 0.448396801948547
600 0.472223669290543
601 0.43512549996376
602 0.438184022903442
603 0.429213523864746
604 0.442683756351471
605 0.43796506524086
606 0.471621751785278
607 0.426531493663788
608 0.428844302892685
609 0.448784917593002
610 0.465615928173065
611 0.439180791378021
612 0.440049052238464
613 0.465094208717346
614 0.436176061630249
615 0.419823616743088
616 0.410268127918243
617 0.473189443349838
618 0.43107134103775
619 0.447343289852142
620 0.457315862178802
621 0.427735984325409
622 0.437892884016037
623 0.452824771404266
624 0.43020549416542
625 0.475719094276428
626 0.454863429069519
627 0.42303603887558
628 0.46256348490715
629 0.423664569854736
630 0.439722329378128
631 0.459968894720078
633 0.447634696960449
634 0.450607389211655
635 0.420705884695053
636 0.450485020875931
637 0.430941998958588
638 0.453979283571243
639 0.451883494853973
640 0.447302490472794
641 0.42415851354599
642 0.415323138237
643 0.44062277674675
644 0.444115906953812
645 0.472176522016525
646 0.454893350601196
647 0.43969315290451
649 0.44428962469101
650 0.408304035663605
651 0.433298140764236
652 0.443430453538895
653 0.412972807884216
654 0.461986601352692
655 0.470358699560165
656 0.423150807619095
657 0.463117778301239
658 0.426844209432602
659 0.448039889335632
660 0.434225559234619
661 0.440789878368378
662 0.454252928495407
663 0.435520589351654
664 0.467438191175461
665 0.405144721269607
666 0.432832777500153
667 0.427884995937347
668 0.437874555587768
670 0.45874211192131
671 0.424013614654541
672 0.413018345832825
673 0.468232035636902
674 0.428081333637237
675 0.454358130693436
676 0.487712740898132
677 0.408563196659088
678 0.441714346408844
679 0.434606045484543
680 0.454237580299377
681 0.437030375003815
683 0.422788918018341
684 0.48311972618103
685 0.450630128383636
686 0.413610130548477
687 0.419108182191849
688 0.447679609060287
689 0.437227994203568
690 0.433822929859161
691 0.437127143144607
692 0.445380866527557
693 0.444223910570145
694 0.469158500432968
695 0.44059893488884
696 0.434691786766052
697 0.445006459951401
698 0.431684106588364
699 0.432566583156586
700 0.446236431598663
701 0.416282027959824
703 0.437906265258789
704 0.444788485765457
706 0.431733131408691
707 0.421105742454529
708 0.441556483507156
709 0.509375035762787
710 0.433214873075485
711 0.460513025522232
712 0.474871039390564
713 0.448086768388748
714 0.424500644207001
715 0.429326176643372
716 0.442993730306625
717 0.47050753235817
718 0.425073534250259
719 0.412411272525787
720 0.440597593784332
721 0.511494159698486
722 0.428191423416138
723 0.482546359300613
724 0.41030803322792
725 0.425960391759872
726 0.432279080152512
727 0.470476984977722
728 0.420857131481171
729 0.444912701845169
730 0.399859517812729
731 0.449887990951538
732 0.447984755039215
733 0.44382444024086
734 0.469150274991989
735 0.425424575805664
736 0.437618583440781
737 0.422365128993988
738 0.468136966228485
739 0.4186150431633
740 0.438626021146774
741 0.429625779390335
742 0.430790156126022
743 0.440339654684067
744 0.462595283985138
745 0.421461284160614
746 0.40616500377655
747 0.441880911588669
748 0.462700128555298
750 0.463710129261017
751 0.412875860929489
752 0.44563952088356
753 0.452947795391083
754 0.444820433855057
756 0.43757700920105
757 0.462716937065125
758 0.442785084247589
759 0.461011856794357
760 0.420671671628952
762 0.419848740100861
763 0.436574578285217
764 0.462979823350906
765 0.432474583387375
766 0.470288574695587
767 0.436527341604233
768 0.39576455950737
769 0.448741972446442
770 0.478842616081238
771 0.448086977005005
772 0.479458689689636
773 0.424440950155258
774 0.449505865573883
776 0.480992376804352
777 0.401865243911743
778 0.431129157543182
779 0.431577235460281
780 0.447993457317352
781 0.429000675678253
782 0.493517160415649
783 0.449304848909378
784 0.41780036687851
786 0.455110371112823
787 0.436802923679352
788 0.426007777452469
789 0.44687619805336
790 0.429045021533966
791 0.437420785427094
792 0.412960916757584
794 0.459735155105591
795 0.474291205406189
796 0.416146755218506
797 0.446331083774567
798 0.441724538803101
799 0.44160121679306
800 0.452816188335419
801 0.43013608455658
803 0.4459408223629
804 0.433270186185837
805 0.452752977609634
806 0.443611174821854
807 0.449115782976151
808 0.426374167203903
809 0.434299468994141
810 0.449411332607269
811 0.437983125448227
812 0.484629392623901
813 0.438772737979889
814 0.433235585689545
815 0.416466593742371
816 0.456761211156845
817 0.454096227884293
818 0.439518094062805
819 0.436266124248505
820 0.424376308917999
821 0.420845925807953
822 0.471222430467606
823 0.450148463249206
824 0.462867558002472
825 0.448267161846161
826 0.449438154697418
827 0.447093456983566
828 0.456437408924103
829 0.393449664115906
830 0.419327229261398
831 0.452290058135986
832 0.491380959749222
833 0.419885754585266
834 0.413892835378647
835 0.432630240917206
836 0.404273569583893
837 0.430107176303864
838 0.451654255390167
839 0.433198869228363
840 0.491543561220169
841 0.427638471126556
843 0.466600328683853
844 0.432393580675125
845 0.456211745738983
846 0.44014498591423
848 0.449399054050446
849 0.473728835582733
850 0.395804822444916
851 0.481536626815796
852 0.462663561105728
854 0.45968022942543
855 0.384914666414261
856 0.445803344249725
857 0.447913974523544
858 0.448601186275482
859 0.428312480449677
860 0.432415753602982
861 0.431458920240402
862 0.410029351711273
863 0.439297080039978
866 0.448749452829361
867 0.459097266197205
868 0.440329879522324
869 0.444061070680618
870 0.461086541414261
871 0.426954805850983
872 0.449994504451752
873 0.413095980882645
874 0.434566795825958
875 0.457947582006454
877 0.431170850992203
878 0.390882730484009
879 0.46698585152626
880 0.493409782648086
881 0.473818868398666
882 0.43129688501358
883 0.420816600322723
884 0.43656650185585
885 0.443692296743393
886 0.461180746555328
887 0.430503815412521
888 0.436630517244339
889 0.437723010778427
890 0.449366450309753
891 0.456181287765503
893 0.459420382976532
894 0.447448909282684
896 0.448493599891663
897 0.413284301757812
898 0.457580208778381
899 0.447683066129684
900 0.42883563041687
901 0.404591292142868
902 0.44435128569603
903 0.448354482650757
905 0.436843544244766
906 0.434988617897034
907 0.416723549365997
908 0.395562559366226
909 0.454116970300674
911 0.450507670640945
912 0.453375428915024
914 0.438302218914032
915 0.447911530733109
917 0.450679391622543
918 0.419733673334122
919 0.465895563364029
920 0.448010265827179
921 0.460368931293487
922 0.422455281019211
923 0.418886035680771
924 0.44995254278183
925 0.467269212007523
927 0.445719689130783
928 0.441640555858612
929 0.420237600803375
930 0.47306689620018
931 0.458745151758194
932 0.454535126686096
933 0.443128257989883
934 0.426132649183273
935 0.450562238693237
936 0.439799636602402
937 0.424483746290207
938 0.442943394184112
940 0.434012234210968
941 0.438011467456818
942 0.438741832971573
943 0.417516231536865
944 0.458221793174744
945 0.442327052354813
946 0.422770947217941
947 0.433833479881287
948 0.440843462944031
949 0.476058214902878
950 0.451312243938446
951 0.43219131231308
952 0.426664441823959
953 0.438991636037826
954 0.406095921993256
955 0.488445162773132
956 0.440512984991074
957 0.422963827848434
958 0.446330279111862
960 0.431999623775482
961 0.454117178916931
962 0.444997370243073
963 0.428606271743774
964 0.427991449832916
965 0.435012578964233
966 0.430506259202957
968 0.447902143001556
969 0.453916788101196
970 0.398515999317169
971 0.449520856142044
972 0.402959048748016
973 0.491266041994095
974 0.43287593126297
976 0.449133634567261
977 0.460509181022644
978 0.413348913192749
979 0.442324757575989
980 0.431369453668594
981 0.458780467510223
982 0.439385682344437
983 0.4205681681633
984 0.447146356105804
987 0.447298467159271
988 0.444630980491638
989 0.419537246227264
990 0.433438897132873
991 0.464311301708221
992 0.413223564624786
993 0.457901209592819
994 0.415019422769547
995 0.446631461381912
996 0.414775669574737
997 0.435514688491821
999 0.429732620716095
1000 0.482623398303986
1001 0.403797298669815
1002 0.456458449363708
1003 0.433069288730621
1004 0.437961757183075
1005 0.49772509932518
1006 0.409442514181137
1007 0.410728842020035
1008 0.471504598855972
1010 0.455113768577576
1011 0.398135155439377
1012 0.40946102142334
1013 0.435807526111603
1014 0.459608018398285
1015 0.431889057159424
1016 0.463522106409073
1017 0.4808748960495
1018 0.452256739139557
1021 0.451286554336548
1022 0.454750090837479
1023 0.471974790096283
1024 0.440456718206406
1026 0.438861459493637
1027 0.42381739616394
1028 0.428463041782379
1029 0.449104011058807
1030 0.445048987865448
1031 0.45765495300293
1032 0.455524504184723
1033 0.456053614616394
1035 0.437154144048691
1036 0.475918143987656
1037 0.428502976894379
1038 0.431226402521133
1039 0.436142802238464
1040 0.420712441205978
1041 0.466173619031906
1042 0.423646926879883
1043 0.425668299198151
1044 0.455999702215195
1045 0.439366847276688
1046 0.444669872522354
1047 0.443214416503906
1048 0.434093981981277
1049 0.426182985305786
1050 0.45588743686676
1051 0.470365703105927
1052 0.414239764213562
1053 0.439854741096497
1054 0.407189875841141
1055 0.444707661867142
1056 0.412903666496277
1057 0.496802479028702
1059 0.478264808654785
1060 0.425660789012909
1061 0.443001449108124
1063 0.401662409305573
1064 0.460188746452331
1065 0.467645108699799
1066 0.426893711090088
1067 0.456602483987808
1068 0.446376889944076
1069 0.440105140209198
1070 0.436737537384033
1071 0.433076649904251
1072 0.428729116916656
1073 0.451686799526215
1074 0.429502665996552
1075 0.415378153324127
1076 0.44346821308136
1077 0.422031939029694
1078 0.446598947048187
1079 0.444624304771423
1081 0.437239557504654
1082 0.460055410861969
1083 0.443778276443481
1084 0.456540822982788
1086 0.45543646812439
1087 0.433586239814758
1088 0.437412887811661
1089 0.450748801231384
1092 0.467999398708344
1093 0.442413359880447
1094 0.418070405721664
1095 0.413283675909042
1097 0.459206819534302
1098 0.442976385354996
1099 0.449684232473373
1100 0.435175806283951
};
% \addlegendentry{Partial CSI, training}
\addplot [semithick, forestgreen4416044]
table {%
1 0.557171523571014
2 0.555634260177612
3 0.557131826877594
4 0.556953072547913
5 0.557481944561005
6 0.556220233440399
7 0.553928554058075
8 0.550781607627869
10 0.544905364513397
11 0.543204545974731
12 0.542423069477081
14 0.540270149707794
15 0.540513515472412
16 0.540018200874329
17 0.540257751941681
18 0.539780795574188
19 0.538717865943909
20 0.537108182907104
21 0.536178171634674
22 0.534855961799622
23 0.533352017402649
24 0.532535433769226
26 0.530758500099182
27 0.529629647731781
28 0.529243052005768
29 0.529122829437256
30 0.52966034412384
31 0.53067946434021
32 0.531856119632721
33 0.533393263816833
34 0.534227430820465
35 0.534886717796326
36 0.535853445529938
37 0.536089062690735
38 0.535685956478119
39 0.535900235176086
40 0.53551834821701
41 0.535471081733704
43 0.535922527313232
44 0.536510348320007
45 0.537049233913422
46 0.538014531135559
47 0.53932911157608
48 0.540018141269684
49 0.540063142776489
50 0.540646016597748
51 0.541567921638489
52 0.541832864284515
53 0.541808128356934
54 0.542193651199341
55 0.541961371898651
56 0.541057169437408
58 0.538975656032562
59 0.53795713186264
61 0.534910440444946
62 0.534072935581207
63 0.532898128032684
64 0.532018184661865
66 0.530240058898926
67 0.528973519802094
68 0.527251899242401
69 0.526081919670105
70 0.52470999956131
71 0.523997366428375
72 0.524033546447754
73 0.52481871843338
74 0.526031613349915
75 0.526330769062042
76 0.526195049285889
77 0.525975584983826
78 0.525423228740692
79 0.524712324142456
80 0.523526966571808
81 0.522351086139679
82 0.521623313426971
83 0.520326912403107
84 0.518523931503296
85 0.517594397068024
86 0.516763985157013
87 0.516579926013947
88 0.515918254852295
89 0.515629172325134
90 0.515693426132202
91 0.514574766159058
93 0.511752307415009
94 0.51178902387619
95 0.512467205524445
96 0.513075649738312
97 0.513902127742767
99 0.513550460338593
100 0.513216018676758
101 0.513270080089569
102 0.513206243515015
104 0.511850774288177
105 0.511715888977051
106 0.512356698513031
107 0.513602435588837
108 0.514277458190918
109 0.514011383056641
110 0.513261556625366
111 0.511631608009338
112 0.510704100131989
113 0.510595560073853
115 0.511628270149231
116 0.511174082756042
117 0.510408401489258
118 0.509135544300079
119 0.508269667625427
120 0.507130146026611
121 0.506797313690186
122 0.506388187408447
123 0.505974590778351
124 0.506040096282959
126 0.505756258964539
127 0.504944145679474
128 0.503901958465576
129 0.502616226673126
130 0.501461982727051
131 0.500980079174042
132 0.500369846820831
133 0.500356018543243
135 0.500400722026825
137 0.500466883182526
138 0.500264883041382
139 0.499549746513367
140 0.499069154262543
141 0.499366879463196
142 0.500789821147919
143 0.501049697399139
144 0.4981929063797
145 0.495238095521927
146 0.492849409580231
147 0.48949658870697
148 0.488025397062302
149 0.488021522760391
151 0.490469932556152
153 0.494616150856018
154 0.4962278008461
155 0.497652173042297
156 0.496842533349991
157 0.495686650276184
158 0.493947237730026
159 0.492887854576111
160 0.492310762405396
161 0.491937071084976
162 0.49108624458313
163 0.490789115428925
164 0.489927232265472
165 0.489267587661743
166 0.488303542137146
167 0.48808753490448
169 0.489179283380508
170 0.489526927471161
171 0.489074259996414
172 0.489001303911209
173 0.489407658576965
174 0.489522844552994
175 0.489139497280121
176 0.489423871040344
177 0.489203691482544
178 0.488767623901367
179 0.488643765449524
180 0.488422036170959
181 0.487761467695236
182 0.486943781375885
183 0.485717058181763
184 0.483750879764557
185 0.483073651790619
186 0.482641905546188
187 0.48230242729187
190 0.480660796165466
191 0.480831563472748
192 0.481660723686218
193 0.48187705874443
194 0.481558382511139
195 0.481809169054031
196 0.482093423604965
198 0.482953011989594
199 0.483069151639938
200 0.482789009809494
201 0.482447475194931
203 0.481330364942551
204 0.480930149555206
205 0.481097489595413
206 0.481675654649734
207 0.482501745223999
208 0.482785999774933
209 0.482358157634735
210 0.481428802013397
211 0.479511290788651
212 0.47797366976738
213 0.477051585912704
214 0.47658371925354
215 0.475685179233551
216 0.474983543157578
217 0.474242836236954
219 0.473721265792847
220 0.473578453063965
221 0.47319284081459
222 0.473109215497971
223 0.473389059305191
224 0.474169254302979
225 0.474420607089996
226 0.474192023277283
227 0.474021434783935
229 0.475026935338974
230 0.475993067026138
231 0.476732939481735
232 0.476894199848175
233 0.477091550827026
234 0.47683921456337
235 0.47629714012146
236 0.476642668247223
237 0.477248072624206
238 0.477567762136459
239 0.47745555639267
240 0.477495759725571
242 0.4769486784935
243 0.476260602474213
244 0.475818753242493
245 0.475530445575714
246 0.475464910268784
247 0.476044148206711
248 0.477182298898697
249 0.477853983640671
250 0.478622615337372
251 0.478663712739944
252 0.478283911943436
253 0.477998703718185
254 0.47783613204956
255 0.477817326784134
256 0.478252053260803
258 0.478371948003769
259 0.478200346231461
260 0.478033661842346
261 0.477586716413498
262 0.477437555789948
263 0.477517873048782
264 0.477830290794373
265 0.477931976318359
266 0.477863401174545
268 0.477324783802032
269 0.476863831281662
270 0.476516425609589
271 0.475995391607284
272 0.475567907094955
274 0.475195854902267
275 0.475092500448227
276 0.474820673465729
277 0.474402904510498
278 0.474124133586883
279 0.474085330963135
280 0.474140167236328
281 0.474248707294464
282 0.474436730146408
283 0.474949330091476
284 0.475227802991867
285 0.475231558084488
286 0.475058645009995
287 0.474796414375305
288 0.474704146385193
289 0.474325686693191
290 0.474018812179565
291 0.473757952451706
292 0.473343193531036
293 0.472839772701263
295 0.472335457801819
296 0.471930474042892
297 0.471209973096847
298 0.470712304115295
299 0.470476120710373
300 0.470461785793304
301 0.470244884490967
302 0.470246762037277
303 0.470282465219498
304 0.470570862293243
305 0.470888078212738
306 0.470931977033615
307 0.471108138561249
308 0.471038281917572
309 0.471118003129959
310 0.471344649791717
312 0.472025841474533
313 0.472502499818802
314 0.472935348749161
315 0.473150223493576
316 0.473352313041687
317 0.473300814628601
318 0.473389893770218
319 0.473546326160431
320 0.473520934581757
321 0.473418176174164
322 0.473119795322418
323 0.47267672419548
325 0.472466856241226
326 0.47218582034111
327 0.471961677074432
328 0.471862316131592
329 0.471887707710266
330 0.4720778465271
331 0.472133129835129
332 0.472401082515716
333 0.472829610109329
334 0.47318771481514
335 0.473666310310364
336 0.473895370960236
337 0.474022060632706
338 0.474012911319733
339 0.474021852016449
341 0.473601907491684
342 0.47355780005455
343 0.473236232995987
344 0.472754955291748
345 0.47240138053894
346 0.472165286540985
347 0.471807658672333
348 0.471683442592621
349 0.471532791852951
350 0.471347212791443
351 0.471084386110306
352 0.471008569002151
353 0.470709979534149
354 0.470355749130249
355 0.470118522644043
356 0.470078349113464
358 0.469644248485565
359 0.46940341591835
360 0.469384253025055
361 0.469454795122147
362 0.469302475452423
363 0.469190776348114
364 0.469148933887482
365 0.469111293554306
366 0.468955934047699
367 0.468873471021652
368 0.468819558620453
369 0.468855172395706
370 0.468947291374206
373 0.469306647777557
374 0.469597220420837
375 0.469776540994644
376 0.469970285892487
377 0.470012456178665
378 0.469986796379089
379 0.469906270503998
380 0.469748497009277
381 0.469472229480743
382 0.469215750694275
383 0.468913614749908
384 0.468743145465851
385 0.468577861785889
386 0.468562990427017
387 0.468541949987411
388 0.468466520309448
390 0.468412578105927
391 0.468385636806488
392 0.468410313129425
393 0.468367874622345
394 0.468387335538864
395 0.468392968177795
396 0.468275606632233
397 0.468118250370026
398 0.468033254146576
399 0.467947989702225
400 0.468042433261871
401 0.468078553676605
402 0.468154937028885
403 0.468352079391479
404 0.468478322029114
405 0.46870544552803
406 0.468859165906906
407 0.468928247690201
408 0.469023913145065
409 0.469019562005997
410 0.469056367874146
411 0.469147324562073
412 0.469357073307037
413 0.469602227210998
414 0.469719290733337
415 0.469782441854477
416 0.469835668802261
417 0.469768702983856
418 0.469690263271332
419 0.469557017087936
420 0.469392865896225
421 0.469183474779129
422 0.46890515089035
423 0.468731343746185
424 0.468515992164612
425 0.468187689781189
426 0.46796104311943
427 0.467819392681122
428 0.467809647321701
430 0.467801928520203
431 0.467748492956161
432 0.467665076255798
433 0.467538356781006
435 0.467484384775162
436 0.467495977878571
437 0.467474907636642
438 0.467499852180481
439 0.467598080635071
440 0.467629492282867
441 0.467658430337906
442 0.467709213495255
444 0.467882037162781
445 0.467966973781586
446 0.467986434698105
447 0.467932194471359
448 0.46789538860321
450 0.467951387166977
451 0.467962145805359
452 0.468019336462021
453 0.468052953481674
454 0.468101859092712
455 0.468171447515488
456 0.468302249908447
457 0.468528807163239
459 0.468978494405746
460 0.46916475892067
461 0.469390511512756
462 0.469556242227554
463 0.469793677330017
464 0.469889283180237
465 0.469951033592224
466 0.469999521970749
467 0.470036149024963
468 0.470063179731369
469 0.470083564519882
470 0.470080941915512
471 0.470067083835602
472 0.470032334327698
474 0.470020622014999
475 0.470017790794373
476 0.470009982585907
478 0.469988524913788
479 0.469948440790176
480 0.469892501831055
481 0.469837129116058
482 0.469764083623886
483 0.469682514667511
484 0.469602704048157
485 0.469579309225082
486 0.469556480646133
487 0.469557493925095
488 0.469556450843811
489 0.469552993774414
490 0.469509363174438
491 0.469447314739227
492 0.469407200813293
494 0.469268381595612
495 0.469252437353134
496 0.469221293926239
497 0.469219744205475
498 0.469206690788269
499 0.469174802303314
500 0.469094634056091
502 0.468993574380875
503 0.468992918729782
504 0.468972980976105
505 0.468988239765167
507 0.469025611877441
508 0.469046801328659
509 0.469101160764694
510 0.469120055437088
511 0.46906378865242
512 0.469041436910629
513 0.46906515955925
514 0.469023734331131
515 0.468946397304535
517 0.46885359287262
518 0.468841701745987
519 0.46881902217865
520 0.468802779912949
521 0.468810081481934
522 0.468834966421127
523 0.468928217887878
524 0.468998074531555
525 0.469092279672623
527 0.46931716799736
528 0.469370186328888
529 0.469351500272751
530 0.469314813613892
531 0.469292759895325
532 0.469225436449051
533 0.469204366207123
534 0.469224452972412
535 0.469280570745468
536 0.469308882951736
537 0.469241440296173
538 0.469185888767242
539 0.469186574220657
540 0.46915990114212
541 0.469152003526688
542 0.469126045703888
543 0.469158470630646
544 0.469178676605225
545 0.469214916229248
547 0.469173789024353
548 0.469132006168365
549 0.46906304359436
550 0.468972474336624
551 0.468911975622177
552 0.468817949295044
553 0.468725949525833
554 0.468666940927505
555 0.468616127967834
556 0.468557089567184
557 0.468513160943985
558 0.468439698219299
559 0.468365609645844
560 0.468261271715164
561 0.468196749687195
562 0.468182593584061
563 0.468157798051834
564 0.468146800994873
565 0.468154698610306
567 0.467987477779388
568 0.467863738536835
569 0.467698961496353
570 0.467489898204803
571 0.467330813407898
572 0.467159748077393
573 0.466980069875717
574 0.466808378696442
576 0.466633796691894
577 0.466621965169907
578 0.466624021530151
580 0.466632008552551
581 0.466639280319214
585 0.466620206832886
586 0.466650575399399
587 0.466661036014557
589 0.46670451760292
590 0.466740071773529
591 0.466794162988663
592 0.466856271028519
593 0.46690970659256
594 0.4669468998909
595 0.466984689235687
596 0.467009603977203
597 0.467041254043579
598 0.4670490026474
599 0.467062681913376
600 0.467069208621979
601 0.467070013284683
602 0.467057913541794
603 0.467034339904785
604 0.467008650302887
605 0.467002660036087
606 0.466997802257538
607 0.466995447874069
608 0.467014402151108
609 0.467044025659561
610 0.467063188552856
611 0.467095971107483
612 0.467128664255142
613 0.467150777578354
614 0.467186480760574
615 0.467219561338425
616 0.46723461151123
617 0.467236220836639
618 0.467227578163147
619 0.467214375734329
620 0.467191457748413
621 0.467156887054443
622 0.4671291410923
623 0.46712189912796
624 0.467107951641083
625 0.467093020677566
626 0.467070788145065
627 0.467069983482361
628 0.467051953077316
629 0.467025429010391
630 0.46700781583786
631 0.467015147209167
633 0.467028647661209
634 0.467043370008469
635 0.467041432857513
636 0.467050671577454
637 0.467057794332504
638 0.467065095901489
639 0.467064589262009
640 0.467050969600677
641 0.467037916183472
642 0.467016249895096
643 0.466968536376953
644 0.466945648193359
645 0.466928005218506
646 0.466923296451569
647 0.466915339231491
649 0.466944664716721
650 0.466971009969711
651 0.467000722885132
652 0.467043995857239
653 0.467093825340271
654 0.467146903276443
655 0.46722137928009
656 0.467282950878143
657 0.467321008443832
658 0.467364639043808
659 0.467377781867981
660 0.467369794845581
661 0.467379331588745
662 0.467352628707886
663 0.46732234954834
664 0.467272818088531
665 0.467232793569565
666 0.467210322618484
667 0.467182397842407
668 0.467177897691727
670 0.467201292514801
671 0.467210501432419
672 0.467218548059464
673 0.467220425605774
674 0.467234134674072
675 0.467235267162323
676 0.467236846685409
677 0.467233598232269
678 0.467232495546341
679 0.46722474694252
680 0.467228651046753
681 0.46723872423172
683 0.467244476079941
684 0.467253386974335
685 0.467257618904114
686 0.467253804206848
687 0.467252790927887
688 0.467255294322967
689 0.467250615358353
690 0.467250734567642
691 0.467259585857391
692 0.467268019914627
693 0.467272579669952
694 0.467292279005051
695 0.467309802770615
696 0.467327356338501
697 0.467333912849426
698 0.467337548732758
699 0.467339754104614
700 0.467344164848328
701 0.467345178127289
703 0.467357933521271
704 0.467357605695724
706 0.467361181974411
707 0.467369914054871
708 0.467384487390518
709 0.467408210039139
710 0.467433154582977
711 0.467444688081741
712 0.467452079057693
713 0.46744754910469
714 0.467450201511383
715 0.46745753288269
716 0.467467844486237
717 0.467483758926392
718 0.467505484819412
719 0.467523247003555
720 0.467540681362152
721 0.467549443244934
722 0.467563211917877
723 0.467578679323196
724 0.467583954334259
725 0.46759158372879
726 0.467595666646957
727 0.46759095788002
728 0.467587172985077
729 0.467593640089035
730 0.467597603797913
731 0.467595785856247
732 0.46758696436882
733 0.467575311660767
734 0.467556536197662
735 0.467531532049179
736 0.467515230178833
737 0.467510104179382
738 0.467502385377884
739 0.467501044273376
740 0.467504650354385
741 0.467512607574463
742 0.467532187700272
743 0.467548251152039
744 0.467553019523621
745 0.467546254396439
746 0.467552542686462
747 0.467572569847107
748 0.467579066753387
750 0.467587798833847
751 0.467589527368545
752 0.467587053775787
753 0.467582881450653
754 0.467573583126068
756 0.467579305171966
757 0.467583656311035
758 0.467590659856796
759 0.46759894490242
760 0.467599928379059
762 0.467611908912659
763 0.467623859643936
764 0.467631816864014
765 0.467637479305267
766 0.467652261257172
767 0.467655569314957
768 0.467666655778885
769 0.467670023441315
770 0.467669606208801
771 0.467675238847732
772 0.467678636312485
773 0.467671811580658
774 0.467661917209625
776 0.467671811580658
777 0.467691659927368
778 0.467696964740753
779 0.467696309089661
780 0.467691600322723
781 0.467689275741577
782 0.46768581867218
783 0.467681139707565
784 0.467676669359207
786 0.467674940824509
787 0.467673420906067
788 0.46767270565033
789 0.467669665813446
790 0.467662274837494
791 0.467652887105942
792 0.467645227909088
794 0.467627197504044
795 0.467619121074677
796 0.467615842819214
797 0.467614412307739
798 0.467618077993393
799 0.467619389295578
800 0.467621356248856
801 0.467628180980682
803 0.46763888001442
804 0.467649042606354
805 0.467656522989273
806 0.467663764953613
807 0.467672079801559
808 0.467673689126968
809 0.467677384614944
810 0.467677056789398
811 0.467685639858246
812 0.467691957950592
813 0.467700183391571
814 0.467709988355637
815 0.467713534832001
816 0.467722564935684
817 0.467728555202484
818 0.467739105224609
819 0.467744469642639
820 0.467751741409302
821 0.467758268117905
822 0.467777043581009
823 0.467792749404907
824 0.467807024717331
825 0.467822402715683
826 0.46783447265625
827 0.467849224805832
828 0.467859536409378
829 0.467870682477951
830 0.467876642942429
831 0.467876672744751
832 0.467880427837372
833 0.467881768941879
834 0.46788477897644
835 0.467887580394745
836 0.4678895175457
837 0.467890977859497
838 0.467891693115234
839 0.467891097068787
840 0.467889010906219
841 0.467886924743652
843 0.467890590429306
844 0.467896699905396
845 0.467899262905121
846 0.467905402183533
848 0.467912018299103
849 0.467910766601562
850 0.467908293008804
851 0.467901974916458
852 0.467898428440094
854 0.467897444963455
855 0.467897772789001
856 0.467900902032852
857 0.467902004718781
858 0.467908352613449
859 0.467910706996918
860 0.467911273241043
861 0.467910438776016
862 0.467911243438721
863 0.467916995286941
866 0.467918634414673
867 0.467914223670959
868 0.467915862798691
869 0.467917233705521
870 0.467917591333389
871 0.467913955450058
872 0.467912256717682
873 0.467907041311264
874 0.467907071113586
875 0.467911779880524
877 0.46792396903038
878 0.467925488948822
879 0.467928826808929
880 0.4679274559021
881 0.467923760414123
882 0.467919647693634
883 0.467915922403336
884 0.467911779880524
885 0.467908531427383
886 0.467907816171646
887 0.467907667160034
888 0.467907100915909
889 0.467906296253204
890 0.467905700206757
891 0.467902600765228
893 0.467896789312363
894 0.467891007661819
896 0.4678875207901
897 0.467886924743652
898 0.467885255813599
899 0.467886179685593
900 0.467887550592422
901 0.467890620231628
902 0.467895030975342
903 0.467897295951843
905 0.467901170253754
906 0.467904448509216
907 0.467906326055527
908 0.467905879020691
909 0.467905759811401
911 0.467910647392273
912 0.467916488647461
914 0.467928200960159
915 0.467936277389526
917 0.467950850725174
918 0.46795517206192
919 0.467956781387329
920 0.467955976724625
921 0.467954874038696
922 0.467955887317657
923 0.467958599328995
924 0.46796041727066
925 0.467961668968201
927 0.467957139015198
928 0.467954158782959
929 0.467950403690338
930 0.467949211597443
931 0.46794930100441
932 0.467946976423263
933 0.467946648597717
934 0.467945903539658
935 0.467944711446762
936 0.467947274446487
937 0.467952519655228
938 0.467956602573395
940 0.467959582805633
941 0.467961847782135
942 0.467964828014374
943 0.467966258525848
944 0.467966973781586
945 0.467967092990875
946 0.467968314886093
947 0.467968285083771
948 0.467967391014099
949 0.467966228723526
950 0.467965930700302
951 0.467964649200439
952 0.467966973781586
953 0.46796590089798
954 0.467964380979538
955 0.467961430549622
956 0.467960298061371
957 0.467957437038422
958 0.467956960201263
960 0.467958450317383
961 0.46795654296875
962 0.467953383922577
963 0.467951208353043
964 0.467950701713562
965 0.467951238155365
966 0.46795192360878
968 0.467956006526947
969 0.467956691980362
970 0.467954933643341
971 0.467952519655228
972 0.467951267957687
973 0.467950910329819
974 0.467952311038971
976 0.467960119247437
977 0.467961728572845
978 0.467958331108093
979 0.467956513166428
980 0.467953473329544
981 0.467948973178864
982 0.467942714691162
983 0.467936515808105
984 0.467930197715759
987 0.467915117740631
988 0.467911154031753
989 0.467909395694733
990 0.467911005020142
991 0.467914015054703
992 0.46791660785675
993 0.467918276786804
994 0.46791997551918
995 0.46792259812355
996 0.467925161123276
997 0.467925727367401
999 0.467927098274231
1000 0.467928528785706
1001 0.467928677797318
1002 0.467931658029556
1003 0.46793583035469
1004 0.467938601970673
1005 0.467941135168076
1006 0.467941999435425
1007 0.467941880226135
1008 0.467938840389252
1010 0.467937022447586
1011 0.467937350273132
1012 0.467938184738159
1013 0.467939466238022
1014 0.467940092086792
1015 0.467941135168076
1016 0.467941641807556
1017 0.467941731214523
1018 0.467942088842392
1021 0.467941433191299
1022 0.467940479516983
1023 0.467939466238022
1024 0.467938125133514
1026 0.467938870191574
1027 0.467940449714661
1028 0.467941522598267
1029 0.467942208051682
1030 0.467942148447037
1031 0.46794205904007
1032 0.467941552400589
1033 0.467940986156464
1035 0.46793919801712
1036 0.467938899993896
1037 0.467938393354416
1038 0.46793794631958
1039 0.467938274145126
1040 0.467938780784607
1041 0.467938482761383
1042 0.467938125133514
1043 0.467936843633652
1044 0.46793606877327
1045 0.467936515808105
1046 0.467936456203461
1047 0.467936158180237
1048 0.467935919761658
1049 0.467936038970947
1050 0.467936843633652
1051 0.467939406633377
1052 0.467941284179688
1053 0.467944145202637
1054 0.467944979667664
1055 0.467944651842117
1056 0.467943370342255
1057 0.467942535877228
1059 0.467942953109741
1060 0.46794256567955
1061 0.467943280935287
1063 0.467942267656326
1064 0.467941284179688
1065 0.46794068813324
1066 0.467941731214523
1067 0.46794182062149
1068 0.467939615249634
1069 0.467938989400864
1070 0.467938095331192
1071 0.467938333749771
1072 0.467937797307968
1073 0.467936336994171
1074 0.467936009168625
1075 0.46793606877327
1076 0.46793657541275
1077 0.467937499284744
1078 0.467937469482422
1079 0.467937231063843
1081 0.467935472726822
1082 0.467935472726822
1083 0.4679354429245
1084 0.467934012413025
1086 0.467932790517807
1087 0.467932224273682
1088 0.467931181192398
1089 0.467931538820267
1092 0.467933565378189
1093 0.467934191226959
1094 0.467933595180511
1095 0.467932760715485
1097 0.467929750680923
1098 0.467927783727646
1099 0.467925727367401
1100 0.46792459487915
};
% \addlegendentry{Full CSI, testing}
\addplot [semithick, crimson2143940]
table {%
1 0.557201683521271
2 0.554045438766479
3 0.551230549812317
4 0.548569619655609
5 0.547032952308655
6 0.544429957866669
7 0.542438328266144
8 0.541655898094177
10 0.541169941425323
11 0.540794670581818
12 0.54013454914093
14 0.539053976535797
15 0.53895491361618
16 0.538778245449066
17 0.538832604885101
18 0.539787948131561
19 0.539667725563049
20 0.540388107299805
21 0.540246725082397
22 0.540502429008484
23 0.541240394115448
24 0.541800558567047
26 0.543210208415985
27 0.544032454490662
28 0.54364812374115
29 0.544433116912842
30 0.545009732246399
31 0.544074475765228
32 0.543309807777405
33 0.54351270198822
34 0.543860971927643
35 0.543013989925385
36 0.541661977767944
37 0.540535092353821
38 0.540124952793121
39 0.538783133029938
40 0.538093566894531
41 0.537258982658386
43 0.536097645759583
44 0.536325454711914
45 0.535175085067749
46 0.534802496433258
47 0.533763468265533
48 0.532391250133514
49 0.531064748764038
50 0.530304968357086
51 0.528517365455627
52 0.527316272258759
53 0.52606725692749
54 0.524968445301056
55 0.52416718006134
56 0.523765683174133
58 0.525093495845795
59 0.526205658912659
61 0.529056310653687
62 0.530717194080353
63 0.532553791999817
64 0.533545136451721
66 0.533835113048553
67 0.532843112945557
68 0.531325817108154
69 0.529792428016663
70 0.527383387088776
71 0.524871170520782
72 0.523143827915192
73 0.521546363830566
74 0.520463109016418
75 0.519492268562317
76 0.518469214439392
77 0.517649173736572
78 0.517556846141815
79 0.516950368881226
80 0.515574395656586
81 0.51461386680603
82 0.514004528522491
83 0.512787520885468
84 0.511184692382812
85 0.510150194168091
86 0.509961664676666
87 0.509842157363892
88 0.509203672409058
89 0.50865626335144
90 0.507982850074768
91 0.507439076900482
93 0.506986021995544
94 0.507234215736389
95 0.506645917892456
96 0.506356239318848
97 0.505991220474243
99 0.504994630813599
100 0.504266381263733
101 0.503858149051666
102 0.503371238708496
104 0.503221929073334
105 0.504334270954132
106 0.50465714931488
107 0.504664063453674
108 0.504477977752686
109 0.503682851791382
110 0.502899050712585
111 0.501799583435059
112 0.501346588134766
113 0.501889109611511
115 0.503440976142883
116 0.505157351493835
117 0.506757378578186
118 0.507259130477905
119 0.507638394832611
120 0.507744252681732
121 0.508252263069153
122 0.508676409721375
123 0.508142471313477
124 0.507592856884003
126 0.508081793785095
127 0.508059442043304
128 0.50750070810318
129 0.506567656993866
130 0.50528621673584
131 0.503533601760864
132 0.501965761184692
133 0.500150859355927
135 0.49711737036705
137 0.496346473693848
138 0.497096955776215
139 0.497559070587158
140 0.498311251401901
141 0.499590814113617
142 0.500517129898071
143 0.501298367977142
144 0.501392364501953
145 0.501244604587555
146 0.500191807746887
147 0.499025940895081
148 0.499205857515335
149 0.497673720121384
151 0.493112981319427
153 0.489104688167572
154 0.487053096294403
155 0.48501268029213
156 0.483462512493133
157 0.48268187046051
158 0.482534945011139
159 0.482424676418304
160 0.482821047306061
161 0.483148396015167
162 0.48423245549202
163 0.485848724842071
164 0.487593919038773
165 0.489170700311661
166 0.489664137363434
167 0.490749031305313
169 0.491390228271484
170 0.490918755531311
171 0.489797085523605
172 0.488632202148438
173 0.487703561782837
174 0.487099051475525
175 0.485765665769577
176 0.48433730006218
177 0.483220189809799
178 0.481902301311493
179 0.481208473443985
180 0.479728758335114
181 0.479118794202805
182 0.479534447193146
183 0.480031669139862
184 0.480539381504059
185 0.481252551078796
186 0.482035875320435
187 0.483116030693054
190 0.487969547510147
191 0.488879024982452
192 0.49000546336174
193 0.490722477436066
194 0.49149215221405
195 0.491609871387482
196 0.490722060203552
198 0.489111244678497
199 0.488709568977356
200 0.488562405109406
201 0.488098442554474
203 0.487810105085373
204 0.487997055053711
205 0.488682955503464
206 0.490113735198975
207 0.491199880838394
208 0.492198884487152
209 0.492566883563995
210 0.492310792207718
211 0.492763072252274
212 0.493437170982361
213 0.494185507297516
214 0.493751466274261
215 0.493245124816894
216 0.492333501577377
217 0.491491347551346
219 0.489596903324127
220 0.489207863807678
221 0.487937480211258
222 0.48660135269165
223 0.485594928264618
224 0.484928697347641
225 0.484282523393631
226 0.4839948117733
227 0.483879417181015
229 0.484719902276993
230 0.484967112541199
231 0.485497772693634
232 0.485473811626434
233 0.485664993524551
234 0.486008793115616
235 0.4865562915802
236 0.486998200416565
237 0.486836671829224
238 0.486192226409912
239 0.486023813486099
240 0.485421478748321
242 0.484447598457336
243 0.483542621135712
244 0.483034819364548
245 0.482415735721588
246 0.481729358434677
247 0.480753153562546
248 0.480266809463501
249 0.480361968278885
250 0.47947496175766
251 0.47793909907341
252 0.476908266544342
253 0.47614598274231
254 0.475751519203186
255 0.475607007741928
256 0.475491225719452
258 0.475369840860367
259 0.476064771413803
260 0.476435661315918
261 0.476689755916595
262 0.477145463228226
263 0.477656900882721
264 0.477866798639297
265 0.477865844964981
266 0.478173345327377
268 0.478968799114227
269 0.479109048843384
270 0.478457927703857
271 0.477367043495178
272 0.475939720869064
274 0.474724858999252
275 0.474106013774872
276 0.473818600177765
277 0.473667144775391
278 0.473671644926071
279 0.474355161190033
280 0.474314540624618
281 0.474571585655212
282 0.474534928798675
283 0.474518299102783
284 0.474729746580124
285 0.47367388010025
286 0.472706407308578
287 0.471879929304123
288 0.471102952957153
289 0.470457881689072
290 0.469746768474579
291 0.469400107860565
292 0.469140201807022
293 0.46913605928421
295 0.468912273645401
296 0.468425631523132
297 0.46792259812355
298 0.467794239521027
299 0.467530816793442
300 0.467351615428925
301 0.467354893684387
302 0.467700064182281
303 0.468249171972275
304 0.468954712152481
305 0.469357311725616
306 0.46978560090065
307 0.470286518335342
308 0.470830738544464
309 0.471171706914902
310 0.47141832113266
312 0.472230106592178
313 0.471636563539505
314 0.470878303050995
315 0.470046192407608
316 0.469523191452026
317 0.469011753797531
318 0.468620866537094
319 0.468523174524307
320 0.468667536973953
321 0.468959718942642
322 0.469337373971939
323 0.46943798661232
325 0.468794465065002
326 0.468291848897934
327 0.468166410923004
328 0.467865169048309
329 0.467508494853973
330 0.467116147279739
331 0.467326611280441
332 0.467427372932434
333 0.467201471328735
334 0.466835707426071
335 0.466926366090774
336 0.466820478439331
337 0.46669191122055
338 0.466661751270294
339 0.466395616531372
341 0.466092348098755
342 0.466397196054459
343 0.466188222169876
344 0.465614765882492
345 0.465287089347839
346 0.464955329895019
347 0.464787065982819
348 0.464793622493744
349 0.465016096830368
350 0.465181022882461
351 0.465210437774658
352 0.465067595243454
353 0.465046614408493
354 0.465024471282959
355 0.465155959129333
356 0.465458184480667
358 0.465831249952316
359 0.46571683883667
360 0.465282738208771
361 0.4646857380867
362 0.46433699131012
363 0.464176952838898
364 0.463767200708389
365 0.463654339313507
366 0.463461130857468
367 0.463432252407074
368 0.463301360607147
369 0.46319705247879
370 0.463247686624527
373 0.463047087192535
374 0.463050812482834
375 0.463029026985168
376 0.462985038757324
377 0.463128656148911
378 0.463139176368713
379 0.462568014860153
380 0.462765216827393
381 0.463260173797607
382 0.464291900396347
383 0.464472621679306
384 0.464377462863922
385 0.464551299810409
386 0.464854508638382
387 0.464783847332001
388 0.464491784572601
390 0.463083565235138
391 0.461999893188477
392 0.461151778697967
393 0.460268378257751
394 0.459419280290604
395 0.458806782960892
396 0.458947956562042
397 0.459113299846649
398 0.459192097187042
399 0.459396481513977
400 0.459574818611145
401 0.459862321615219
402 0.460768640041351
403 0.461613237857819
404 0.461508184671402
405 0.46136999130249
406 0.460762768983841
407 0.460081994533539
408 0.459253668785095
409 0.458788633346558
410 0.458266258239746
411 0.457489043474197
412 0.456644415855408
413 0.456159681081772
414 0.455949306488037
415 0.45531365275383
416 0.454926699399948
417 0.454923421144485
418 0.455038130283356
419 0.455044627189636
420 0.455122053623199
421 0.455104649066925
422 0.455048203468323
423 0.455265432596207
424 0.454975455999374
425 0.455221652984619
426 0.455458998680115
427 0.455828756093979
428 0.456116616725922
430 0.455706834793091
431 0.455846726894379
432 0.456023991107941
433 0.455918222665787
435 0.456224888563156
436 0.45598828792572
437 0.455417841672897
438 0.455008745193481
439 0.454996109008789
440 0.454577177762985
441 0.454292774200439
442 0.454215615987778
444 0.453104466199875
445 0.452150136232376
446 0.451487958431244
447 0.451021075248718
448 0.450744748115539
450 0.450924515724182
451 0.451127350330353
452 0.451314985752106
453 0.451095223426819
454 0.451010495424271
455 0.450769394636154
456 0.450636237859726
457 0.450268983840942
459 0.449497580528259
460 0.448943316936493
461 0.448472559452057
462 0.447790414094925
463 0.447855234146118
464 0.447934299707413
465 0.44808304309845
466 0.447976589202881
467 0.447986871004105
468 0.448216408491135
469 0.44862225651741
470 0.449169933795929
471 0.44975021481514
472 0.449795842170715
474 0.449494153261185
475 0.449479222297668
476 0.449042290449142
478 0.448249369859695
479 0.44780707359314
480 0.447560012340546
481 0.447635114192963
482 0.447763919830322
483 0.447647303342819
484 0.447359383106232
485 0.447031050920486
486 0.447137981653214
487 0.447543412446976
488 0.447546690702438
489 0.448090016841888
490 0.448688358068466
491 0.448956668376923
492 0.44954776763916
494 0.450836777687073
495 0.451338469982147
496 0.451445162296295
497 0.451301962137222
498 0.451037555932999
499 0.450439900159836
500 0.449597656726837
502 0.448733150959015
503 0.448420137166977
504 0.448128581047058
505 0.447709083557129
507 0.446834683418274
508 0.446085900068283
509 0.445283949375153
510 0.444683194160461
511 0.444168657064438
512 0.444088310003281
513 0.443992555141449
514 0.443766355514526
515 0.443660318851471
517 0.443047314882278
518 0.443009346723557
519 0.443099558353424
520 0.443132042884827
521 0.443095833063126
522 0.443320095539093
523 0.443589627742767
524 0.444064676761627
525 0.444237351417542
527 0.444012194871902
528 0.443769901990891
529 0.443499594926834
530 0.443238794803619
531 0.442846566438675
532 0.442380309104919
533 0.441903710365295
534 0.441526651382446
535 0.441312283277512
536 0.441152691841125
537 0.441181838512421
538 0.441093444824219
539 0.441294342279434
540 0.441486001014709
541 0.441653877496719
542 0.441822290420532
543 0.442109286785126
544 0.442459046840668
545 0.442675292491913
547 0.443405747413635
548 0.443883538246155
549 0.444166421890259
550 0.444358766078949
551 0.444545865058899
552 0.444528520107269
553 0.444644033908844
554 0.444750070571899
555 0.444926261901855
556 0.445041656494141
557 0.444985270500183
558 0.44504189491272
559 0.445055305957794
560 0.444996684789658
561 0.444896280765533
562 0.444785475730896
563 0.444639593362808
564 0.444393485784531
565 0.444118440151215
567 0.443752259016037
568 0.443608641624451
569 0.443788468837738
570 0.443969011306763
571 0.444068282842636
572 0.444104224443436
573 0.444089889526367
574 0.444179594516754
576 0.444255650043487
577 0.444179475307465
578 0.444085001945496
580 0.443710118532181
581 0.443752944469452
585 0.442859649658203
586 0.442718207836151
587 0.442657709121704
589 0.442620575428009
590 0.442509174346924
591 0.442466795444489
592 0.442133128643036
593 0.44198876619339
594 0.441515564918518
595 0.44129467010498
596 0.441030085086823
597 0.440697252750397
598 0.440432727336883
599 0.440380096435547
600 0.440307855606079
601 0.440279543399811
602 0.440254360437393
603 0.440385490655899
604 0.440471291542053
605 0.440686583518982
606 0.440772712230682
607 0.440963506698608
608 0.44112703204155
609 0.441144943237305
610 0.441234081983566
611 0.441376686096191
612 0.441508919000626
613 0.441693395376205
614 0.441862940788269
615 0.441969990730286
616 0.441994786262512
617 0.441931366920471
618 0.442015409469604
619 0.442030221223831
620 0.441989809274673
621 0.441747635602951
622 0.441714346408844
623 0.441778361797333
624 0.441949903964996
625 0.442196607589722
626 0.442299336194992
627 0.442234694957733
628 0.442276328802109
629 0.442442715167999
630 0.442619025707245
631 0.442496359348297
633 0.442203432321548
634 0.442177474498749
635 0.442033678293228
636 0.441975176334381
637 0.441853046417236
638 0.441709697246552
639 0.441494435071945
640 0.441242456436157
641 0.441061317920685
642 0.440918117761612
643 0.440645009279251
644 0.440632313489914
645 0.440512090921402
646 0.440360486507416
647 0.440065830945969
649 0.439486235380173
650 0.439451485872269
651 0.439352840185165
652 0.439385771751404
653 0.43953612446785
654 0.439895689487457
655 0.440218567848206
656 0.440382272005081
657 0.440732538700104
658 0.441150426864624
659 0.441397845745087
660 0.441506385803223
661 0.441758155822754
662 0.441879510879517
663 0.442245155572891
664 0.442465245723724
665 0.442499190568924
666 0.442585527896881
667 0.442653000354767
668 0.442732036113739
670 0.442425489425659
671 0.442396402359009
672 0.44251275062561
673 0.442699044942856
674 0.442733079195023
675 0.442698687314987
676 0.442744314670563
677 0.442714422941208
678 0.442497313022614
679 0.442229866981506
680 0.441937297582626
681 0.441738307476044
683 0.441835820674896
684 0.441904753446579
685 0.441758155822754
686 0.441714942455292
687 0.441724836826324
688 0.441774368286133
689 0.441722869873047
690 0.441810071468353
691 0.441838711500168
692 0.441739231348038
693 0.441712141036987
694 0.441692471504211
695 0.441733688116074
696 0.441953361034393
697 0.442118108272552
698 0.442156404256821
699 0.442227870225906
700 0.442181348800659
701 0.442193359136581
703 0.441916644573212
704 0.441640347242355
706 0.441705048084259
707 0.441897720098495
708 0.442092716693878
709 0.442168951034546
710 0.442286193370819
711 0.442437887191772
712 0.442712247371674
713 0.442841172218323
714 0.442814439535141
715 0.443115592002869
716 0.443456172943115
717 0.443377405405045
718 0.443186402320862
719 0.443023234605789
720 0.442949146032333
721 0.443011045455933
722 0.44318500161171
723 0.443170785903931
724 0.443124204874039
725 0.443014442920685
726 0.442890763282776
727 0.442705124616623
728 0.442472994327545
729 0.442164063453674
730 0.441832393407822
731 0.441348493099213
732 0.440712124109268
733 0.440575122833252
734 0.440604597330093
735 0.440395295619965
736 0.440327346324921
737 0.440244048833847
738 0.440157175064087
739 0.440088152885437
740 0.439926087856293
741 0.439794033765793
742 0.439763367176056
743 0.439781218767166
744 0.439845502376556
745 0.4398393034935
746 0.439839065074921
747 0.439877331256866
748 0.439762502908707
750 0.439485549926758
751 0.439344197511673
752 0.439256280660629
753 0.439215898513794
754 0.439233899116516
756 0.439226627349854
757 0.439332962036133
758 0.439447402954102
759 0.439582407474518
760 0.43962174654007
762 0.439519792795181
763 0.439418286085129
764 0.439209431409836
765 0.438974767923355
766 0.438756108283997
767 0.438559740781784
768 0.438424199819565
769 0.438401520252228
770 0.438458800315857
771 0.438570767641068
772 0.438690364360809
773 0.438826054334641
774 0.438912749290466
776 0.438883692026138
777 0.438768714666367
778 0.43873542547226
779 0.438723564147949
780 0.438730031251907
781 0.438842058181763
782 0.438892066478729
783 0.438894510269165
784 0.438924700021744
786 0.438927739858627
787 0.438896477222443
788 0.438794016838074
789 0.438684403896332
790 0.438578128814697
791 0.438408821821213
792 0.438230723142624
794 0.43795245885849
795 0.437913060188293
796 0.437835931777954
797 0.437856435775757
798 0.437824964523315
799 0.437731623649597
800 0.437626779079437
801 0.437546789646149
803 0.437400162220001
804 0.437455415725708
805 0.437522351741791
806 0.437602311372757
807 0.437738955020904
808 0.437836647033691
809 0.437900006771088
810 0.437999933958054
811 0.438057690858841
812 0.438063085079193
813 0.438065737485886
814 0.43805605173111
815 0.437937557697296
816 0.437903314828873
817 0.437879234552383
818 0.437871336936951
819 0.437789618968964
820 0.437726408243179
821 0.437557637691498
822 0.437392175197601
823 0.437260031700134
824 0.437112510204315
825 0.437073528766632
826 0.437048524618149
827 0.437029421329498
828 0.437058448791504
829 0.437167793512344
830 0.437274783849716
831 0.437464952468872
832 0.437534302473068
833 0.437493205070496
834 0.437532126903534
835 0.437475353479385
836 0.437427014112472
837 0.437329024076462
838 0.437318712472916
839 0.437314927577972
840 0.437397599220276
841 0.43768721818924
843 0.437979131937027
844 0.438055396080017
845 0.438117861747742
846 0.438231825828552
848 0.438329190015793
849 0.438465654850006
850 0.438555300235748
851 0.438579171895981
852 0.438552141189575
854 0.438589096069336
855 0.438569754362106
856 0.438538998365402
857 0.438530027866364
858 0.438551157712936
859 0.438571512699127
860 0.4386066198349
861 0.438629180192947
862 0.438536018133163
863 0.438565969467163
866 0.438655257225037
867 0.438711285591125
868 0.438852250576019
869 0.438987910747528
870 0.439032375812531
871 0.439084351062775
872 0.439168453216553
873 0.439162462949753
874 0.439093589782715
875 0.438993841409683
877 0.438767671585083
878 0.438652098178864
879 0.438493579626083
880 0.438393712043762
881 0.438288360834122
882 0.438229888677597
883 0.438124597072601
884 0.438177585601807
885 0.438308775424957
886 0.438348889350891
887 0.438252627849579
888 0.438229292631149
889 0.438273251056671
890 0.438387304544449
891 0.438435137271881
893 0.43855357170105
894 0.438583970069885
896 0.438619345426559
897 0.438567698001862
898 0.43855082988739
899 0.438557296991348
900 0.438585579395294
901 0.438669085502625
902 0.438682794570923
903 0.438697278499603
905 0.438878148794174
906 0.438966423273086
907 0.439044594764709
908 0.439097493886948
909 0.439102232456207
911 0.439067274332047
912 0.43904122710228
914 0.43899405002594
915 0.43895035982132
917 0.438969910144806
918 0.438947528600693
919 0.438902854919434
920 0.438835144042969
921 0.438783824443817
922 0.438716351985931
923 0.438683688640594
924 0.438670009374618
925 0.438609421253204
927 0.438486546278
928 0.438502371311188
929 0.438562721014023
930 0.438567966222763
931 0.438610136508942
932 0.438673853874206
933 0.438702434301376
934 0.438719928264618
935 0.438681542873383
936 0.438651114702225
937 0.438581049442291
938 0.438495993614197
940 0.43829208612442
941 0.438192009925842
942 0.438128173351288
943 0.438110142946243
944 0.43806916475296
945 0.438075602054596
946 0.43805992603302
947 0.438070356845856
948 0.438056856393814
949 0.438074886798859
950 0.438068002462387
951 0.438059359788895
952 0.438028186559677
953 0.438025712966919
954 0.438027709722519
955 0.438056826591492
956 0.438079744577408
957 0.438106656074524
958 0.43816328048706
960 0.438289612531662
961 0.43839168548584
962 0.438508450984955
963 0.438618034124374
964 0.438710987567902
965 0.438787043094635
966 0.438807100057602
968 0.438781768083572
969 0.4387187063694
970 0.438655406236649
971 0.438561081886292
972 0.43843537569046
973 0.438344269990921
974 0.438232719898224
976 0.4380042552948
977 0.437850952148438
978 0.437743425369263
979 0.437694251537323
980 0.437663614749908
981 0.437597721815109
982 0.437548637390137
983 0.437543928623199
984 0.43757638335228
987 0.43755629658699
988 0.437466382980347
989 0.437353521585464
990 0.43727970123291
991 0.437191545963287
992 0.437079459428787
993 0.436968088150024
994 0.436880111694336
995 0.43682387471199
996 0.436781138181686
997 0.436733424663544
999 0.436648011207581
1000 0.436621844768524
1001 0.436641097068787
1002 0.436696231365204
1003 0.43673574924469
1004 0.436807960271835
1005 0.436827689409256
1006 0.43684795498848
1007 0.436838150024414
1008 0.436835706233978
1010 0.436884105205536
1011 0.436904788017273
1012 0.436948716640472
1013 0.436956822872162
1014 0.436948835849762
1015 0.436942279338837
1016 0.436948657035828
1017 0.436944901943207
1018 0.436937779188156
1021 0.436882674694061
1022 0.436854422092438
1023 0.436828255653381
1024 0.436808794736862
1026 0.436845809221268
1027 0.436859667301178
1028 0.436845690011978
1029 0.436850190162659
1030 0.436841875314713
1031 0.436810523271561
1032 0.436779767274857
1033 0.436781913042068
1035 0.436752110719681
1036 0.436742931604385
1037 0.436746895313263
1038 0.436749041080475
1039 0.436759263277054
1040 0.436774611473083
1041 0.436784535646439
1042 0.436801910400391
1043 0.436802834272385
1044 0.436826795339584
1045 0.436875075101852
1046 0.436957389116287
1047 0.437030762434006
1048 0.437086939811706
1049 0.437142550945282
1050 0.43718010187149
1051 0.437181323766708
1052 0.43719893693924
1053 0.437231302261352
1054 0.437269240617752
1055 0.43732076883316
1056 0.437347888946533
1057 0.437342345714569
1059 0.437317281961441
1060 0.43732488155365
1061 0.437334895133972
1063 0.437340617179871
1064 0.437302827835083
1065 0.437297582626343
1066 0.437293469905853
1067 0.437288552522659
1068 0.437274158000946
1069 0.437253594398498
1070 0.437251031398773
1071 0.437239021062851
1072 0.437242120504379
1073 0.437252014875412
1074 0.437235742807388
1075 0.437234550714493
1076 0.437257379293442
1077 0.437266498804092
1078 0.437261492013931
1079 0.437274366617203
1081 0.437322080135345
1082 0.437328428030014
1083 0.437366843223572
1084 0.437406778335571
1086 0.437492311000824
1087 0.437523007392883
1088 0.437554955482483
1089 0.437593460083008
1092 0.437642455101013
1093 0.437613517045975
1094 0.437591105699539
1095 0.437567561864853
1097 0.437594562768936
1098 0.437606632709503
1099 0.437615901231766
1100 0.437618017196655
};
% \addlegendentry{Partial CSI, testing}
\end{axis}

\end{tikzpicture}


==> figs/noma_iid_mutual_coupling_ratio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-53.95, xmax=1154.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={QD ratio},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
width=.9\linewidth,
height=.4\linewidth,
ylabel near ticks,
x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
]
\addplot [semithick, steelblue31119180]
table {%
1 0.3046875
2 0.32421875
3 0.32421875
4 0.3046875
5 0.31640625
6 0.318359375
7 0.302734375
8 0.310546875
10 0.33203125
11 0.359375
12 0.291015625
14 0.33203125
15 0.333984375
16 0.310546875
17 0.3203125
18 0.298828125
19 0.302734375
20 0.353515625
21 0.28515625
22 0.337890625
23 0.306640625
24 0.341796875
26 0.31640625
27 0.345703125
28 0.33203125
29 0.29296875
30 0.3125
31 0.330078125
32 0.30078125
33 0.322265625
34 0.3203125
35 0.337890625
36 0.3125
37 0.34765625
38 0.32421875
39 0.298828125
40 0.33984375
41 0.326171875
43 0.322265625
44 0.30078125
45 0.330078125
46 0.337890625
47 0.318359375
48 0.32421875
49 0.30859375
50 0.333984375
51 0.296875
52 0.291015625
53 0.353515625
54 0.314453125
55 0.33203125
56 0.33984375
58 0.33984375
59 0.31640625
61 0.291015625
62 0.33203125
63 0.345703125
64 0.333984375
66 0.302734375
67 0.345703125
68 0.3359375
69 0.31640625
70 0.314453125
71 0.326171875
72 0.298828125
73 0.3359375
74 0.31640625
75 0.30859375
76 0.34765625
77 0.32421875
78 0.337890625
79 0.326171875
80 0.349609375
81 0.30859375
82 0.333984375
83 0.326171875
84 0.328125
85 0.365234375
86 0.35546875
87 0.310546875
88 0.3046875
89 0.34765625
90 0.3203125
91 0.302734375
93 0.337890625
94 0.36328125
95 0.337890625
96 0.3359375
97 0.3203125
99 0.333984375
100 0.369140625
101 0.3359375
102 0.287109375
104 0.38671875
105 0.31640625
106 0.32421875
107 0.353515625
108 0.32421875
109 0.3359375
110 0.3671875
111 0.322265625
112 0.34765625
113 0.318359375
115 0.361328125
116 0.35546875
117 0.3046875
118 0.318359375
119 0.28515625
120 0.373046875
121 0.361328125
122 0.328125
123 0.3046875
124 0.380859375
126 0.30859375
127 0.3125
128 0.330078125
129 0.330078125
130 0.359375
131 0.341796875
132 0.36328125
133 0.3125
135 0.345703125
137 0.3203125
138 0.322265625
139 0.33984375
140 0.3125
141 0.34375
142 0.349609375
143 0.357421875
144 0.3203125
145 0.333984375
146 0.353515625
147 0.3359375
148 0.3828125
149 0.314453125
151 0.328125
153 0.318359375
154 0.375
155 0.3671875
156 0.330078125
157 0.302734375
158 0.328125
159 0.349609375
160 0.341796875
161 0.345703125
162 0.32421875
163 0.322265625
164 0.35546875
165 0.365234375
166 0.3515625
167 0.328125
169 0.369140625
170 0.298828125
171 0.357421875
172 0.31640625
173 0.357421875
174 0.33203125
175 0.35546875
176 0.357421875
177 0.353515625
178 0.302734375
179 0.349609375
180 0.330078125
181 0.3828125
182 0.33984375
183 0.35546875
184 0.333984375
185 0.34375
186 0.34375
187 0.341796875
190 0.318359375
191 0.3515625
192 0.357421875
193 0.361328125
194 0.32421875
195 0.3125
196 0.32421875
198 0.369140625
199 0.322265625
200 0.36328125
201 0.3515625
203 0.326171875
204 0.3359375
205 0.345703125
206 0.30078125
207 0.341796875
208 0.345703125
209 0.36328125
210 0.341796875
211 0.341796875
212 0.326171875
213 0.353515625
214 0.31640625
215 0.33203125
216 0.36328125
217 0.361328125
219 0.36328125
220 0.33984375
221 0.361328125
222 0.328125
223 0.333984375
224 0.333984375
225 0.34765625
226 0.361328125
227 0.349609375
229 0.33203125
230 0.349609375
231 0.3046875
232 0.36328125
233 0.314453125
234 0.349609375
235 0.3359375
236 0.3359375
237 0.34765625
238 0.337890625
239 0.35546875
240 0.373046875
242 0.359375
243 0.3515625
244 0.341796875
245 0.384765625
246 0.328125
247 0.330078125
248 0.33203125
249 0.369140625
250 0.314453125
251 0.359375
252 0.359375
253 0.37890625
254 0.361328125
255 0.33203125
256 0.33984375
258 0.32421875
259 0.3125
260 0.3203125
261 0.328125
262 0.37890625
263 0.328125
264 0.353515625
265 0.3125
266 0.353515625
268 0.322265625
269 0.33984375
270 0.36328125
271 0.3359375
272 0.31640625
274 0.349609375
275 0.314453125
276 0.35546875
277 0.357421875
278 0.3515625
279 0.3203125
280 0.34765625
281 0.3359375
282 0.3515625
283 0.33203125
284 0.341796875
285 0.359375
286 0.3515625
287 0.357421875
288 0.32421875
289 0.35546875
290 0.32421875
291 0.369140625
292 0.337890625
293 0.349609375
295 0.314453125
296 0.345703125
297 0.373046875
298 0.3515625
299 0.33203125
300 0.33984375
301 0.3671875
302 0.3671875
303 0.302734375
304 0.345703125
305 0.41015625
306 0.349609375
307 0.3359375
308 0.33984375
309 0.298828125
310 0.318359375
312 0.330078125
313 0.3359375
314 0.328125
315 0.369140625
316 0.349609375
317 0.330078125
318 0.349609375
319 0.3359375
320 0.349609375
321 0.314453125
322 0.361328125
323 0.35546875
325 0.314453125
326 0.322265625
327 0.359375
328 0.341796875
329 0.330078125
330 0.330078125
331 0.34375
332 0.328125
333 0.345703125
334 0.34375
335 0.328125
336 0.361328125
337 0.318359375
338 0.361328125
339 0.34375
341 0.3203125
342 0.296875
343 0.37109375
344 0.328125
345 0.3515625
346 0.365234375
347 0.37109375
348 0.328125
349 0.369140625
350 0.32421875
351 0.326171875
352 0.318359375
353 0.33203125
354 0.318359375
355 0.392578125
356 0.341796875
358 0.39453125
359 0.3515625
360 0.341796875
361 0.376953125
362 0.341796875
363 0.37109375
364 0.328125
365 0.33984375
366 0.314453125
367 0.33203125
368 0.326171875
369 0.369140625
370 0.341796875
373 0.349609375
374 0.35546875
375 0.365234375
376 0.359375
377 0.337890625
378 0.30859375
379 0.3359375
380 0.37890625
381 0.33984375
382 0.32421875
383 0.357421875
384 0.337890625
385 0.341796875
386 0.337890625
387 0.345703125
388 0.353515625
390 0.3359375
391 0.3125
392 0.361328125
393 0.349609375
394 0.333984375
395 0.337890625
396 0.35546875
397 0.3515625
398 0.349609375
399 0.3515625
400 0.357421875
401 0.349609375
402 0.357421875
403 0.37109375
404 0.318359375
405 0.38671875
406 0.3203125
407 0.3125
408 0.37109375
409 0.322265625
410 0.3515625
411 0.349609375
412 0.375
413 0.337890625
414 0.365234375
415 0.314453125
416 0.330078125
417 0.369140625
418 0.341796875
419 0.3359375
420 0.353515625
421 0.341796875
422 0.296875
423 0.3046875
424 0.34765625
425 0.3515625
426 0.3671875
427 0.41015625
428 0.341796875
430 0.33203125
431 0.375
432 0.31640625
433 0.37890625
435 0.365234375
436 0.341796875
437 0.34375
438 0.341796875
439 0.330078125
440 0.306640625
441 0.373046875
442 0.369140625
444 0.30078125
445 0.3515625
446 0.330078125
447 0.3515625
448 0.36328125
450 0.3671875
451 0.3203125
452 0.333984375
453 0.29296875
454 0.32421875
455 0.357421875
456 0.353515625
457 0.361328125
459 0.376953125
460 0.38671875
461 0.3671875
462 0.380859375
463 0.330078125
464 0.359375
465 0.341796875
466 0.328125
467 0.306640625
468 0.322265625
469 0.328125
470 0.388671875
471 0.337890625
472 0.349609375
474 0.3671875
475 0.34375
476 0.3671875
478 0.32421875
479 0.33984375
480 0.341796875
481 0.353515625
482 0.345703125
483 0.341796875
484 0.353515625
485 0.353515625
486 0.36328125
487 0.349609375
488 0.34375
489 0.322265625
490 0.341796875
491 0.306640625
492 0.361328125
494 0.3359375
495 0.3515625
496 0.349609375
497 0.294921875
498 0.35546875
499 0.38671875
500 0.341796875
502 0.326171875
503 0.36328125
504 0.353515625
505 0.337890625
507 0.36328125
508 0.369140625
509 0.29296875
510 0.359375
511 0.37890625
512 0.333984375
513 0.33984375
514 0.359375
515 0.359375
517 0.302734375
518 0.330078125
519 0.3515625
520 0.333984375
521 0.36328125
522 0.337890625
523 0.361328125
524 0.35546875
525 0.35546875
527 0.341796875
528 0.322265625
529 0.330078125
530 0.328125
531 0.328125
532 0.341796875
533 0.353515625
534 0.361328125
535 0.3515625
536 0.359375
537 0.345703125
538 0.30859375
539 0.36328125
540 0.353515625
541 0.359375
542 0.298828125
543 0.349609375
544 0.333984375
545 0.353515625
547 0.3203125
548 0.375
549 0.36328125
550 0.357421875
551 0.32421875
552 0.333984375
553 0.388671875
554 0.37109375
555 0.33203125
556 0.357421875
557 0.318359375
558 0.353515625
559 0.31640625
560 0.361328125
561 0.33984375
562 0.357421875
563 0.349609375
564 0.328125
565 0.365234375
567 0.33984375
568 0.359375
569 0.345703125
570 0.3671875
571 0.328125
572 0.3828125
573 0.359375
574 0.341796875
576 0.357421875
577 0.337890625
578 0.3203125
580 0.3125
581 0.357421875
585 0.3515625
586 0.345703125
587 0.365234375
589 0.32421875
590 0.33984375
591 0.337890625
592 0.3671875
593 0.345703125
594 0.345703125
595 0.349609375
596 0.36328125
597 0.34765625
598 0.37890625
599 0.3203125
600 0.306640625
601 0.3515625
602 0.35546875
603 0.349609375
604 0.306640625
605 0.34765625
606 0.34375
607 0.36328125
608 0.333984375
609 0.349609375
610 0.365234375
611 0.32421875
612 0.3671875
613 0.3359375
614 0.3515625
615 0.36328125
616 0.35546875
617 0.369140625
618 0.32421875
619 0.337890625
620 0.333984375
621 0.3671875
622 0.33984375
623 0.322265625
624 0.345703125
625 0.349609375
626 0.341796875
627 0.361328125
628 0.322265625
629 0.35546875
630 0.36328125
631 0.361328125
633 0.357421875
634 0.353515625
635 0.314453125
636 0.330078125
637 0.34765625
638 0.3359375
639 0.353515625
640 0.37109375
641 0.35546875
642 0.3671875
643 0.361328125
644 0.32421875
645 0.3515625
646 0.353515625
647 0.30859375
649 0.3203125
650 0.349609375
651 0.3359375
652 0.3515625
653 0.310546875
654 0.3515625
655 0.33984375
656 0.33203125
657 0.359375
658 0.33203125
659 0.33984375
660 0.408203125
661 0.369140625
662 0.341796875
663 0.333984375
664 0.314453125
665 0.330078125
666 0.353515625
667 0.353515625
668 0.384765625
670 0.328125
671 0.3671875
672 0.310546875
673 0.373046875
674 0.357421875
675 0.34375
676 0.30859375
677 0.337890625
678 0.34375
679 0.390625
680 0.3359375
681 0.34375
683 0.337890625
684 0.322265625
685 0.359375
686 0.3671875
687 0.3359375
688 0.3671875
689 0.326171875
690 0.359375
691 0.326171875
692 0.353515625
693 0.357421875
694 0.3671875
695 0.349609375
696 0.365234375
697 0.41015625
698 0.34375
699 0.306640625
700 0.2890625
701 0.36328125
703 0.345703125
704 0.349609375
706 0.361328125
707 0.34765625
708 0.3359375
709 0.357421875
710 0.326171875
711 0.373046875
712 0.31640625
713 0.3671875
714 0.3203125
715 0.318359375
716 0.36328125
717 0.3515625
718 0.330078125
719 0.37109375
720 0.357421875
721 0.34765625
722 0.341796875
723 0.36328125
724 0.373046875
725 0.337890625
726 0.32421875
727 0.369140625
728 0.3125
729 0.314453125
730 0.380859375
731 0.34765625
732 0.330078125
733 0.345703125
734 0.36328125
735 0.33984375
736 0.32421875
737 0.359375
738 0.3515625
739 0.349609375
740 0.353515625
741 0.34765625
742 0.3828125
743 0.349609375
744 0.31640625
745 0.345703125
746 0.34765625
747 0.3671875
748 0.337890625
750 0.310546875
751 0.333984375
752 0.3515625
753 0.408203125
754 0.337890625
756 0.341796875
757 0.3203125
758 0.306640625
759 0.380859375
760 0.375
762 0.34765625
763 0.35546875
764 0.32421875
765 0.3359375
766 0.359375
767 0.353515625
768 0.33984375
769 0.337890625
770 0.3515625
771 0.2890625
772 0.34375
773 0.369140625
774 0.345703125
776 0.392578125
777 0.32421875
778 0.353515625
779 0.359375
780 0.3125
781 0.3515625
782 0.337890625
783 0.36328125
784 0.32421875
786 0.326171875
787 0.361328125
788 0.365234375
789 0.337890625
790 0.333984375
791 0.37890625
792 0.3515625
794 0.337890625
795 0.36328125
796 0.330078125
797 0.37109375
798 0.3203125
799 0.3359375
800 0.31640625
801 0.365234375
803 0.326171875
804 0.34765625
805 0.318359375
806 0.359375
807 0.34765625
808 0.33984375
809 0.345703125
810 0.35546875
811 0.36328125
812 0.3203125
813 0.369140625
814 0.330078125
815 0.396484375
816 0.29296875
817 0.34375
818 0.36328125
819 0.349609375
820 0.349609375
821 0.361328125
822 0.375
823 0.3828125
824 0.3671875
825 0.310546875
826 0.345703125
827 0.30859375
828 0.357421875
829 0.33203125
830 0.33203125
831 0.3359375
832 0.357421875
833 0.357421875
834 0.33203125
835 0.384765625
836 0.3359375
837 0.361328125
838 0.302734375
839 0.375
840 0.326171875
841 0.302734375
843 0.314453125
844 0.35546875
845 0.333984375
846 0.337890625
848 0.337890625
849 0.37890625
850 0.369140625
851 0.34375
852 0.376953125
854 0.34375
855 0.34765625
856 0.345703125
857 0.333984375
858 0.357421875
859 0.341796875
860 0.36328125
861 0.365234375
862 0.345703125
863 0.345703125
866 0.396484375
867 0.361328125
868 0.326171875
869 0.357421875
870 0.345703125
871 0.328125
872 0.3359375
873 0.3515625
874 0.341796875
875 0.35546875
877 0.345703125
878 0.37109375
879 0.302734375
880 0.349609375
881 0.333984375
882 0.353515625
883 0.33203125
884 0.3046875
885 0.380859375
886 0.359375
887 0.37109375
888 0.34765625
889 0.330078125
890 0.359375
891 0.3203125
893 0.380859375
894 0.35546875
896 0.337890625
897 0.34375
898 0.326171875
899 0.373046875
900 0.3515625
901 0.306640625
902 0.361328125
903 0.337890625
905 0.3515625
906 0.3515625
907 0.345703125
908 0.3515625
909 0.37109375
911 0.365234375
912 0.380859375
914 0.369140625
915 0.337890625
917 0.30078125
918 0.3359375
919 0.3515625
920 0.35546875
921 0.365234375
922 0.33984375
923 0.39453125
924 0.34765625
925 0.31640625
927 0.3515625
928 0.35546875
929 0.326171875
930 0.34765625
931 0.330078125
932 0.3671875
933 0.357421875
934 0.361328125
935 0.3515625
936 0.373046875
937 0.314453125
938 0.359375
940 0.30859375
941 0.345703125
942 0.349609375
943 0.3828125
944 0.369140625
945 0.357421875
946 0.337890625
947 0.361328125
948 0.30859375
949 0.3515625
950 0.310546875
951 0.35546875
952 0.365234375
953 0.33203125
954 0.318359375
955 0.33984375
956 0.388671875
957 0.326171875
958 0.359375
960 0.33203125
961 0.341796875
962 0.310546875
963 0.3125
964 0.361328125
965 0.357421875
966 0.349609375
968 0.333984375
969 0.3671875
970 0.384765625
971 0.341796875
972 0.32421875
973 0.357421875
974 0.375
976 0.328125
977 0.326171875
978 0.3125
979 0.365234375
980 0.35546875
981 0.359375
982 0.33203125
983 0.333984375
984 0.373046875
987 0.357421875
988 0.345703125
989 0.34375
990 0.341796875
991 0.330078125
992 0.375
993 0.345703125
994 0.33984375
995 0.30859375
996 0.380859375
997 0.357421875
999 0.345703125
1000 0.353515625
1001 0.353515625
1002 0.333984375
1003 0.314453125
1004 0.35546875
1005 0.353515625
1006 0.373046875
1007 0.3515625
1008 0.3359375
1010 0.349609375
1011 0.337890625
1012 0.3515625
1013 0.337890625
1014 0.328125
1015 0.310546875
1016 0.3671875
1017 0.3515625
1018 0.376953125
1021 0.34765625
1022 0.330078125
1023 0.353515625
1024 0.357421875
1026 0.345703125
1027 0.341796875
1028 0.359375
1029 0.330078125
1030 0.330078125
1031 0.365234375
1032 0.3828125
1033 0.3515625
1035 0.3359375
1036 0.3515625
1037 0.333984375
1038 0.34375
1039 0.333984375
1040 0.361328125
1041 0.357421875
1042 0.33984375
1043 0.369140625
1044 0.373046875
1045 0.32421875
1046 0.333984375
1047 0.345703125
1048 0.34765625
1049 0.337890625
1050 0.34375
1051 0.35546875
1052 0.333984375
1053 0.337890625
1054 0.326171875
1055 0.34765625
1056 0.333984375
1057 0.37109375
1059 0.3515625
1060 0.349609375
1061 0.328125
1063 0.37890625
1064 0.30859375
1065 0.34765625
1066 0.33203125
1067 0.3359375
1068 0.369140625
1069 0.333984375
1070 0.34765625
1071 0.345703125
1072 0.3828125
1073 0.369140625
1074 0.345703125
1075 0.365234375
1076 0.3203125
1077 0.34765625
1078 0.322265625
1079 0.333984375
1081 0.35546875
1082 0.298828125
1083 0.384765625
1084 0.33203125
1086 0.35546875
1087 0.359375
1088 0.375
1089 0.318359375
1092 0.34765625
1093 0.35546875
1094 0.326171875
1095 0.318359375
1097 0.3671875
1098 0.328125
1099 0.35546875
1100 0.326171875
};
% \addlegendentry{Full CSI, training}
\addplot [semithick, darkorange25512714]
table {%
1 0.3046875
2 0.318359375
3 0.375
4 0.33203125
5 0.30078125
6 0.345703125
7 0.267578125
8 0.3359375
10 0.310546875
11 0.318359375
12 0.30859375
14 0.318359375
15 0.314453125
16 0.345703125
17 0.3125
18 0.2890625
19 0.314453125
20 0.32421875
21 0.302734375
22 0.32421875
23 0.337890625
24 0.310546875
26 0.31640625
27 0.296875
28 0.306640625
29 0.31640625
30 0.34375
31 0.318359375
32 0.291015625
33 0.298828125
34 0.287109375
35 0.306640625
36 0.3359375
37 0.318359375
38 0.330078125
39 0.353515625
40 0.337890625
41 0.302734375
43 0.283203125
44 0.330078125
45 0.291015625
46 0.32421875
47 0.31640625
48 0.3359375
49 0.328125
50 0.326171875
51 0.318359375
52 0.3046875
53 0.306640625
54 0.330078125
55 0.310546875
56 0.298828125
58 0.330078125
59 0.349609375
61 0.33984375
62 0.34375
63 0.310546875
64 0.365234375
66 0.3125
67 0.32421875
68 0.267578125
69 0.30078125
70 0.349609375
71 0.34765625
72 0.306640625
73 0.30078125
74 0.3203125
75 0.31640625
76 0.345703125
77 0.32421875
78 0.322265625
79 0.328125
80 0.328125
81 0.35546875
82 0.333984375
83 0.318359375
84 0.328125
85 0.318359375
86 0.34765625
87 0.30078125
88 0.337890625
89 0.328125
90 0.306640625
91 0.322265625
93 0.28125
94 0.34375
95 0.322265625
96 0.359375
97 0.3125
99 0.353515625
100 0.337890625
101 0.328125
102 0.310546875
104 0.318359375
105 0.37109375
106 0.326171875
107 0.328125
108 0.341796875
109 0.310546875
110 0.30859375
111 0.369140625
112 0.328125
113 0.34765625
115 0.33984375
116 0.330078125
117 0.30859375
118 0.3046875
119 0.296875
120 0.337890625
121 0.357421875
122 0.30078125
123 0.29296875
124 0.337890625
126 0.30859375
127 0.33203125
128 0.36328125
129 0.345703125
130 0.310546875
131 0.34375
132 0.31640625
133 0.34375
135 0.357421875
137 0.357421875
138 0.318359375
139 0.326171875
140 0.30859375
141 0.330078125
142 0.326171875
143 0.345703125
144 0.314453125
145 0.318359375
146 0.3203125
147 0.3203125
148 0.36328125
149 0.333984375
151 0.330078125
153 0.3203125
154 0.337890625
155 0.322265625
156 0.35546875
157 0.34375
158 0.326171875
159 0.33203125
160 0.3046875
161 0.306640625
162 0.34375
163 0.357421875
164 0.326171875
165 0.291015625
166 0.345703125
167 0.359375
169 0.3203125
170 0.31640625
171 0.3515625
172 0.314453125
173 0.322265625
174 0.333984375
175 0.349609375
176 0.34765625
177 0.3046875
178 0.33203125
179 0.34375
180 0.33984375
181 0.34765625
182 0.337890625
183 0.369140625
184 0.34375
185 0.296875
186 0.359375
187 0.322265625
190 0.318359375
191 0.357421875
192 0.341796875
193 0.3125
194 0.326171875
195 0.333984375
196 0.3203125
198 0.31640625
199 0.330078125
200 0.392578125
201 0.359375
203 0.3984375
204 0.31640625
205 0.357421875
206 0.31640625
207 0.306640625
208 0.337890625
209 0.302734375
210 0.341796875
211 0.33984375
212 0.298828125
213 0.310546875
214 0.34375
215 0.3359375
216 0.373046875
217 0.33203125
219 0.345703125
220 0.32421875
221 0.35546875
222 0.357421875
223 0.3125
224 0.33984375
225 0.349609375
226 0.3515625
227 0.34375
229 0.330078125
230 0.302734375
231 0.333984375
232 0.3671875
233 0.345703125
234 0.326171875
235 0.30859375
236 0.33984375
237 0.337890625
238 0.33984375
239 0.349609375
240 0.337890625
242 0.365234375
243 0.3828125
244 0.33203125
245 0.310546875
246 0.31640625
247 0.345703125
248 0.359375
249 0.32421875
250 0.3359375
251 0.349609375
252 0.36328125
253 0.3515625
254 0.30859375
255 0.328125
256 0.34765625
258 0.349609375
259 0.33984375
260 0.328125
261 0.322265625
262 0.33984375
263 0.35546875
264 0.3203125
265 0.369140625
266 0.359375
268 0.337890625
269 0.330078125
270 0.341796875
271 0.33203125
272 0.328125
274 0.3359375
275 0.34765625
276 0.3515625
277 0.294921875
278 0.376953125
279 0.326171875
280 0.357421875
281 0.390625
282 0.33203125
283 0.357421875
284 0.33984375
285 0.3359375
286 0.328125
287 0.314453125
288 0.3203125
289 0.3515625
290 0.34375
291 0.349609375
292 0.32421875
293 0.3125
295 0.361328125
296 0.328125
297 0.361328125
298 0.359375
299 0.33984375
300 0.337890625
301 0.33984375
302 0.3359375
303 0.3671875
304 0.33984375
305 0.330078125
306 0.326171875
307 0.341796875
308 0.33984375
309 0.349609375
310 0.361328125
312 0.357421875
313 0.333984375
314 0.349609375
315 0.31640625
316 0.3359375
317 0.349609375
318 0.390625
319 0.337890625
320 0.337890625
321 0.341796875
322 0.3203125
323 0.359375
325 0.322265625
326 0.33984375
327 0.353515625
328 0.31640625
329 0.3671875
330 0.34375
331 0.359375
332 0.333984375
333 0.33984375
334 0.34765625
335 0.302734375
336 0.33203125
337 0.337890625
338 0.34375
339 0.353515625
341 0.373046875
342 0.361328125
343 0.34375
344 0.33203125
345 0.33203125
346 0.35546875
347 0.3203125
348 0.3046875
349 0.337890625
350 0.369140625
351 0.32421875
352 0.33984375
353 0.314453125
354 0.345703125
355 0.341796875
356 0.361328125
358 0.37109375
359 0.373046875
360 0.345703125
361 0.34765625
362 0.34765625
363 0.322265625
364 0.35546875
365 0.376953125
366 0.314453125
367 0.3359375
368 0.35546875
369 0.373046875
370 0.306640625
373 0.34375
374 0.3125
375 0.3828125
376 0.345703125
377 0.31640625
378 0.3515625
379 0.353515625
380 0.384765625
381 0.3671875
382 0.3515625
383 0.34765625
384 0.3125
385 0.36328125
386 0.349609375
387 0.33203125
388 0.333984375
390 0.328125
391 0.349609375
392 0.36328125
393 0.3515625
394 0.3359375
395 0.341796875
396 0.3515625
397 0.357421875
398 0.33984375
399 0.337890625
400 0.359375
401 0.36328125
402 0.384765625
403 0.322265625
404 0.33984375
405 0.31640625
406 0.326171875
407 0.330078125
408 0.353515625
409 0.36328125
410 0.361328125
411 0.322265625
412 0.3203125
413 0.38671875
414 0.349609375
415 0.34765625
416 0.31640625
417 0.361328125
418 0.375
419 0.333984375
420 0.3515625
421 0.357421875
422 0.3203125
423 0.33984375
424 0.32421875
425 0.3671875
426 0.349609375
427 0.375
428 0.361328125
430 0.34375
431 0.369140625
432 0.3671875
433 0.3515625
435 0.353515625
436 0.359375
437 0.36328125
438 0.326171875
439 0.322265625
440 0.3125
441 0.30078125
442 0.359375
444 0.34765625
445 0.36328125
446 0.349609375
447 0.34375
448 0.330078125
450 0.341796875
451 0.40234375
452 0.328125
453 0.3515625
454 0.35546875
455 0.337890625
456 0.296875
457 0.400390625
459 0.314453125
460 0.35546875
461 0.31640625
462 0.326171875
463 0.36328125
464 0.3359375
465 0.31640625
466 0.37109375
467 0.376953125
468 0.3515625
469 0.361328125
470 0.341796875
471 0.40625
472 0.3125
474 0.34765625
475 0.33984375
476 0.359375
478 0.34765625
479 0.36328125
480 0.30859375
481 0.33984375
482 0.3515625
483 0.3203125
484 0.353515625
485 0.365234375
486 0.341796875
487 0.349609375
488 0.365234375
489 0.3671875
490 0.353515625
491 0.322265625
492 0.35546875
494 0.3515625
495 0.34765625
496 0.330078125
497 0.369140625
498 0.330078125
499 0.33203125
500 0.384765625
502 0.32421875
503 0.3359375
504 0.36328125
505 0.333984375
507 0.349609375
508 0.392578125
509 0.35546875
510 0.291015625
511 0.369140625
512 0.322265625
513 0.359375
514 0.357421875
515 0.345703125
517 0.37890625
518 0.3203125
519 0.34765625
520 0.318359375
521 0.318359375
522 0.35546875
523 0.30078125
524 0.40625
525 0.33984375
527 0.349609375
528 0.376953125
529 0.359375
530 0.353515625
531 0.359375
532 0.3671875
533 0.34765625
534 0.337890625
535 0.322265625
536 0.34375
537 0.388671875
538 0.359375
539 0.349609375
540 0.333984375
541 0.34375
542 0.359375
543 0.375
544 0.33203125
545 0.375
547 0.333984375
548 0.349609375
549 0.365234375
550 0.36328125
551 0.39453125
552 0.314453125
553 0.34375
554 0.369140625
555 0.341796875
556 0.33984375
557 0.314453125
558 0.359375
559 0.34375
560 0.39453125
561 0.349609375
562 0.35546875
563 0.384765625
564 0.3984375
565 0.30859375
567 0.328125
568 0.34375
569 0.357421875
570 0.33984375
571 0.357421875
572 0.357421875
573 0.32421875
574 0.3828125
576 0.365234375
577 0.318359375
578 0.3828125
580 0.33984375
581 0.357421875
585 0.337890625
586 0.384765625
587 0.333984375
589 0.361328125
590 0.333984375
591 0.390625
592 0.34765625
593 0.33203125
594 0.34375
595 0.34765625
596 0.349609375
597 0.35546875
598 0.345703125
599 0.3515625
600 0.359375
601 0.37890625
602 0.328125
603 0.357421875
604 0.333984375
605 0.37109375
606 0.3515625
607 0.349609375
608 0.365234375
609 0.33984375
610 0.36328125
611 0.33203125
612 0.373046875
613 0.35546875
614 0.359375
615 0.337890625
616 0.37109375
617 0.357421875
618 0.328125
619 0.376953125
620 0.3359375
621 0.33984375
622 0.345703125
623 0.33984375
624 0.365234375
625 0.361328125
626 0.359375
627 0.337890625
628 0.345703125
629 0.359375
630 0.35546875
631 0.322265625
633 0.375
634 0.3515625
635 0.34375
636 0.3359375
637 0.361328125
638 0.375
639 0.365234375
640 0.361328125
641 0.314453125
642 0.369140625
643 0.369140625
644 0.39453125
645 0.328125
646 0.337890625
647 0.369140625
649 0.349609375
650 0.365234375
651 0.37109375
652 0.357421875
653 0.35546875
654 0.330078125
655 0.361328125
656 0.3515625
657 0.357421875
658 0.353515625
659 0.353515625
660 0.33203125
661 0.408203125
662 0.361328125
663 0.3671875
664 0.359375
665 0.330078125
666 0.36328125
667 0.33203125
668 0.3125
670 0.33984375
671 0.369140625
672 0.333984375
673 0.34765625
674 0.37890625
675 0.34375
676 0.373046875
677 0.357421875
678 0.3359375
679 0.34375
680 0.330078125
681 0.359375
683 0.34375
684 0.33984375
685 0.36328125
686 0.408203125
687 0.392578125
688 0.337890625
689 0.34765625
690 0.314453125
691 0.384765625
692 0.384765625
693 0.33984375
694 0.34765625
695 0.322265625
696 0.34765625
697 0.349609375
698 0.361328125
699 0.345703125
700 0.345703125
701 0.333984375
703 0.373046875
704 0.36328125
706 0.359375
707 0.353515625
708 0.34375
709 0.373046875
710 0.345703125
711 0.345703125
712 0.359375
713 0.3359375
714 0.349609375
715 0.359375
716 0.376953125
717 0.357421875
718 0.349609375
719 0.353515625
720 0.345703125
721 0.369140625
722 0.369140625
723 0.349609375
724 0.349609375
725 0.365234375
726 0.341796875
727 0.330078125
728 0.357421875
729 0.361328125
730 0.33203125
731 0.36328125
732 0.34375
733 0.35546875
734 0.373046875
735 0.37890625
736 0.337890625
737 0.337890625
738 0.34375
739 0.35546875
740 0.359375
741 0.390625
742 0.3515625
743 0.33203125
744 0.3671875
745 0.3515625
746 0.34375
747 0.333984375
748 0.341796875
750 0.34765625
751 0.369140625
752 0.326171875
753 0.359375
754 0.349609375
756 0.349609375
757 0.375
758 0.359375
759 0.330078125
760 0.3828125
762 0.376953125
763 0.31640625
764 0.3828125
765 0.345703125
766 0.390625
767 0.34375
768 0.365234375
769 0.314453125
770 0.341796875
771 0.34765625
772 0.373046875
773 0.3671875
774 0.400390625
776 0.345703125
777 0.341796875
778 0.3203125
779 0.3359375
780 0.37109375
781 0.3828125
782 0.35546875
783 0.361328125
784 0.337890625
786 0.353515625
787 0.353515625
788 0.3125
789 0.369140625
790 0.3671875
791 0.388671875
792 0.37109375
794 0.376953125
795 0.337890625
796 0.36328125
797 0.359375
798 0.359375
799 0.341796875
800 0.314453125
801 0.361328125
803 0.330078125
804 0.353515625
805 0.3359375
806 0.345703125
807 0.361328125
808 0.3828125
809 0.3359375
810 0.36328125
811 0.359375
812 0.3359375
813 0.36328125
814 0.3359375
815 0.35546875
816 0.37109375
817 0.376953125
818 0.34765625
819 0.369140625
820 0.345703125
821 0.3671875
822 0.3671875
823 0.34375
824 0.3515625
825 0.357421875
826 0.373046875
827 0.34375
828 0.373046875
829 0.326171875
830 0.365234375
831 0.33203125
832 0.330078125
833 0.365234375
834 0.34765625
835 0.3515625
836 0.37109375
837 0.396484375
838 0.37109375
839 0.357421875
840 0.33984375
841 0.341796875
843 0.36328125
844 0.349609375
845 0.3359375
846 0.388671875
848 0.37109375
849 0.333984375
850 0.353515625
851 0.36328125
852 0.376953125
854 0.330078125
855 0.36328125
856 0.34765625
857 0.33984375
858 0.330078125
859 0.35546875
860 0.37109375
861 0.3359375
862 0.376953125
863 0.37109375
866 0.357421875
867 0.375
868 0.353515625
869 0.34375
870 0.37109375
871 0.3359375
872 0.373046875
873 0.353515625
874 0.34765625
875 0.32421875
877 0.37109375
878 0.375
879 0.3515625
880 0.341796875
881 0.3515625
882 0.36328125
883 0.3671875
884 0.32421875
885 0.349609375
886 0.376953125
887 0.33203125
888 0.369140625
889 0.328125
890 0.384765625
891 0.390625
893 0.337890625
894 0.341796875
896 0.33203125
897 0.359375
898 0.361328125
899 0.359375
900 0.349609375
901 0.36328125
902 0.376953125
903 0.32421875
905 0.373046875
906 0.33203125
907 0.34765625
908 0.341796875
909 0.3515625
911 0.3359375
912 0.376953125
914 0.345703125
915 0.369140625
917 0.345703125
918 0.36328125
919 0.365234375
920 0.337890625
921 0.365234375
922 0.400390625
923 0.318359375
924 0.361328125
925 0.34765625
927 0.34765625
928 0.330078125
929 0.369140625
930 0.380859375
931 0.3984375
932 0.33984375
933 0.365234375
934 0.3515625
935 0.361328125
936 0.349609375
937 0.36328125
938 0.330078125
940 0.361328125
941 0.36328125
942 0.357421875
943 0.36328125
944 0.326171875
945 0.34375
946 0.376953125
947 0.32421875
948 0.3828125
949 0.326171875
950 0.380859375
951 0.37890625
952 0.34375
953 0.396484375
954 0.333984375
955 0.36328125
956 0.349609375
957 0.349609375
958 0.333984375
960 0.357421875
961 0.388671875
962 0.388671875
963 0.3359375
964 0.34765625
965 0.3671875
966 0.341796875
968 0.359375
969 0.31640625
970 0.337890625
971 0.330078125
972 0.373046875
973 0.365234375
974 0.375
976 0.314453125
977 0.39453125
978 0.330078125
979 0.361328125
980 0.34375
981 0.3359375
982 0.35546875
983 0.326171875
984 0.37890625
987 0.3671875
988 0.345703125
989 0.359375
990 0.357421875
991 0.369140625
992 0.34765625
993 0.375
994 0.33203125
995 0.35546875
996 0.357421875
997 0.32421875
999 0.36328125
1000 0.39453125
1001 0.345703125
1002 0.36328125
1003 0.40234375
1004 0.34765625
1005 0.333984375
1006 0.353515625
1007 0.35546875
1008 0.349609375
1010 0.359375
1011 0.341796875
1012 0.341796875
1013 0.376953125
1014 0.341796875
1015 0.357421875
1016 0.36328125
1017 0.345703125
1018 0.380859375
1021 0.353515625
1022 0.337890625
1023 0.322265625
1024 0.357421875
1026 0.337890625
1027 0.353515625
1028 0.37890625
1029 0.365234375
1030 0.39453125
1031 0.359375
1032 0.33203125
1033 0.365234375
1035 0.37890625
1036 0.361328125
1037 0.34375
1038 0.369140625
1039 0.36328125
1040 0.361328125
1041 0.359375
1042 0.36328125
1043 0.349609375
1044 0.349609375
1045 0.369140625
1046 0.388671875
1047 0.3359375
1048 0.34765625
1049 0.37109375
1050 0.330078125
1051 0.384765625
1052 0.328125
1053 0.37109375
1054 0.37890625
1055 0.369140625
1056 0.32421875
1057 0.34375
1059 0.3515625
1060 0.36328125
1061 0.32421875
1063 0.37109375
1064 0.373046875
1065 0.333984375
1066 0.37109375
1067 0.35546875
1068 0.376953125
1069 0.3125
1070 0.4140625
1071 0.376953125
1072 0.33984375
1073 0.384765625
1074 0.32421875
1075 0.361328125
1076 0.341796875
1077 0.34375
1078 0.373046875
1079 0.369140625
1081 0.412109375
1082 0.32421875
1083 0.373046875
1084 0.34765625
1086 0.33203125
1087 0.353515625
1088 0.37109375
1089 0.359375
1092 0.3984375
1093 0.35546875
1094 0.3671875
1095 0.41796875
1097 0.328125
1098 0.353515625
1099 0.33984375
1100 0.3671875
};
% \addlegendentry{Partial CSI, training}
\addplot [semithick, forestgreen4416044]
table {%
1 0.28515625
2 0.28125
3 0.27734375
4 0.27734375
5 0.27734375
6 0.27734375
7 0.27734375
8 0.28125
10 0.28515625
11 0.28515625
12 0.28515625
14 0.2890625
15 0.29296875
16 0.29296875
17 0.2890625
18 0.29296875
19 0.29296875
20 0.29296875
21 0.29296875
22 0.296875
23 0.30078125
24 0.30078125
26 0.296875
27 0.30078125
28 0.30078125
29 0.30078125
30 0.30078125
31 0.296875
32 0.29296875
33 0.29296875
34 0.29296875
35 0.29296875
36 0.29296875
37 0.29296875
38 0.29296875
39 0.2890625
40 0.2890625
41 0.2890625
43 0.2890625
44 0.2890625
45 0.2890625
46 0.2890625
47 0.2890625
48 0.2890625
49 0.2890625
50 0.2890625
51 0.2890625
52 0.2890625
53 0.2890625
54 0.2890625
55 0.29296875
56 0.29296875
58 0.29296875
59 0.29296875
61 0.29296875
62 0.29296875
63 0.296875
64 0.296875
66 0.30078125
67 0.30078125
68 0.30078125
69 0.30078125
70 0.3046875
71 0.3046875
72 0.30078125
73 0.30078125
74 0.3046875
75 0.3046875
76 0.3046875
77 0.3046875
78 0.30859375
79 0.30859375
80 0.31640625
81 0.31640625
82 0.3203125
83 0.328125
84 0.328125
85 0.328125
86 0.328125
87 0.328125
88 0.328125
89 0.32421875
90 0.32421875
91 0.328125
93 0.33203125
94 0.33203125
95 0.33203125
96 0.33203125
97 0.33203125
99 0.33203125
100 0.33203125
101 0.33203125
102 0.328125
104 0.32421875
105 0.32421875
106 0.3203125
107 0.31640625
108 0.3203125
109 0.3203125
110 0.3203125
111 0.3203125
112 0.3203125
113 0.3203125
115 0.3125
116 0.3125
117 0.3125
118 0.3125
119 0.30859375
120 0.30859375
121 0.30859375
122 0.30859375
123 0.31640625
124 0.31640625
126 0.31640625
127 0.31640625
128 0.31640625
129 0.3203125
130 0.3203125
131 0.3203125
132 0.32421875
133 0.32421875
135 0.328125
137 0.33203125
138 0.3359375
139 0.34375
140 0.3515625
141 0.34765625
142 0.34765625
143 0.3515625
144 0.359375
145 0.36328125
146 0.3671875
147 0.36328125
148 0.36328125
149 0.359375
151 0.3515625
153 0.3515625
154 0.35546875
155 0.35546875
156 0.34765625
157 0.34375
158 0.3515625
159 0.3515625
160 0.3359375
161 0.3359375
162 0.33984375
163 0.34375
164 0.33984375
165 0.3359375
166 0.33203125
167 0.33203125
169 0.328125
170 0.33203125
171 0.33203125
172 0.33203125
173 0.33203125
174 0.3359375
175 0.33984375
176 0.33984375
177 0.34765625
178 0.359375
179 0.36328125
180 0.3671875
181 0.36328125
182 0.36328125
183 0.359375
184 0.34765625
185 0.34375
186 0.34765625
187 0.34375
190 0.3359375
191 0.328125
192 0.328125
193 0.3359375
194 0.33984375
195 0.34375
196 0.3515625
198 0.35546875
199 0.35546875
200 0.359375
201 0.359375
203 0.359375
204 0.34375
205 0.33984375
206 0.3359375
207 0.3359375
208 0.3359375
209 0.3359375
210 0.3359375
211 0.3359375
212 0.3359375
213 0.33203125
214 0.328125
215 0.328125
216 0.328125
217 0.33203125
219 0.3359375
220 0.3359375
221 0.33203125
222 0.3359375
223 0.33984375
224 0.3359375
225 0.33984375
226 0.3359375
227 0.3359375
229 0.3359375
230 0.3359375
231 0.3359375
232 0.34765625
233 0.34765625
234 0.3515625
235 0.35546875
236 0.35546875
237 0.35546875
238 0.359375
239 0.359375
240 0.359375
242 0.35546875
243 0.3515625
244 0.3515625
245 0.34765625
246 0.34765625
247 0.34765625
248 0.34375
249 0.34765625
250 0.34765625
251 0.34765625
252 0.3515625
253 0.3515625
254 0.34765625
255 0.34375
256 0.33984375
258 0.33203125
259 0.33203125
260 0.3359375
261 0.3359375
262 0.33984375
263 0.34375
264 0.34375
265 0.34375
266 0.34375
268 0.34375
269 0.34765625
270 0.34765625
271 0.35546875
272 0.35546875
274 0.3515625
275 0.35546875
276 0.359375
277 0.359375
278 0.359375
279 0.359375
280 0.359375
281 0.359375
282 0.359375
283 0.359375
284 0.359375
285 0.359375
286 0.359375
287 0.359375
288 0.35546875
289 0.35546875
290 0.35546875
291 0.35546875
292 0.35546875
293 0.35546875
295 0.3515625
296 0.3515625
297 0.3515625
298 0.3515625
299 0.3515625
300 0.3515625
301 0.35546875
302 0.35546875
303 0.36328125
304 0.36328125
305 0.36328125
306 0.36328125
307 0.36328125
308 0.36328125
309 0.36328125
310 0.36328125
312 0.36328125
313 0.36328125
314 0.36328125
315 0.36328125
316 0.36328125
317 0.36328125
318 0.359375
319 0.359375
320 0.359375
321 0.359375
322 0.36328125
323 0.36328125
325 0.36328125
326 0.3671875
327 0.3671875
328 0.3671875
329 0.3671875
330 0.36328125
331 0.36328125
332 0.36328125
333 0.36328125
334 0.36328125
335 0.359375
336 0.35546875
337 0.35546875
338 0.35546875
339 0.35546875
341 0.359375
342 0.359375
343 0.359375
344 0.359375
345 0.359375
346 0.359375
347 0.35546875
348 0.35546875
349 0.35546875
350 0.359375
351 0.359375
352 0.359375
353 0.359375
354 0.359375
355 0.359375
356 0.359375
358 0.359375
359 0.36328125
360 0.36328125
361 0.36328125
362 0.36328125
363 0.3671875
364 0.37109375
365 0.37109375
366 0.37109375
367 0.37109375
368 0.37109375
369 0.37109375
370 0.37109375
373 0.36328125
374 0.36328125
375 0.36328125
376 0.36328125
377 0.36328125
378 0.36328125
379 0.36328125
380 0.36328125
381 0.36328125
382 0.36328125
383 0.3671875
384 0.3671875
385 0.3671875
386 0.3671875
387 0.36328125
388 0.36328125
390 0.36328125
391 0.36328125
392 0.36328125
393 0.36328125
394 0.36328125
395 0.3671875
396 0.36328125
397 0.36328125
398 0.36328125
399 0.36328125
400 0.36328125
401 0.36328125
402 0.3671875
403 0.3671875
404 0.3671875
405 0.3671875
406 0.3671875
407 0.3671875
408 0.37109375
409 0.37109375
410 0.37109375
411 0.37109375
412 0.37109375
413 0.3671875
414 0.3671875
415 0.3671875
416 0.3671875
417 0.3671875
418 0.3671875
419 0.3671875
420 0.3671875
421 0.3671875
422 0.36328125
423 0.36328125
424 0.36328125
425 0.359375
426 0.359375
427 0.359375
428 0.36328125
430 0.36328125
431 0.36328125
432 0.36328125
433 0.36328125
435 0.36328125
436 0.36328125
437 0.36328125
438 0.36328125
439 0.36328125
440 0.36328125
441 0.36328125
442 0.36328125
444 0.36328125
445 0.359375
446 0.359375
447 0.35546875
448 0.35546875
450 0.35546875
451 0.35546875
452 0.35546875
453 0.35546875
454 0.35546875
455 0.35546875
456 0.35546875
457 0.35546875
459 0.35546875
460 0.35546875
461 0.3671875
462 0.3671875
463 0.3671875
464 0.3671875
465 0.3671875
466 0.3671875
467 0.3671875
468 0.3671875
469 0.3671875
470 0.36328125
471 0.359375
472 0.359375
474 0.359375
475 0.359375
476 0.359375
478 0.359375
479 0.359375
480 0.359375
481 0.359375
482 0.35546875
483 0.35546875
484 0.35546875
485 0.35546875
486 0.35546875
487 0.35546875
488 0.35546875
489 0.35546875
490 0.35546875
491 0.35546875
492 0.35546875
494 0.35546875
495 0.35546875
496 0.35546875
497 0.359375
498 0.36328125
499 0.36328125
500 0.36328125
502 0.36328125
503 0.36328125
504 0.36328125
505 0.36328125
507 0.36328125
508 0.36328125
509 0.36328125
510 0.36328125
511 0.36328125
512 0.36328125
513 0.36328125
514 0.36328125
515 0.36328125
517 0.36328125
518 0.36328125
519 0.36328125
520 0.36328125
521 0.36328125
522 0.36328125
523 0.36328125
524 0.36328125
525 0.36328125
527 0.36328125
528 0.36328125
529 0.36328125
530 0.36328125
531 0.36328125
532 0.36328125
533 0.36328125
534 0.36328125
535 0.36328125
536 0.36328125
537 0.36328125
538 0.36328125
539 0.36328125
540 0.36328125
541 0.3671875
542 0.3671875
543 0.3671875
544 0.3671875
545 0.3671875
547 0.3671875
548 0.37109375
549 0.37109375
550 0.37109375
551 0.37109375
552 0.37109375
553 0.37109375
554 0.37109375
555 0.3671875
556 0.3671875
557 0.3671875
558 0.3671875
559 0.37109375
560 0.3671875
561 0.37109375
562 0.37109375
563 0.37109375
564 0.37109375
565 0.37109375
567 0.3671875
568 0.3671875
569 0.3671875
570 0.3671875
571 0.3671875
572 0.3671875
573 0.3671875
574 0.3671875
576 0.36328125
577 0.36328125
578 0.36328125
580 0.36328125
581 0.36328125
585 0.3671875
586 0.3671875
587 0.3671875
589 0.3671875
590 0.3671875
591 0.3671875
592 0.3671875
593 0.3671875
594 0.3671875
595 0.3671875
596 0.3671875
597 0.3671875
598 0.3671875
599 0.3671875
600 0.3671875
601 0.3671875
602 0.3671875
603 0.3671875
604 0.3671875
605 0.3671875
606 0.3671875
607 0.3671875
608 0.3671875
609 0.3671875
610 0.3671875
611 0.3671875
612 0.3671875
613 0.3671875
614 0.3671875
615 0.3671875
616 0.3671875
617 0.3671875
618 0.3671875
619 0.3671875
620 0.3671875
621 0.3671875
622 0.3671875
623 0.3671875
624 0.3671875
625 0.3671875
626 0.3671875
627 0.3671875
628 0.3671875
629 0.3671875
630 0.3671875
631 0.3671875
633 0.3671875
634 0.3671875
635 0.3671875
636 0.3671875
637 0.3671875
638 0.3671875
639 0.3671875
640 0.3671875
641 0.3671875
642 0.3671875
643 0.3671875
644 0.3671875
645 0.3671875
646 0.3671875
647 0.3671875
649 0.3671875
650 0.3671875
651 0.3671875
652 0.3671875
653 0.3671875
654 0.3671875
655 0.3671875
656 0.3671875
657 0.3671875
658 0.3671875
659 0.3671875
660 0.3671875
661 0.3671875
662 0.3671875
663 0.3671875
664 0.3671875
665 0.3671875
666 0.3671875
667 0.3671875
668 0.3671875
670 0.3671875
671 0.3671875
672 0.3671875
673 0.3671875
674 0.3671875
675 0.3671875
676 0.3671875
677 0.3671875
678 0.3671875
679 0.3671875
680 0.3671875
681 0.3671875
683 0.3671875
684 0.3671875
685 0.3671875
686 0.3671875
687 0.3671875
688 0.3671875
689 0.3671875
690 0.3671875
691 0.3671875
692 0.3671875
693 0.3671875
694 0.3671875
695 0.3671875
696 0.3671875
697 0.3671875
698 0.3671875
699 0.3671875
700 0.3671875
701 0.3671875
703 0.3671875
704 0.3671875
706 0.3671875
707 0.3671875
708 0.3671875
709 0.3671875
710 0.3671875
711 0.3671875
712 0.3671875
713 0.3671875
714 0.3671875
715 0.3671875
716 0.3671875
717 0.3671875
718 0.3671875
719 0.3671875
720 0.3671875
721 0.3671875
722 0.3671875
723 0.3671875
724 0.3671875
725 0.3671875
726 0.3671875
727 0.3671875
728 0.3671875
729 0.3671875
730 0.3671875
731 0.3671875
732 0.3671875
733 0.3671875
734 0.3671875
735 0.3671875
736 0.3671875
737 0.3671875
738 0.3671875
739 0.3671875
740 0.3671875
741 0.36328125
742 0.36328125
743 0.36328125
744 0.36328125
745 0.36328125
746 0.36328125
747 0.36328125
748 0.36328125
750 0.36328125
751 0.36328125
752 0.36328125
753 0.36328125
754 0.36328125
756 0.36328125
757 0.36328125
758 0.36328125
759 0.36328125
760 0.36328125
762 0.36328125
763 0.36328125
764 0.36328125
765 0.36328125
766 0.36328125
767 0.36328125
768 0.36328125
769 0.36328125
770 0.36328125
771 0.36328125
772 0.36328125
773 0.36328125
774 0.36328125
776 0.36328125
777 0.36328125
778 0.36328125
779 0.36328125
780 0.36328125
781 0.36328125
782 0.36328125
783 0.36328125
784 0.36328125
786 0.36328125
787 0.36328125
788 0.36328125
789 0.36328125
790 0.36328125
791 0.36328125
792 0.36328125
794 0.36328125
795 0.36328125
796 0.36328125
797 0.36328125
798 0.36328125
799 0.36328125
800 0.36328125
801 0.36328125
803 0.36328125
804 0.36328125
805 0.36328125
806 0.36328125
807 0.36328125
808 0.36328125
809 0.36328125
810 0.36328125
811 0.36328125
812 0.36328125
813 0.36328125
814 0.36328125
815 0.36328125
816 0.36328125
817 0.36328125
818 0.36328125
819 0.36328125
820 0.36328125
821 0.36328125
822 0.36328125
823 0.36328125
824 0.36328125
825 0.36328125
826 0.36328125
827 0.36328125
828 0.36328125
829 0.36328125
830 0.36328125
831 0.36328125
832 0.36328125
833 0.36328125
834 0.36328125
835 0.36328125
836 0.36328125
837 0.36328125
838 0.36328125
839 0.36328125
840 0.36328125
841 0.36328125
843 0.36328125
844 0.36328125
845 0.36328125
846 0.36328125
848 0.36328125
849 0.36328125
850 0.36328125
851 0.36328125
852 0.36328125
854 0.36328125
855 0.36328125
856 0.36328125
857 0.36328125
858 0.36328125
859 0.36328125
860 0.36328125
861 0.36328125
862 0.36328125
863 0.36328125
866 0.36328125
867 0.36328125
868 0.36328125
869 0.36328125
870 0.36328125
871 0.36328125
872 0.36328125
873 0.36328125
874 0.36328125
875 0.36328125
877 0.36328125
878 0.36328125
879 0.36328125
880 0.36328125
881 0.36328125
882 0.36328125
883 0.36328125
884 0.36328125
885 0.36328125
886 0.36328125
887 0.36328125
888 0.36328125
889 0.36328125
890 0.36328125
891 0.36328125
893 0.36328125
894 0.36328125
896 0.36328125
897 0.36328125
898 0.36328125
899 0.36328125
900 0.36328125
901 0.36328125
902 0.36328125
903 0.36328125
905 0.36328125
906 0.36328125
907 0.36328125
908 0.36328125
909 0.36328125
911 0.36328125
912 0.36328125
914 0.36328125
915 0.36328125
917 0.36328125
918 0.36328125
919 0.36328125
920 0.36328125
921 0.36328125
922 0.36328125
923 0.36328125
924 0.36328125
925 0.36328125
927 0.36328125
928 0.36328125
929 0.36328125
930 0.36328125
931 0.36328125
932 0.36328125
933 0.36328125
934 0.36328125
935 0.36328125
936 0.36328125
937 0.36328125
938 0.36328125
940 0.36328125
941 0.36328125
942 0.36328125
943 0.36328125
944 0.36328125
945 0.36328125
946 0.36328125
947 0.36328125
948 0.36328125
949 0.36328125
950 0.36328125
951 0.36328125
952 0.36328125
953 0.36328125
954 0.36328125
955 0.36328125
956 0.36328125
957 0.36328125
958 0.36328125
960 0.36328125
961 0.36328125
962 0.36328125
963 0.36328125
964 0.36328125
965 0.36328125
966 0.36328125
968 0.36328125
969 0.36328125
970 0.36328125
971 0.36328125
972 0.36328125
973 0.36328125
974 0.36328125
976 0.36328125
977 0.36328125
978 0.36328125
979 0.36328125
980 0.36328125
981 0.36328125
982 0.36328125
983 0.36328125
984 0.36328125
987 0.36328125
988 0.36328125
989 0.36328125
990 0.36328125
991 0.36328125
992 0.36328125
993 0.36328125
994 0.36328125
995 0.36328125
996 0.36328125
997 0.36328125
999 0.36328125
1000 0.36328125
1001 0.36328125
1002 0.36328125
1003 0.36328125
1004 0.36328125
1005 0.36328125
1006 0.36328125
1007 0.36328125
1008 0.36328125
1010 0.36328125
1011 0.36328125
1012 0.36328125
1013 0.36328125
1014 0.36328125
1015 0.36328125
1016 0.36328125
1017 0.36328125
1018 0.36328125
1021 0.36328125
1022 0.36328125
1023 0.36328125
1024 0.36328125
1026 0.36328125
1027 0.36328125
1028 0.36328125
1029 0.36328125
1030 0.36328125
1031 0.36328125
1032 0.36328125
1033 0.36328125
1035 0.36328125
1036 0.36328125
1037 0.36328125
1038 0.36328125
1039 0.36328125
1040 0.36328125
1041 0.36328125
1042 0.36328125
1043 0.36328125
1044 0.36328125
1045 0.36328125
1046 0.36328125
1047 0.36328125
1048 0.36328125
1049 0.36328125
1050 0.36328125
1051 0.36328125
1052 0.36328125
1053 0.36328125
1054 0.36328125
1055 0.36328125
1056 0.36328125
1057 0.36328125
1059 0.36328125
1060 0.36328125
1061 0.36328125
1063 0.36328125
1064 0.36328125
1065 0.36328125
1066 0.36328125
1067 0.36328125
1068 0.36328125
1069 0.36328125
1070 0.36328125
1071 0.36328125
1072 0.36328125
1073 0.36328125
1074 0.36328125
1075 0.36328125
1076 0.36328125
1077 0.36328125
1078 0.36328125
1079 0.36328125
1081 0.36328125
1082 0.36328125
1083 0.36328125
1084 0.36328125
1086 0.36328125
1087 0.36328125
1088 0.36328125
1089 0.36328125
1092 0.36328125
1093 0.36328125
1094 0.36328125
1095 0.36328125
1097 0.36328125
1098 0.36328125
1099 0.36328125
1100 0.36328125
};
% \addlegendentry{Full CSI, testing}
\addplot [semithick, crimson2143940]
table {%
1 0.296875
2 0.3046875
3 0.3046875
4 0.30859375
5 0.30859375
6 0.30078125
7 0.30078125
8 0.296875
10 0.2890625
11 0.2890625
12 0.2890625
14 0.29296875
15 0.29296875
16 0.2890625
17 0.2890625
18 0.296875
19 0.296875
20 0.29296875
21 0.2890625
22 0.2890625
23 0.2890625
24 0.2890625
26 0.29296875
27 0.29296875
28 0.29296875
29 0.29296875
30 0.29296875
31 0.29296875
32 0.29296875
33 0.296875
34 0.296875
35 0.29296875
36 0.29296875
37 0.296875
38 0.296875
39 0.30078125
40 0.3046875
41 0.3046875
43 0.3046875
44 0.3046875
45 0.3046875
46 0.3046875
47 0.3046875
48 0.30078125
49 0.3046875
50 0.3046875
51 0.3046875
52 0.3046875
53 0.3046875
54 0.3046875
55 0.3046875
56 0.3046875
58 0.30859375
59 0.30859375
61 0.296875
62 0.296875
63 0.3046875
64 0.3046875
66 0.30859375
67 0.30859375
68 0.3046875
69 0.30078125
70 0.3046875
71 0.3046875
72 0.30859375
73 0.30859375
74 0.30859375
75 0.3046875
76 0.30859375
77 0.3046875
78 0.3046875
79 0.3046875
80 0.296875
81 0.30078125
82 0.3046875
83 0.3046875
84 0.3046875
85 0.30078125
86 0.30078125
87 0.30078125
88 0.30078125
89 0.30078125
90 0.30078125
91 0.30078125
93 0.30078125
94 0.3046875
95 0.30859375
96 0.30859375
97 0.3125
99 0.30859375
100 0.30859375
101 0.3046875
102 0.3046875
104 0.30078125
105 0.30078125
106 0.30859375
107 0.31640625
108 0.31640625
109 0.31640625
110 0.31640625
111 0.3125
112 0.31640625
113 0.31640625
115 0.30859375
116 0.3046875
117 0.3046875
118 0.3046875
119 0.30859375
120 0.30859375
121 0.3046875
122 0.3046875
123 0.3046875
124 0.3046875
126 0.30078125
127 0.30078125
128 0.30078125
129 0.30078125
130 0.296875
131 0.30078125
132 0.3046875
133 0.3046875
135 0.30078125
137 0.30078125
138 0.3046875
139 0.3046875
140 0.30859375
141 0.3125
142 0.31640625
143 0.3203125
144 0.31640625
145 0.31640625
146 0.3125
147 0.30859375
148 0.3046875
149 0.3046875
151 0.30859375
153 0.296875
154 0.30078125
155 0.296875
156 0.296875
157 0.296875
158 0.296875
159 0.296875
160 0.29296875
161 0.3046875
162 0.30859375
163 0.3046875
164 0.3125
165 0.31640625
166 0.3125
167 0.31640625
169 0.3203125
170 0.3125
171 0.30859375
172 0.3125
173 0.30859375
174 0.30078125
175 0.296875
176 0.30078125
177 0.30078125
178 0.30078125
179 0.296875
180 0.296875
181 0.296875
182 0.3046875
183 0.30859375
184 0.30078125
185 0.30078125
186 0.2890625
187 0.2890625
190 0.296875
191 0.296875
192 0.30078125
193 0.3046875
194 0.30859375
195 0.31640625
196 0.3203125
198 0.31640625
199 0.31640625
200 0.3125
201 0.30859375
203 0.30859375
204 0.30078125
205 0.30078125
206 0.296875
207 0.30078125
208 0.30078125
209 0.3046875
210 0.30078125
211 0.3046875
212 0.30078125
213 0.3046875
214 0.30078125
215 0.3046875
216 0.296875
217 0.296875
219 0.31640625
220 0.3203125
221 0.31640625
222 0.3125
223 0.3125
224 0.3125
225 0.30859375
226 0.30859375
227 0.30859375
229 0.3046875
230 0.3046875
231 0.30859375
232 0.30859375
233 0.3046875
234 0.3046875
235 0.3046875
236 0.30078125
237 0.30078125
238 0.3046875
239 0.30078125
240 0.30078125
242 0.296875
243 0.296875
244 0.29296875
245 0.29296875
246 0.296875
247 0.3046875
248 0.3046875
249 0.3046875
250 0.30078125
251 0.30078125
252 0.3046875
253 0.3046875
254 0.3046875
255 0.30859375
256 0.30078125
258 0.296875
259 0.296875
260 0.29296875
261 0.30078125
262 0.30078125
263 0.30078125
264 0.30078125
265 0.30078125
266 0.3046875
268 0.30859375
269 0.30859375
270 0.3125
271 0.3125
272 0.3125
274 0.30859375
275 0.31640625
276 0.30859375
277 0.30859375
278 0.3046875
279 0.3046875
280 0.30859375
281 0.3046875
282 0.3046875
283 0.30078125
284 0.30078125
285 0.30078125
286 0.3046875
287 0.30859375
288 0.30859375
289 0.30859375
290 0.3125
291 0.30859375
292 0.30859375
293 0.30859375
295 0.3046875
296 0.3046875
297 0.3046875
298 0.3046875
299 0.3046875
300 0.30859375
301 0.30859375
302 0.30859375
303 0.31640625
304 0.31640625
305 0.31640625
306 0.31640625
307 0.31640625
308 0.31640625
309 0.30859375
310 0.30859375
312 0.3046875
313 0.3046875
314 0.3046875
315 0.30859375
316 0.30859375
317 0.3125
318 0.30859375
319 0.30859375
320 0.3125
321 0.3125
322 0.31640625
323 0.31640625
325 0.31640625
326 0.31640625
327 0.31640625
328 0.31640625
329 0.31640625
330 0.31640625
331 0.31640625
332 0.31640625
333 0.31640625
334 0.3203125
335 0.3203125
336 0.31640625
337 0.31640625
338 0.31640625
339 0.31640625
341 0.3203125
342 0.31640625
343 0.3203125
344 0.3203125
345 0.3203125
346 0.3203125
347 0.3203125
348 0.3203125
349 0.31640625
350 0.3203125
351 0.3203125
352 0.3203125
353 0.3203125
354 0.3203125
355 0.3203125
356 0.3203125
358 0.3203125
359 0.3203125
360 0.3203125
361 0.32421875
362 0.32421875
363 0.3203125
364 0.3203125
365 0.3203125
366 0.3203125
367 0.3203125
368 0.3203125
369 0.3203125
370 0.32421875
373 0.32421875
374 0.32421875
375 0.32421875
376 0.3203125
377 0.3203125
378 0.3203125
379 0.31640625
380 0.3203125
381 0.3203125
382 0.3203125
383 0.3203125
384 0.31640625
385 0.31640625
386 0.3125
387 0.3203125
388 0.3203125
390 0.3203125
391 0.31640625
392 0.31640625
393 0.3125
394 0.31640625
395 0.31640625
396 0.31640625
397 0.31640625
398 0.31640625
399 0.31640625
400 0.3203125
401 0.3203125
402 0.31640625
403 0.31640625
404 0.31640625
405 0.3203125
406 0.32421875
407 0.32421875
408 0.32421875
409 0.32421875
410 0.32421875
411 0.3203125
412 0.32421875
413 0.32421875
414 0.32421875
415 0.32421875
416 0.3203125
417 0.328125
418 0.3203125
419 0.3203125
420 0.3203125
421 0.31640625
422 0.3203125
423 0.31640625
424 0.31640625
425 0.3203125
426 0.32421875
427 0.32421875
428 0.32421875
430 0.3203125
431 0.3203125
432 0.3203125
433 0.3125
435 0.3125
436 0.31640625
437 0.31640625
438 0.31640625
439 0.3203125
440 0.3203125
441 0.32421875
442 0.3203125
444 0.3203125
445 0.32421875
446 0.32421875
447 0.32421875
448 0.32421875
450 0.3203125
451 0.3203125
452 0.3203125
453 0.3203125
454 0.3203125
455 0.32421875
456 0.32421875
457 0.32421875
459 0.3203125
460 0.32421875
461 0.31640625
462 0.31640625
463 0.31640625
464 0.31640625
465 0.31640625
466 0.3125
467 0.31640625
468 0.31640625
469 0.31640625
470 0.31640625
471 0.3125
472 0.3125
474 0.30859375
475 0.30859375
476 0.30859375
478 0.30859375
479 0.30859375
480 0.3125
481 0.3125
482 0.3125
483 0.31640625
484 0.3203125
485 0.3203125
486 0.3203125
487 0.31640625
488 0.31640625
489 0.31640625
490 0.31640625
491 0.3203125
492 0.3203125
494 0.31640625
495 0.31640625
496 0.3203125
497 0.3203125
498 0.32421875
499 0.328125
500 0.32421875
502 0.328125
503 0.328125
504 0.32421875
505 0.33203125
507 0.328125
508 0.328125
509 0.32421875
510 0.32421875
511 0.32421875
512 0.32421875
513 0.32421875
514 0.32421875
515 0.3203125
517 0.3203125
518 0.3203125
519 0.3203125
520 0.31640625
521 0.31640625
522 0.3125
523 0.3125
524 0.3125
525 0.3203125
527 0.3203125
528 0.3203125
529 0.32421875
530 0.32421875
531 0.32421875
532 0.3203125
533 0.31640625
534 0.31640625
535 0.31640625
536 0.31640625
537 0.3203125
538 0.3203125
539 0.3203125
540 0.3203125
541 0.3203125
542 0.32421875
543 0.32421875
544 0.32421875
545 0.32421875
547 0.32421875
548 0.32421875
549 0.32421875
550 0.32421875
551 0.32421875
552 0.32421875
553 0.32421875
554 0.3203125
555 0.3203125
556 0.3203125
557 0.32421875
558 0.3203125
559 0.3203125
560 0.3203125
561 0.3203125
562 0.3203125
563 0.3203125
564 0.32421875
565 0.32421875
567 0.32421875
568 0.32421875
569 0.3203125
570 0.3203125
571 0.3203125
572 0.3203125
573 0.3203125
574 0.3203125
576 0.31640625
577 0.31640625
578 0.32421875
580 0.328125
581 0.328125
585 0.32421875
586 0.32421875
587 0.32421875
589 0.32421875
590 0.32421875
591 0.32421875
592 0.32421875
593 0.32421875
594 0.32421875
595 0.32421875
596 0.32421875
597 0.31640625
598 0.31640625
599 0.3125
600 0.3125
601 0.3125
602 0.3125
603 0.3125
604 0.3125
605 0.3203125
606 0.3203125
607 0.3203125
608 0.3203125
609 0.3203125
610 0.31640625
611 0.31640625
612 0.3203125
613 0.3203125
614 0.3203125
615 0.3203125
616 0.3203125
617 0.32421875
618 0.32421875
619 0.32421875
620 0.32421875
621 0.32421875
622 0.32421875
623 0.32421875
624 0.32421875
625 0.32421875
626 0.3203125
627 0.3203125
628 0.3203125
629 0.31640625
630 0.3203125
631 0.3203125
633 0.3203125
634 0.3203125
635 0.3203125
636 0.3203125
637 0.3203125
638 0.3203125
639 0.3203125
640 0.3203125
641 0.3203125
642 0.3203125
643 0.3203125
644 0.3203125
645 0.3203125
646 0.3203125
647 0.3203125
649 0.3203125
650 0.3203125
651 0.32421875
652 0.32421875
653 0.32421875
654 0.328125
655 0.328125
656 0.328125
657 0.328125
658 0.328125
659 0.328125
660 0.328125
661 0.328125
662 0.328125
663 0.32421875
664 0.32421875
665 0.32421875
666 0.32421875
667 0.32421875
668 0.3203125
670 0.328125
671 0.328125
672 0.328125
673 0.328125
674 0.328125
675 0.328125
676 0.328125
677 0.328125
678 0.328125
679 0.328125
680 0.328125
681 0.328125
683 0.328125
684 0.328125
685 0.328125
686 0.32421875
687 0.32421875
688 0.3203125
689 0.31640625
690 0.31640625
691 0.31640625
692 0.31640625
693 0.31640625
694 0.31640625
695 0.31640625
696 0.3203125
697 0.3203125
698 0.3203125
699 0.3203125
700 0.3203125
701 0.3203125
703 0.3203125
704 0.3203125
706 0.3203125
707 0.3203125
708 0.3203125
709 0.3203125
710 0.3203125
711 0.3203125
712 0.3203125
713 0.3203125
714 0.3203125
715 0.3203125
716 0.32421875
717 0.32421875
718 0.32421875
719 0.32421875
720 0.328125
721 0.328125
722 0.328125
723 0.328125
724 0.328125
725 0.328125
726 0.328125
727 0.32421875
728 0.32421875
729 0.328125
730 0.32421875
731 0.3203125
732 0.31640625
733 0.31640625
734 0.31640625
735 0.31640625
736 0.3125
737 0.3125
738 0.3125
739 0.3125
740 0.31640625
741 0.31640625
742 0.31640625
743 0.31640625
744 0.31640625
745 0.31640625
746 0.31640625
747 0.31640625
748 0.31640625
750 0.31640625
751 0.31640625
752 0.31640625
753 0.31640625
754 0.31640625
756 0.32421875
757 0.32421875
758 0.32421875
759 0.32421875
760 0.32421875
762 0.32421875
763 0.32421875
764 0.32421875
765 0.3203125
766 0.3203125
767 0.3203125
768 0.3203125
769 0.3203125
770 0.3203125
771 0.3203125
772 0.3203125
773 0.3203125
774 0.3203125
776 0.3203125
777 0.3203125
778 0.3203125
779 0.3203125
780 0.3203125
781 0.3203125
782 0.3203125
783 0.3203125
784 0.3203125
786 0.32421875
787 0.32421875
788 0.32421875
789 0.32421875
790 0.32421875
791 0.3203125
792 0.3203125
794 0.31640625
795 0.31640625
796 0.31640625
797 0.31640625
798 0.31640625
799 0.31640625
800 0.31640625
801 0.31640625
803 0.31640625
804 0.31640625
805 0.31640625
806 0.3203125
807 0.3203125
808 0.3203125
809 0.3203125
810 0.3203125
811 0.3203125
812 0.3203125
813 0.3203125
814 0.3203125
815 0.3203125
816 0.3203125
817 0.32421875
818 0.3203125
819 0.3203125
820 0.3203125
821 0.3203125
822 0.3203125
823 0.3203125
824 0.3203125
825 0.3203125
826 0.3203125
827 0.3203125
828 0.3203125
829 0.3203125
830 0.3203125
831 0.3203125
832 0.32421875
833 0.3203125
834 0.3203125
835 0.3203125
836 0.3203125
837 0.3203125
838 0.3203125
839 0.3203125
840 0.3203125
841 0.3203125
843 0.3203125
844 0.3203125
845 0.3203125
846 0.3203125
848 0.3203125
849 0.3203125
850 0.3203125
851 0.3203125
852 0.3203125
854 0.3203125
855 0.3203125
856 0.3203125
857 0.32421875
858 0.32421875
859 0.32421875
860 0.32421875
861 0.32421875
862 0.32421875
863 0.32421875
866 0.32421875
867 0.3203125
868 0.3203125
869 0.3203125
870 0.3203125
871 0.3203125
872 0.3203125
873 0.3203125
874 0.3203125
875 0.3203125
877 0.3203125
878 0.3203125
879 0.3203125
880 0.3203125
881 0.3203125
882 0.3203125
883 0.3203125
884 0.3203125
885 0.3203125
886 0.3203125
887 0.3203125
888 0.3203125
889 0.3203125
890 0.3203125
891 0.3203125
893 0.3203125
894 0.3203125
896 0.3203125
897 0.3203125
898 0.3203125
899 0.3203125
900 0.3203125
901 0.3203125
902 0.3203125
903 0.3203125
905 0.3203125
906 0.3203125
907 0.3203125
908 0.3203125
909 0.3203125
911 0.3203125
912 0.3203125
914 0.3203125
915 0.3203125
917 0.3203125
918 0.3203125
919 0.3203125
920 0.3203125
921 0.3203125
922 0.3203125
923 0.3203125
924 0.3203125
925 0.3203125
927 0.3203125
928 0.3203125
929 0.3203125
930 0.3203125
931 0.3203125
932 0.3203125
933 0.3203125
934 0.3203125
935 0.3203125
936 0.3203125
937 0.3203125
938 0.3203125
940 0.3203125
941 0.3203125
942 0.3203125
943 0.3203125
944 0.3203125
945 0.3203125
946 0.3203125
947 0.3203125
948 0.3203125
949 0.3203125
950 0.3203125
951 0.3203125
952 0.3203125
953 0.3203125
954 0.3203125
955 0.3203125
956 0.3203125
957 0.3203125
958 0.3203125
960 0.3203125
961 0.3203125
962 0.3203125
963 0.3203125
964 0.3203125
965 0.3203125
966 0.3203125
968 0.32421875
969 0.3203125
970 0.3203125
971 0.3203125
972 0.3203125
973 0.3203125
974 0.3203125
976 0.3203125
977 0.3203125
978 0.32421875
979 0.32421875
980 0.3203125
981 0.3203125
982 0.3203125
983 0.3203125
984 0.3203125
987 0.3203125
988 0.3203125
989 0.3203125
990 0.3203125
991 0.3203125
992 0.3203125
993 0.3203125
994 0.3203125
995 0.3203125
996 0.3203125
997 0.32421875
999 0.3203125
1000 0.32421875
1001 0.32421875
1002 0.32421875
1003 0.32421875
1004 0.32421875
1005 0.32421875
1006 0.32421875
1007 0.32421875
1008 0.3203125
1010 0.3203125
1011 0.3203125
1012 0.32421875
1013 0.32421875
1014 0.32421875
1015 0.32421875
1016 0.32421875
1017 0.32421875
1018 0.32421875
1021 0.3203125
1022 0.3203125
1023 0.3203125
1024 0.3203125
1026 0.3203125
1027 0.3203125
1028 0.3203125
1029 0.3203125
1030 0.3203125
1031 0.3203125
1032 0.3203125
1033 0.3203125
1035 0.3203125
1036 0.3203125
1037 0.3203125
1038 0.3203125
1039 0.3203125
1040 0.3203125
1041 0.3203125
1042 0.3203125
1043 0.3203125
1044 0.3203125
1045 0.3203125
1046 0.3203125
1047 0.3203125
1048 0.32421875
1049 0.32421875
1050 0.32421875
1051 0.32421875
1052 0.32421875
1053 0.32421875
1054 0.32421875
1055 0.32421875
1056 0.32421875
1057 0.32421875
1059 0.32421875
1060 0.32421875
1061 0.32421875
1063 0.32421875
1064 0.32421875
1065 0.32421875
1066 0.32421875
1067 0.32421875
1068 0.32421875
1069 0.32421875
1070 0.32421875
1071 0.32421875
1072 0.32421875
1073 0.32421875
1074 0.32421875
1075 0.32421875
1076 0.32421875
1077 0.32421875
1078 0.32421875
1079 0.32421875
1081 0.32421875
1082 0.32421875
1083 0.32421875
1084 0.32421875
1086 0.32421875
1087 0.32421875
1088 0.32421875
1089 0.32421875
1092 0.32421875
1093 0.32421875
1094 0.32421875
1095 0.32421875
1097 0.32421875
1098 0.32421875
1099 0.32421875
1100 0.32421875
};
% \addlegendentry{Partial CSI, testing}
\end{axis}

\end{tikzpicture}


==> figs/noma_p_mutual_coupling_power.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-53.95, xmax=1154.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Transmit power (W)},
ymajorgrids,
ymin=-0.01, ymax=0.8,
ytick style={color=black},
% width=.3\linewidth,
% height=.25\linewidth,
width=.9\linewidth,
height=.4\linewidth,
ylabel near ticks,
x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
]
\addplot [semithick, steelblue31119180]
table {%
1 0.563123881816864
2 0.568654894828796
3 0.536000669002533
4 0.532500088214874
5 0.553406178951263
6 0.532476127147675
7 0.565072298049927
8 0.497117102146149
10 0.524524986743927
11 0.527176916599274
12 0.549333572387695
14 0.54969996213913
15 0.493272483348846
16 0.526799082756042
17 0.50525426864624
18 0.524146735668182
19 0.542971432209015
20 0.546520531177521
21 0.530357003211975
22 0.503520727157593
23 0.47945499420166
24 0.523882210254669
26 0.51694530248642
27 0.539858639240265
28 0.561558306217194
29 0.545412302017212
30 0.477293521165848
31 0.560442209243774
32 0.543872952461243
33 0.538704335689545
34 0.512142777442932
35 0.466724187135696
36 0.505160808563232
37 0.460678815841675
38 0.502887845039368
39 0.549296259880066
40 0.49188894033432
41 0.504027366638184
43 0.575765073299408
44 0.480414301156998
45 0.529384016990662
46 0.503177225589752
47 0.509477376937866
48 0.496237814426422
49 0.508566439151764
50 0.485546290874481
51 0.499734103679657
52 0.519494891166687
53 0.570616900920868
54 0.513592720031738
55 0.530533194541931
56 0.446252316236496
58 0.512107849121094
59 0.466469526290893
61 0.514873206615448
62 0.502045631408691
63 0.474333703517914
64 0.485876381397247
66 0.498415738344193
67 0.529258251190186
68 0.493321359157562
69 0.47132208943367
70 0.494821906089783
71 0.519349694252014
72 0.482835590839386
73 0.516171276569366
74 0.502078890800476
75 0.494256436824799
76 0.487551718950272
77 0.478298902511597
78 0.498054027557373
79 0.464374542236328
80 0.485888004302979
81 0.461217314004898
82 0.474007129669189
83 0.487560927867889
84 0.472680151462555
85 0.473462998867035
86 0.503083646297455
87 0.520909309387207
88 0.497359454631805
89 0.512639164924622
90 0.458158612251282
91 0.420418113470078
93 0.451526790857315
94 0.488529682159424
95 0.453596442937851
96 0.503350436687469
97 0.475922256708145
99 0.461002826690674
100 0.53559410572052
101 0.493583887815475
102 0.484903693199158
104 0.462926357984543
105 0.470461130142212
106 0.456083297729492
107 0.446042209863663
108 0.472890049219131
109 0.487781703472137
110 0.468376040458679
111 0.478807926177979
112 0.501769125461578
113 0.454421937465668
115 0.500383019447327
116 0.423640608787537
117 0.454894244670868
118 0.487366825342178
119 0.471821188926697
120 0.45156466960907
121 0.436388283967972
122 0.465189099311829
123 0.499043136835098
124 0.457420527935028
126 0.434412956237793
127 0.479176700115204
128 0.453647553920746
129 0.453350007534027
130 0.478055208921432
131 0.491136580705643
132 0.432039797306061
133 0.41529193520546
135 0.439191699028015
137 0.483521670103073
138 0.470243036746979
139 0.488870054483414
140 0.442741453647614
141 0.474254995584488
142 0.479472041130066
143 0.42574355006218
144 0.447117418050766
145 0.435697674751282
146 0.473617792129517
147 0.45605856180191
148 0.47960090637207
149 0.466775447130203
151 0.44163504242897
153 0.455374628305435
154 0.457512259483337
155 0.46154111623764
156 0.419620335102081
157 0.463629096746445
158 0.471894532442093
159 0.460033804178238
160 0.43957331776619
161 0.441927552223206
162 0.471693217754364
163 0.451704561710358
164 0.433266252279282
165 0.470083177089691
166 0.470128238201141
167 0.475771069526672
169 0.449928939342499
170 0.443652957677841
171 0.456611931324005
172 0.409068048000336
173 0.481515824794769
174 0.469657599925995
175 0.432764649391174
176 0.449345588684082
177 0.463478446006775
178 0.448778092861175
179 0.466869860887527
180 0.438706159591675
181 0.45913952589035
182 0.429417133331299
183 0.434631049633026
184 0.476375162601471
185 0.447850972414017
186 0.457935363054276
187 0.45549726486206
190 0.41661462187767
191 0.460010707378387
192 0.456098765134811
193 0.455370873212814
194 0.422593146562576
195 0.463409334421158
196 0.453003108501434
198 0.42435348033905
199 0.433264136314392
200 0.436707496643066
201 0.426999568939209
203 0.421788305044174
204 0.382608711719513
205 0.43968078494072
206 0.41549950838089
207 0.401243269443512
208 0.399082779884338
209 0.403887540102005
210 0.362545758485794
211 0.367773652076721
212 0.375559568405151
213 0.355236381292343
214 0.365544885396957
215 0.394724547863007
216 0.395286738872528
217 0.412822186946869
219 0.408165961503982
220 0.437182366847992
221 0.435276001691818
222 0.428720057010651
223 0.421669542789459
224 0.455537229776382
225 0.378057837486267
226 0.48361924290657
227 0.445573598146439
229 0.381642699241638
230 0.378265887498856
231 0.396867036819458
232 0.395972698926926
233 0.411395728588104
234 0.437028914690018
235 0.483171135187149
236 0.390714079141617
237 0.416418671607971
238 0.421779960393906
239 0.389032244682312
240 0.395077854394913
242 0.426379144191742
243 0.396204769611359
244 0.38936123251915
245 0.347165554761887
246 0.318196475505829
247 0.325718462467194
248 0.286960482597351
249 0.287006855010986
250 0.295536637306213
251 0.313879162073135
252 0.283821016550064
253 0.271426886320114
254 0.271498531103134
255 0.260806083679199
256 0.220204278826714
258 0.2174222022295
259 0.196220517158508
260 0.15301875770092
261 0.136850729584694
262 0.126447543501854
263 0.140147387981415
264 0.0955325961112976
265 0.09309022128582
266 0.08316570520401
268 0.0470638573169708
269 0.0416290052235126
270 0.042370393872261
271 0.0243571065366268
272 0.021556319668889
274 0.0291530136018991
275 0.0186466258019208
276 0.0149718569591641
277 0.0150979170575737
278 0.021179324015975
279 0.0131539870053529
280 0.0124942474067211
281 0.0089317364618182
282 0.013601703569293
283 0.0175235010683536
284 0.0081574600189924
285 0.0077190054580569
286 0.0075227431952953
287 0.0081510618329048
288 0.0067716427147388
289 0.0071665220893919
290 0.0045633828267455
291 0.0059241829439997
292 0.0066135921515524
293 0.0053845923393964
295 0.0069925123825669
296 0.0067961970344185
297 0.0049858200363814
298 0.0041767288930714
299 0.0047637955285608
300 0.0041927401907742
301 0.003980797715485
302 0.0059574828483164
303 0.0032315033022314
304 0.0046649831347167
305 0.0049412380903959
306 0.0065002590417861
307 0.0040914830751717
308 0.0039108539931476
309 0.0046053929254412
310 0.0036244303919374
312 0.0035506004933267
313 0.0029818655457347
314 0.005401071626693
315 0.0034859648440033
316 0.0029831533320248
317 0.0051396708004176
318 0.0032750298269093
319 0.0036023438442498
320 0.0065675936639308
321 0.0029980775434523
322 0.002349249785766
323 0.0029755802825093
325 0.0030496874824166
326 0.0030923201702535
327 0.0027365183923393
328 0.00378691079095
329 0.0038900291547179
330 0.003592669032514
331 0.003454563440755
332 0.0025252075865864
333 0.0026562986895442
334 0.0025166773702949
335 0.0024394367355853
336 0.0034855208359658
337 0.003680043388158
338 0.0028844811022281
339 0.0025343862362205
341 0.0023441249504685
342 0.003538075601682
343 0.0025738531257957
344 0.0029866113327443
345 0.0020203697495162
346 0.0031922266352921
347 0.0021187737584114
348 0.0029688072390854
349 0.0028829011134803
350 0.0029035883489996
351 0.0028568785637617
352 0.0025248371530324
353 0.0030191517435014
354 0.0025016702711582
355 0.0025452282279729
356 0.0026523899286985
358 0.0025498787872493
359 0.0028172268066555
360 0.0027220584452152
361 0.0023283241316676
362 0.0025680745020508
363 0.0030261720530688
364 0.0028214801568537
365 0.0023469594307243
366 0.0024656560271978
367 0.0025677671656012
368 0.0026432548183947
369 0.0021113504189997
370 0.0023699689190834
373 0.0020944476127624
374 0.0026795400772243
375 0.0025697110686451
376 0.0021580241154879
377 0.0022072070278227
378 0.0024685356765985
379 0.0027825701981782
380 0.0022914698347449
381 0.0028435832355171
382 0.0023648240603506
383 0.0026766979135572
384 0.0024638194590806
385 0.0020935898646712
386 0.0022475740406662
387 0.0018107275245711
388 0.002011900069192
390 0.0026092110201716
391 0.0021139720920473
392 0.0022337969858199
393 0.0024359624367207
394 0.0025874155107885
395 0.002645943313837
396 0.0016656203661113
397 0.0021480061113834
398 0.0021180117037147
399 0.0024033051449805
400 0.0024803809355944
401 0.0023133030626922
402 0.0021248431876301
403 0.0020433822646737
404 0.0024479732383042
405 0.0018770085880532
406 0.0017036283388733
407 0.0017932313494384
408 0.0030979032162576
409 0.0024194060824811
410 0.0023231094237416
411 0.0024299379438161
412 0.0018578257877379
413 0.0021047799382358
414 0.0027093680109828
415 0.0015570151153951
416 0.0018512015230953
417 0.0020499678794294
418 0.0027413533534854
419 0.0021521411836147
420 0.0022080435883253
421 0.0022072673309594
422 0.002357549034059
423 0.0020078478846699
424 0.0023197231348603
425 0.0018830607878044
426 0.0018997625447809
427 0.0025612888857722
428 0.0017578024417161
430 0.0020784083753824
431 0.002181963995099
432 0.0022767453920096
433 0.0019210703903809
435 0.0017559777479618
436 0.0018910345388576
437 0.0019176676869392
438 0.0016426421934738
439 0.0020935430657118
440 0.0022055474109947
441 0.0018704978283494
442 0.0017144588055089
444 0.0019218384986743
445 0.0029262830503284
446 0.001892999978736
447 0.0021142708137631
448 0.00245913118124
450 0.0018656939500942
451 0.0021610260009765
452 0.0019897364545613
453 0.0017168065533041
454 0.0023008412681519
455 0.0019446288933977
456 0.0026663597673177
457 0.0019478964386507
459 0.0019383899634703
460 0.0018730466254055
461 0.0015561481704935
462 0.0025704368017613
463 0.0017172009684145
464 0.0021564438939094
465 0.0018692401936277
466 0.0018354423809796
467 0.0023557399399578
468 0.0016468835528939
469 0.0021490515209734
470 0.0021665431559085
471 0.0018216233002021
472 0.0018921974115073
474 0.0022520087659358
475 0.0015542253386229
476 0.0021587433293461
478 0.0025812503881752
479 0.0018595035653561
480 0.0018966079223901
481 0.0019240084802731
482 0.0025823793839663
483 0.0020103615242987
484 0.0016126469708979
485 0.001746333669871
486 0.0016212542541325
487 0.0016856538131833
488 0.0019476058660075
489 0.0023941297549754
490 0.0019618689548224
491 0.0015159887261688
492 0.0018144864588975
494 0.0017910019960254
495 0.0019710839260369
496 0.0020964764989912
497 0.0023962124250829
498 0.001741009298712
499 0.0020025791600346
500 0.0018852970097213
502 0.0016410847892984
503 0.0016517781186848
504 0.0013051605783402
505 0.0022328200284391
507 0.001698761829175
508 0.0022149919532239
509 0.0021794855128973
510 0.0018661225913092
511 0.0016816179268062
512 0.0018516468117013
513 0.0019587813876569
514 0.0021410670597106
515 0.0018746174173429
517 0.0016625344287604
518 0.0016270626801997
519 0.0018081080634146
520 0.0020179243292659
521 0.0019436067668721
522 0.0016178088262677
523 0.0017129508778452
524 0.0025977389886975
525 0.0014489941531792
527 0.0017532845959067
528 0.0015870438655838
529 0.0021262438967823
530 0.0017461917595937
531 0.0021531148813664
532 0.0016135277692228
533 0.0017640813020989
534 0.0020942436531186
535 0.0020832328591495
536 0.0014930651523172
537 0.0017880694940686
538 0.0018981823232024
539 0.0016994820907711
540 0.0017291787080466
541 0.0016453753923997
542 0.0020391561556607
543 0.0018217851174995
544 0.0015015520621091
545 0.0017641263548284
547 0.0017835913458839
548 0.0021795164793729
549 0.0017814182210713
550 0.0020068422891199
551 0.0018357243388891
552 0.0023495971690863
553 0.001953637227416
554 0.0018341345712542
555 0.0016499870689585
556 0.0016520933713763
557 0.0015979553572833
558 0.0016433189157396
559 0.0017114435322582
560 0.0016086602117866
561 0.0017558578401803
562 0.001840288285166
563 0.0022127751726657
564 0.0014359423657879
565 0.0016565088881179
567 0.00159131817054
568 0.0019337962148711
569 0.0022429837845265
570 0.0015557147562503
571 0.0015467499615624
572 0.0016558379866182
573 0.001458614715375
574 0.0022329851053655
576 0.001508928486146
577 0.0021195316221565
578 0.0017138172406703
580 0.0019031615229323
581 0.0017286746297031
585 0.0015769297024235
586 0.0021893426310271
587 0.0017324653454124
589 0.0014466318534687
590 0.0013793790712952
591 0.0018050307407975
592 0.0014566282043233
593 0.001858914620243
594 0.0015922074671834
595 0.0015438587870448
596 0.0014475305797532
597 0.0018149609677493
598 0.0014815110480412
599 0.0020795951131731
600 0.0019519578199833
601 0.001188084250316
602 0.0016232344787567
603 0.0016732143703848
604 0.0019948508124798
605 0.001529550529085
606 0.0018654777668416
607 0.0018243227386847
608 0.0019791140221059
609 0.0016312801744788
610 0.0015735554043203
611 0.0016211416805163
612 0.0017938630189746
613 0.0014146968023851
614 0.0016690726624801
615 0.0016328543424606
616 0.0015367571031674
617 0.0015156184090301
618 0.001585979014635
619 0.0016612688777968
620 0.0023363688960671
621 0.001389761455357
622 0.0014294704888015
623 0.0013055300805717
624 0.0015862620202824
625 0.0018618300091475
626 0.0023574475198984
627 0.0018845524173229
628 0.0013039807090535
629 0.0016252794302999
630 0.0017648265929892
631 0.0018259491771459
633 0.0015756030334159
634 0.0015170907136052
635 0.0016762567684054
636 0.0014254765119403
637 0.0012551787076517
638 0.0017833483871072
639 0.0015668231062591
640 0.0019912410061806
641 0.0014302255585789
642 0.0011885106796398
643 0.0012225834652781
644 0.0018046774202957
645 0.0017021774547174
646 0.0015762234106659
647 0.0021556401625275
649 0.0018427022732794
650 0.0018379237735643
651 0.0013635799987241
652 0.0019000961910933
653 0.0015413465443998
654 0.0013325033942237
655 0.0016653150087222
656 0.0016819054726511
657 0.0020356415770947
658 0.0013585456181317
659 0.0012495710980147
660 0.0020137978717684
661 0.0015606206143274
662 0.0013983524404466
663 0.0016281564021483
664 0.0015502464957535
665 0.0014770114794373
666 0.0018720822408795
667 0.0015664210077375
668 0.001994693884626
670 0.0017266740323975
671 0.0013827453367412
672 0.0014531086198985
673 0.0016289143823087
674 0.002268222393468
675 0.0014197350246831
676 0.001489749411121
677 0.0014628957724198
678 0.0018042704323306
679 0.0014614197425544
680 0.0014794723829254
681 0.0014123781584203
683 0.0011926714796572
684 0.0017431115265935
685 0.0012479627039283
686 0.0020635756663978
687 0.0014459954109042
688 0.0016407174989581
689 0.0022294607479125
690 0.0012955095153301
691 0.0012015461688861
692 0.0017756223678588
693 0.0013032357674092
694 0.0019097063923254
695 0.0017282130429521
696 0.0016845276113599
697 0.0014710571849718
698 0.0016523868544027
699 0.0014941624831408
700 0.0013619245728477
701 0.0016716337995603
703 0.0014438326470553
704 0.0015171107370406
706 0.0016082033980637
707 0.0013526090187951
708 0.0015291356248781
709 0.0014417795464396
710 0.001634459127672
711 0.001746357535012
712 0.0017083729617297
713 0.0014968019677326
714 0.001411814126186
715 0.0014805782120674
716 0.0013767156051471
717 0.0013855996076017
718 0.0018001470016315
719 0.0013672993518412
720 0.001706704031676
721 0.0015128441154956
722 0.0017790038837119
723 0.0014117863029241
724 0.0016401116736233
725 0.0013548214919865
726 0.0015982524491846
727 0.0015199370682239
728 0.0012449368368834
729 0.0017807832919061
730 0.0015754081541672
731 0.0012320798123255
732 0.0015473715029656
733 0.0013327184133231
734 0.0017654944676905
735 0.0013555991463363
736 0.0023014061152935
737 0.0013623132836073
738 0.001194730750285
739 0.0020011197775602
740 0.0012171135749667
741 0.0014813718153163
742 0.0012630560668185
743 0.0014284063363447
744 0.0014689236413687
745 0.0020808696281164
746 0.001598490984179
747 0.0016633582999929
748 0.0014232073444873
750 0.0016590310260653
751 0.0015914274845272
752 0.001492491341196
753 0.0018671489087864
754 0.0015216909814625
756 0.0015510935336351
757 0.0014171188231557
758 0.0016679044347256
759 0.0015192732680588
760 0.0013644241262227
762 0.001550147193484
763 0.0013955779140815
764 0.0017407567938789
765 0.0015232474543154
766 0.0015178946778178
767 0.0012732914183288
768 0.0012117818696424
769 0.0022437435109168
770 0.0014915749197825
771 0.0015761562390252
772 0.0011735538719221
773 0.0014267280930653
774 0.0014880211092531
776 0.0017919966485351
777 0.0013482293579727
778 0.0022545475512742
779 0.001395336119458
780 0.0013671482447534
781 0.0013673980720341
782 0.0015846531605347
783 0.0013979279901832
784 0.0013739380519837
786 0.0018734607147052
787 0.0016869235550984
788 0.0015391311608254
789 0.0015852021751925
790 0.0013411124236881
791 0.0014464812120422
792 0.0016976413317024
794 0.0012827243190258
795 0.0019447561353445
796 0.0011270431568846
797 0.0015588727546855
798 0.0012393579818308
799 0.0014741288032382
800 0.0019719544798135
801 0.0014081670669838
803 0.0011473495978862
804 0.0012472528032958
805 0.0015493888640776
806 0.0013658419484272
807 0.0016203508712351
808 0.0012395142111927
809 0.0013887770473957
810 0.0019941760692745
811 0.0011350042186677
812 0.0012567326193675
813 0.0017615620745345
814 0.0017748747486621
815 0.0015008014161139
816 0.0013826130889356
817 0.0014866337878629
818 0.0016896483721211
819 0.001365372329019
820 0.0015536453574895
821 0.0014000915689393
822 0.0016569007420912
823 0.0016612182371318
824 0.0013689697952941
825 0.0014569140039384
826 0.0013843970373272
827 0.0013177073560655
828 0.0013946134131401
829 0.0012582541676238
830 0.0019903539214283
831 0.0015692897140979
832 0.0016854216810315
833 0.0013192596379667
834 0.0013458696193993
835 0.0013258405961096
836 0.0015233469894155
837 0.0013724796008318
838 0.0018097329884767
839 0.0012103928020223
840 0.0017008235445246
841 0.0012503121979534
843 0.0015940680168569
844 0.0019951867870986
845 0.0013136515626683
846 0.0012979879975318
848 0.0017060777172446
849 0.001704664202407
850 0.0013539701467379
851 0.0020318976603448
852 0.0013645810540765
854 0.0012487911153584
855 0.0011078807292506
856 0.0014488769229501
857 0.0013805597554892
858 0.0013999141519889
859 0.0015888351481407
860 0.001784810447134
861 0.0017392562003806
862 0.0013385723577812
863 0.0016496736789122
866 0.0016803977778181
867 0.0012568100355565
868 0.0011030191089957
869 0.0016754165990278
870 0.00122630095575
871 0.0019166909623891
872 0.0012843406293541
873 0.0014929586322978
874 0.0019326718756929
875 0.0013429350219666
877 0.0012549160746857
878 0.001116641331464
879 0.001561029581353
880 0.0014852054882794
881 0.001288685016334
882 0.0013783503090962
883 0.0015062801539897
884 0.0014065023278817
885 0.0016907847020775
886 0.0014933566562831
887 0.0011891268659383
888 0.0021436153911054
889 0.0011715302243828
890 0.0013496637111529
891 0.0011590062640607
893 0.0012866911711171
894 0.0012707880232483
896 0.0018292380264028
897 0.0015865887980908
898 0.0015155037399381
899 0.0017295292345806
900 0.0014830303844064
901 0.0015740516828373
902 0.0014695700956508
903 0.0012484418693929
905 0.0021418852265924
906 0.0011069477768614
907 0.0012432071380317
908 0.0015928742941468
909 0.0011928937165066
911 0.001173224649392
912 0.0014051229227334
914 0.0015399761032313
915 0.0019417111761868
917 0.0013835481368005
918 0.0012103904737159
919 0.0016926162643358
920 0.0012721625389531
921 0.0014305019285529
922 0.0012114422861486
923 0.0014648525975644
924 0.0018245440442115
925 0.0012333641061559
927 0.0014179772697389
928 0.0014701867476105
929 0.001145823393017
930 0.0014159858692437
931 0.0013385923812165
932 0.0013051363639533
933 0.0016735128592699
934 0.0012426410103216
935 0.0013505072565749
936 0.001313435845077
937 0.0013437602901831
938 0.0019518750486895
940 0.0014553818618878
941 0.0017912986222654
942 0.0012352894991636
943 0.0013698528055101
944 0.0014836816117167
945 0.0013512391597032
946 0.0013571712188422
947 0.0013179972302168
948 0.0018446338362991
949 0.0013281537685543
950 0.0013275479432195
951 0.0012977651786059
952 0.0014748423127457
953 0.0016774497926235
954 0.001449383678846
955 0.0014256269205361
956 0.0016651046462357
957 0.0011885875137522
958 0.0012862300500273
960 0.0012874320382252
961 0.0011450983583927
962 0.001222149701789
963 0.0014905644347891
964 0.0013304115273058
965 0.0014453529147431
966 0.0013148295693099
968 0.001253517344594
969 0.0016613014740869
970 0.0021613822318613
971 0.0014413387980312
972 0.0011561516439542
973 0.0020001858938485
974 0.0012401599669829
976 0.0013806552160531
977 0.00145353237167
978 0.001380747416988
979 0.0012787518789991
980 0.0011656954884529
981 0.0018414779333397
982 0.0012609818950295
983 0.0013390554813668
984 0.0012384824221953
987 0.0016342690214514
988 0.001316490699537
989 0.0013169643934816
990 0.0015461798757314
991 0.0014285570941865
992 0.0017829415155574
993 0.0011263116030022
994 0.0012817524839192
995 0.0013932877918705
996 0.0011649798834696
997 0.0014290721155703
999 0.0012091230601072
1000 0.0014603564050048
1001 0.0019988298881798
1002 0.0014168055495247
1003 0.0014098548563197
1004 0.0020356969907879
1005 0.0011861796956509
1006 0.0011046075960621
1007 0.001013284549117
1008 0.0012650397839024
1010 0.0013268941547721
1011 0.0014082347042858
1012 0.0014057669322937
1013 0.0012693643802776
1014 0.0015130824176594
1015 0.0020181906875222
1016 0.001125049078837
1017 0.0013070791028439
1018 0.0017557709943503
1021 0.0012759482488036
1022 0.0017455469351261
1023 0.001472501666285
1024 0.0012344543356448
1026 0.0013006320223212
1027 0.0013476185267791
1028 0.0013806030619889
1029 0.0018016088288277
1030 0.0014585899189114
1031 0.0013133327011018
1032 0.0012944299960508
1033 0.0014573857188224
1035 0.0016387096839025
1036 0.0014388484414666
1037 0.0018169628456234
1038 0.0013713769149035
1039 0.0012439279817044
1040 0.001217073528096
1041 0.0014837165363132
1042 0.0015508168144151
1043 0.001327640376985
1044 0.0015015713870525
1045 0.0010453972499817
1046 0.0022471093107014
1047 0.0012613742146641
1048 0.0012711560120806
1049 0.0012563624186441
1050 0.0011513618519529
1051 0.0016353211831301
1052 0.0012642974033951
1053 0.0011685928329825
1054 0.0011681606993079
1055 0.0013135520275682
1056 0.0013640014221891
1057 0.0017422796227037
1059 0.0012410267954692
1060 0.0012969111558049
1061 0.0020986068993806
1063 0.001213687704876
1064 0.0013223433634266
1065 0.0013053037691861
1066 0.0014403930399566
1067 0.0011464288691058
1068 0.0012375733349472
1069 0.0013169639278203
1070 0.0012689530849456
1071 0.001378953224048
1072 0.0012778560630977
1073 0.0016416215803474
1074 0.0011228329967707
1075 0.0012163240462541
1076 0.0013440700713545
1077 0.0017749833641573
1078 0.0013930883724242
1079 0.0014021135866641
1081 0.0014502850826829
1082 0.0012283456744626
1083 0.0016748151974752
1084 0.0016229385510087
1086 0.0012667218688875
1087 0.0010917726904153
1088 0.0013650052715092
1089 0.0013150052400305
1092 0.0013788441428914
1093 0.0011930897599086
1094 0.0014675980200991
1095 0.0015147917438298
1097 0.0013446587836369
1098 0.0011816367041319
1099 0.0018397066742181
1100 0.0011938557727262
};
\addlegendentry{Full CSI, training}
\addplot [semithick, darkorange25512714]
table {%
1 0.527358293533325
2 0.548459649085999
3 0.585756897926331
4 0.533588826656342
5 0.519639194011688
6 0.533994913101196
7 0.542529344558716
8 0.569849491119385
10 0.511068344116211
11 0.521603882312775
12 0.532822787761688
14 0.544925808906555
15 0.510140776634216
16 0.563819289207458
17 0.520766973495483
18 0.515284597873688
19 0.518240571022034
20 0.56378960609436
21 0.543968081474304
22 0.559573948383331
23 0.531778454780579
24 0.492233872413635
26 0.548334300518036
27 0.510229885578156
28 0.545918583869934
29 0.4972805082798
30 0.467647016048431
31 0.500569462776184
32 0.548734724521637
33 0.516365528106689
34 0.535410404205322
35 0.503126263618469
36 0.492009699344635
37 0.499419391155243
38 0.52712619304657
39 0.474295765161514
40 0.46926274895668
41 0.525831580162048
43 0.507157206535339
44 0.537946224212646
45 0.491567760705948
46 0.485158264636993
47 0.457358449697495
48 0.496852040290833
49 0.478103846311569
50 0.480922192335129
51 0.528770923614502
52 0.452621668577194
53 0.495735704898834
54 0.497485041618347
55 0.470609694719315
56 0.476603239774704
58 0.52089524269104
59 0.514627039432526
61 0.48280343413353
62 0.519029974937439
63 0.461324453353882
64 0.502255141735077
66 0.49789834022522
67 0.465896725654602
68 0.481549501419067
69 0.496886193752289
70 0.522256135940552
71 0.528014302253723
72 0.437903344631195
73 0.478247404098511
74 0.546219944953918
75 0.501822948455811
76 0.471858531236649
77 0.453853398561478
78 0.499643087387085
79 0.496701866388321
80 0.482258260250091
81 0.491016149520874
82 0.518526911735535
83 0.468997955322266
84 0.501776576042175
85 0.467390120029449
86 0.493868112564087
87 0.466359257698059
88 0.452965199947357
89 0.495031535625458
90 0.522583544254303
91 0.460482358932495
93 0.458213537931442
94 0.498548328876495
95 0.493511915206909
96 0.494217306375503
97 0.488907158374786
99 0.468081176280975
100 0.51039582490921
101 0.497376024723053
102 0.480788588523865
104 0.46330326795578
105 0.483739763498306
106 0.471450418233871
107 0.488811671733856
108 0.515055477619171
109 0.469394385814667
110 0.488055348396301
111 0.513245224952698
112 0.487189650535583
113 0.433727353811264
115 0.474667012691498
116 0.495188444852829
117 0.475080251693726
118 0.448674887418747
119 0.47892439365387
120 0.509280502796173
121 0.505056321620941
122 0.43867027759552
123 0.482247173786163
124 0.474315941333771
126 0.481996655464172
127 0.444971263408661
128 0.496035724878311
129 0.505157589912415
130 0.44571316242218
131 0.457200050354004
132 0.469753324985504
133 0.463795065879822
135 0.474532544612885
137 0.492532044649124
138 0.444648593664169
139 0.472430348396301
140 0.455417364835739
141 0.437921643257141
142 0.470678448677063
143 0.454496324062347
144 0.464800924062729
145 0.473415642976761
146 0.45296511054039
147 0.48332154750824
148 0.451040357351303
149 0.423985928297043
151 0.415927350521088
153 0.442267119884491
154 0.421596884727478
155 0.454224497079849
156 0.483184278011322
157 0.422403395175934
158 0.42316460609436
159 0.443095594644547
160 0.43519589304924
161 0.444407671689987
162 0.457812935113907
163 0.458025932312012
164 0.42850661277771
165 0.453728497028351
166 0.44908744096756
167 0.425635397434235
169 0.40815007686615
170 0.398009866476059
171 0.404636740684509
172 0.400807559490204
173 0.44501993060112
174 0.458739668130875
175 0.392710715532303
176 0.439957618713379
177 0.456682533025742
178 0.452641546726227
179 0.412051469087601
180 0.406179189682007
181 0.378190249204636
182 0.452003985643387
183 0.406596809625626
184 0.440591245889664
185 0.416858971118927
186 0.402882784605026
187 0.425374627113342
190 0.397690504789352
191 0.435207545757294
192 0.383722811937332
193 0.399047613143921
194 0.45911630988121
195 0.389072597026825
196 0.379833370447159
198 0.328054457902908
199 0.351384162902832
200 0.328455597162247
201 0.312335997819901
203 0.324327498674393
204 0.316954553127289
205 0.318771928548813
206 0.345967888832092
207 0.338033556938171
208 0.318751305341721
209 0.302344053983688
210 0.288470417261124
211 0.326513409614563
212 0.302431374788284
213 0.298915326595306
214 0.294970870018005
215 0.290478527545929
216 0.285777598619461
217 0.27331817150116
219 0.291802525520325
220 0.258367717266083
221 0.267713278532028
222 0.251254886388779
223 0.266277819871902
224 0.302201062440872
225 0.294206619262695
226 0.305732369422913
227 0.326779514551163
229 0.312489807605743
230 0.307222127914429
231 0.299677014350891
232 0.302944779396057
233 0.272018373012543
234 0.306903094053268
235 0.290838271379471
236 0.309553742408752
237 0.281989872455597
238 0.285695225000381
239 0.293199926614761
240 0.297346591949463
242 0.266365438699722
243 0.295834213495255
244 0.321181118488312
245 0.263859987258911
246 0.311237990856171
247 0.255644768476486
248 0.290573686361313
249 0.289697676897049
250 0.281642198562622
251 0.286081969738007
252 0.262993633747101
253 0.273747622966766
254 0.264146894216537
255 0.293575704097748
256 0.285051107406616
258 0.253046721220016
259 0.267896890640259
260 0.273177325725555
261 0.258804500102997
262 0.256980836391449
263 0.255517065525055
264 0.255037873983383
265 0.271964401006699
266 0.251015514135361
268 0.212709218263626
269 0.262710362672806
270 0.227105319499969
271 0.222062796354294
272 0.212213739752769
274 0.229449525475502
275 0.213765293359756
276 0.202309533953667
277 0.23574623465538
278 0.19177308678627
279 0.191564425826073
280 0.185722813010216
281 0.193343833088875
282 0.199761345982551
283 0.181389003992081
284 0.169551283121109
285 0.17702005803585
286 0.187865868210793
287 0.169525861740112
288 0.177255943417549
289 0.152766764163971
290 0.174966469407082
291 0.144785553216934
292 0.162146091461182
293 0.174149423837662
295 0.17883038520813
296 0.188064321875572
297 0.177882730960846
298 0.182446420192719
299 0.162343725562096
300 0.17785619199276
301 0.151684910058975
302 0.162578418850899
303 0.180085018277168
304 0.158832371234894
305 0.151634484529495
306 0.166827946901321
307 0.170122668147087
308 0.151322394609451
309 0.162663847208023
310 0.153596431016922
312 0.142506957054138
313 0.158971205353737
314 0.158769622445107
315 0.199366196990013
316 0.187294781208038
317 0.170277506113052
318 0.177580878138542
319 0.188622146844864
320 0.160811483860016
321 0.184787273406982
322 0.160025998950004
323 0.179977208375931
325 0.166282415390015
326 0.20325294137001
327 0.22955285012722
328 0.179804399609566
329 0.202408328652382
330 0.177832409739494
331 0.196238741278648
332 0.197281867265701
333 0.203659176826477
334 0.204304695129395
335 0.20892521739006
336 0.202949538826942
337 0.195854961872101
338 0.229901611804962
339 0.189723387360573
341 0.179815068840981
342 0.173962086439133
343 0.181954637169838
344 0.186889439821243
345 0.183694019913673
346 0.190213441848755
347 0.207596719264984
348 0.191969856619835
349 0.22540520131588
350 0.205790504813194
351 0.183972731232643
352 0.22094951570034
353 0.212561219930649
354 0.190369978547096
355 0.198260217905045
356 0.210047230124473
358 0.187202796339989
359 0.205432906746864
360 0.197443276643753
361 0.188172489404678
362 0.19149748980999
363 0.198000147938728
364 0.245483711361885
365 0.168263867497444
366 0.195985168218613
367 0.195674806833267
368 0.182229667901993
369 0.191846951842308
370 0.184603750705719
373 0.168382838368416
374 0.16319215297699
375 0.182773664593697
376 0.192480564117432
377 0.185146600008011
378 0.212072640657425
379 0.182069942355156
380 0.193790763616562
381 0.218653529882431
382 0.226704493165016
383 0.214239954948425
384 0.182655960321426
385 0.22967366874218
386 0.188650146126747
387 0.188640147447586
388 0.186135917901993
390 0.178644135594368
391 0.169080182909965
392 0.185413926839828
393 0.174503743648529
394 0.170488357543945
395 0.174726709723473
396 0.195867955684662
397 0.181277111172676
398 0.179693400859833
399 0.182793319225311
400 0.169005274772644
401 0.19508370757103
402 0.163208827376366
403 0.17389976978302
404 0.19609659910202
405 0.187746673822403
406 0.179439753293991
407 0.173887372016907
408 0.174634620547295
409 0.194028705358505
410 0.180685639381409
411 0.186529874801636
412 0.175996571779251
413 0.185287624597549
414 0.173611804842949
415 0.20030166208744
416 0.155291527509689
417 0.200449094176292
418 0.170160949230194
419 0.175519719719887
420 0.191744714975357
421 0.188326507806778
422 0.186145946383476
423 0.168312713503838
424 0.177316412329674
425 0.190529346466064
426 0.194893345236778
427 0.181019023060799
428 0.165651530027389
430 0.170997381210327
431 0.184496149420738
432 0.176925003528595
433 0.1842440366745
435 0.188734605908394
436 0.199104219675064
437 0.210849478840828
438 0.194946765899658
439 0.185831367969513
440 0.245426177978516
441 0.191350728273392
442 0.201459884643555
444 0.213252499699593
445 0.196514517068863
446 0.197203800082207
447 0.191563040018082
448 0.181970238685608
450 0.165870502591133
451 0.160704866051674
452 0.183500647544861
453 0.18325799703598
454 0.168166279792786
455 0.168413549661636
456 0.168336227536201
457 0.171835720539093
459 0.157599985599518
460 0.19691376388073
461 0.154085844755173
462 0.154414474964142
463 0.173193082213402
464 0.147176772356033
465 0.183021232485771
466 0.166575059294701
467 0.194261983036995
468 0.16986533999443
469 0.162792816758156
470 0.184789583086967
471 0.182619079947472
472 0.192952036857605
474 0.196617037057877
475 0.167590022087097
476 0.18680240213871
478 0.169966757297516
479 0.152316555380821
480 0.161120533943176
481 0.178354769945145
482 0.189985692501068
483 0.177544102072716
484 0.181947186589241
485 0.148129314184189
486 0.173061311244965
487 0.171995177865028
488 0.131257742643356
489 0.168169319629669
490 0.163976460695267
491 0.147722288966179
492 0.169427394866943
494 0.167011141777038
495 0.175573468208313
496 0.144483655691147
497 0.153120443224907
498 0.175804227590561
499 0.161361038684845
500 0.164042964577675
502 0.168741405010223
503 0.159244641661644
504 0.144203081727028
505 0.164840638637543
507 0.164434507489204
508 0.147716760635376
509 0.157733857631683
510 0.183594346046448
511 0.159958183765411
512 0.133368477225304
513 0.166217967867851
514 0.144486621022224
515 0.161578491330147
517 0.179323956370354
518 0.173012673854828
519 0.152378767728805
520 0.143977016210556
521 0.151050850749016
522 0.160372391343117
523 0.1407021433115
524 0.143781632184982
525 0.144176065921783
527 0.144910648465156
528 0.149209275841713
529 0.132229700684547
530 0.158255830407143
531 0.1455247849226
532 0.141922295093536
533 0.156826242804527
534 0.126722559332848
535 0.123180881142616
536 0.166776418685913
537 0.138169914484024
538 0.129204347729683
539 0.131125852465629
540 0.147907122969627
541 0.121691703796387
542 0.138084083795547
543 0.126359328627586
544 0.153950557112694
545 0.147311151027679
547 0.144179612398147
548 0.157036900520325
549 0.134359002113342
550 0.128603965044022
551 0.141119837760925
552 0.140388160943985
553 0.146556109189987
554 0.14404833316803
555 0.14191347360611
556 0.1485406011343
557 0.131868943572044
558 0.129624187946319
559 0.151721984148026
560 0.121866315603256
561 0.143719092011452
562 0.13673198223114
563 0.161591395735741
564 0.131310254335403
565 0.149682030081749
567 0.139692723751068
568 0.122012674808502
569 0.141956627368927
570 0.12141577899456
571 0.13587298989296
572 0.137643530964851
573 0.121724136173725
574 0.127587720751762
576 0.141617879271507
577 0.131159603595734
578 0.131906896829605
580 0.121144630014896
581 0.138108476996422
585 0.131873354315758
586 0.123877041041851
587 0.129095003008842
589 0.119672916829586
590 0.127189353108406
591 0.128584563732147
592 0.122579291462898
593 0.111903995275497
594 0.118853077292442
595 0.115043044090271
596 0.109784945845604
597 0.122620560228825
598 0.125886917114258
599 0.147925406694412
600 0.124493449926376
601 0.119599685072899
602 0.123814754188061
603 0.116480097174644
604 0.11243025958538
605 0.115132346749306
606 0.109881415963173
607 0.117499075829983
608 0.12418932467699
609 0.128565102815628
610 0.145706743001938
611 0.125181719660759
612 0.125197544693947
613 0.118725828826427
614 0.119233340024948
615 0.12479741871357
616 0.109054505825043
617 0.131541475653648
618 0.116151988506317
619 0.112856574356556
620 0.120454803109169
621 0.110570125281811
622 0.115654028952122
623 0.110425516963005
624 0.110654190182686
625 0.134210258722305
626 0.108213573694229
627 0.124726802110672
628 0.12789049744606
629 0.114995285868645
630 0.116283975541592
631 0.133708402514458
633 0.109315820038319
634 0.103150695562363
635 0.102497413754463
636 0.103711515665054
637 0.110155515372753
638 0.110330820083618
639 0.101586885750294
640 0.119228586554527
641 0.118637159466743
642 0.100214175879955
643 0.118012681603432
644 0.116550534963608
645 0.0993139073252677
646 0.108030714094639
647 0.117991052567959
649 0.107670798897743
650 0.121695026755333
651 0.144481256604195
652 0.0925740227103233
653 0.124686181545257
654 0.121083363890648
655 0.110984459519386
656 0.122699603438377
657 0.115840837359428
658 0.110008493065834
659 0.107324734330177
660 0.116880737245083
661 0.0977578908205032
662 0.099673792719841
663 0.111839309334755
664 0.112146317958832
665 0.115193739533424
666 0.152924537658691
667 0.104338601231575
668 0.119311131536961
670 0.1231484785676
671 0.120769128203392
672 0.121452942490578
673 0.100356481969356
674 0.113187521696091
675 0.107945896685123
676 0.100471802055836
677 0.130007445812225
678 0.10931384563446
679 0.117030203342438
680 0.111167274415493
681 0.11108236014843
683 0.116768538951874
684 0.109111957252026
685 0.113088026642799
686 0.10972522944212
687 0.107914216816425
688 0.115950912237167
689 0.124633617699146
690 0.113158509135246
691 0.11234625428915
692 0.117952838540077
693 0.104922607541084
694 0.116199038922787
695 0.107912100851536
696 0.105384290218353
697 0.108906082808971
698 0.119591891765594
699 0.107544206082821
700 0.104028351604938
701 0.0871026217937469
703 0.11195532232523
704 0.0944298580288887
706 0.113785482943058
707 0.109310373663902
708 0.123431146144867
709 0.0930613055825233
710 0.103162169456482
711 0.110494077205658
712 0.10398393124342
713 0.0989070981740951
714 0.0954733043909072
715 0.102738939225674
716 0.0931973829865455
717 0.112298898398876
718 0.116817317903042
719 0.0869793444871902
720 0.0978756695985794
721 0.0937159210443496
722 0.0986675843596458
723 0.086174875497818
724 0.0977054014801979
725 0.0832223892211914
726 0.0918279364705085
727 0.0859421491622924
728 0.0810797587037086
729 0.0768016353249549
730 0.0816238150000572
731 0.0764815732836723
732 0.0750612840056419
733 0.067370519042015
734 0.0664078444242477
735 0.0696720257401466
736 0.0628373697400093
737 0.0864094942808151
738 0.0715063735842704
739 0.063018299639225
740 0.0756188035011291
741 0.0696025341749191
742 0.0744832605123519
743 0.0614239387214183
744 0.070653960108757
745 0.0649394318461418
746 0.0697950720787048
747 0.0653508156538009
748 0.0603571087121963
750 0.0632560327649116
751 0.0512533821165561
752 0.0542444288730621
753 0.0656941905617713
754 0.0592035353183746
756 0.0598192289471626
757 0.0552922710776329
758 0.0523556992411613
759 0.0470252819359302
760 0.0536693669855594
762 0.0530932173132896
763 0.0500660352408885
764 0.0581722408533096
765 0.0495239123702049
766 0.0447189062833786
767 0.0482986718416214
768 0.0487410984933376
769 0.0451620072126388
770 0.0485098510980606
771 0.0460910201072692
772 0.0492557324469089
773 0.0510834939777851
774 0.0471018105745315
776 0.047815553843975
777 0.0445626862347126
778 0.0389924868941307
779 0.0436453372240066
780 0.0406832322478294
781 0.0459408611059188
782 0.0414411015808582
783 0.037642303854227
784 0.0378533080220222
786 0.0437765605747699
787 0.0381354764103889
788 0.0396371707320213
789 0.0521980673074722
790 0.0530095361173152
791 0.0419935323297977
792 0.0393529310822486
794 0.0391341894865036
795 0.0329523347318172
796 0.058435071259737
797 0.0404287725687027
798 0.0374129563570022
799 0.0380347967147827
800 0.0362369604408741
801 0.0343504920601844
803 0.0366439223289489
804 0.0459884777665138
805 0.0407396331429481
806 0.0406523905694484
807 0.0415405556559562
808 0.0391308441758155
809 0.0360370799899101
810 0.0389721691608428
811 0.0354364924132823
812 0.0363507643342018
813 0.0314021557569503
814 0.0389316827058792
815 0.0446787439286708
816 0.0350704342126846
817 0.0439957082271575
818 0.0364645197987556
819 0.0445810183882713
820 0.0362825170159339
821 0.0344315581023693
822 0.0359574295580387
823 0.0406506806612014
824 0.0374031625688076
825 0.0470392554998397
826 0.0338959507644176
827 0.033571608364582
828 0.0350200310349464
829 0.0386462397873401
830 0.0366665869951248
831 0.036959771066904
832 0.0359171628952026
833 0.0361899808049202
834 0.0345619842410087
835 0.0363574288785457
836 0.0365211106836795
837 0.0393613688647747
838 0.0335313081741333
839 0.0398702062666416
840 0.0332799144089221
841 0.0367402955889701
843 0.0335611067712307
844 0.03366619348526
845 0.0327770560979843
846 0.0365292392671108
848 0.0326361656188964
849 0.039929486811161
850 0.0295785516500473
851 0.0346477627754211
852 0.0304385498166084
854 0.0335557460784912
855 0.0294934622943401
856 0.0352215580642223
857 0.0315948724746704
858 0.029544536024332
859 0.0334270447492599
860 0.0306770931929349
861 0.0308480057865381
862 0.0312269963324069
863 0.0425026044249534
866 0.0274569299072027
867 0.0271012969315052
868 0.0320503637194633
869 0.0310108494013547
870 0.0286980345845222
871 0.0304120052605867
872 0.0294243935495615
873 0.027564600110054
874 0.026601605117321
875 0.0332012437283992
877 0.0352416634559631
878 0.0271357055753469
879 0.0252071972936391
880 0.0294973254203796
881 0.0270813256502151
882 0.0287508368492126
883 0.0325406715273857
884 0.0273742247372865
885 0.0287020988762378
886 0.0294306743890047
887 0.0334816835820674
888 0.0282664224505424
889 0.0328643321990966
890 0.0326025858521461
891 0.0312658920884132
893 0.0290241986513137
894 0.0313233137130737
896 0.0275334678590297
897 0.0341763570904731
898 0.0297652464359998
899 0.0290731042623519
900 0.026486350223422
901 0.0358712375164032
902 0.0340304188430309
903 0.0306547805666923
905 0.0251329690217971
906 0.0281014367938041
907 0.0321910120546817
908 0.0270247645676136
909 0.0279334113001823
911 0.03189292922616
912 0.0256096869707107
914 0.0275421887636184
915 0.0274038836359977
917 0.0270739458501338
918 0.0422040820121765
919 0.0274961609393358
920 0.0291087236255407
921 0.0251207128167152
922 0.0251492206007242
923 0.0329685285687446
924 0.0289423000067472
925 0.0249070394784212
927 0.0288171879947185
928 0.0308611318469047
929 0.0256448201835155
930 0.0283954422920942
931 0.0321911685168743
932 0.0300546884536743
933 0.0231291633099317
934 0.028515450656414
935 0.0233436040580272
936 0.034115545451641
937 0.023338995873928
938 0.0258971955627203
940 0.0266128256916999
941 0.0321510806679725
942 0.0215570703148841
943 0.0287952106446027
944 0.0367785617709159
945 0.031999621540308
946 0.0270063187927007
947 0.0292168501764535
948 0.0239587090909481
949 0.0301724486052989
950 0.0300861112773418
951 0.0315581932663917
952 0.0252085849642753
953 0.0360748469829559
954 0.0246531292796134
955 0.0239854641258716
956 0.0279183387756347
957 0.0293443650007247
958 0.0318694561719894
960 0.0254384409636259
961 0.0252790078520774
962 0.0278339311480522
963 0.0263312347233295
964 0.02858592197299
965 0.0248027015477418
966 0.0311234164983034
968 0.0284450687468051
969 0.0260370336472988
970 0.0273805018514394
971 0.0237788874655962
972 0.0299802348017692
973 0.0277536138892173
974 0.0256888810545206
976 0.0301866419613361
977 0.0274731200188398
978 0.0270367059856653
979 0.024224916473031
980 0.0257364064455032
981 0.0232847891747951
982 0.0287352818995714
983 0.0257648527622222
984 0.0248520635068416
987 0.03727737814188
988 0.0258736927062273
989 0.0282346121966838
990 0.0280226152390241
991 0.0265483669936656
992 0.0286865830421447
993 0.0285276845097541
994 0.026161914691329
995 0.022588200867176
996 0.0241409093141555
997 0.0296669229865074
999 0.0279788449406623
1000 0.0292323715984821
1001 0.0265527460724115
1002 0.0236546620726585
1003 0.025995684787631
1004 0.0249737631529569
1005 0.0304688103497028
1006 0.0247439090162515
1007 0.0232661552727222
1008 0.0294917710125446
1010 0.0266591440886259
1011 0.0261466894298791
1012 0.026853522285819
1013 0.0220932215452194
1014 0.0278098005801439
1015 0.0253249518573284
1016 0.0246281921863555
1017 0.0318696498870849
1018 0.0266632959246635
1021 0.0262730140239
1022 0.0235376060009002
1023 0.0255643017590045
1024 0.026575718075037
1026 0.023431533947587
1027 0.0282638892531394
1028 0.0277470964938402
1029 0.0249828062951564
1030 0.0233277212828397
1031 0.0224344171583652
1032 0.0240537859499454
1033 0.0274092480540275
1035 0.0248703006654977
1036 0.0276695229113101
1037 0.0239032935351133
1038 0.0265855435281991
1039 0.0216816756874322
1040 0.0243032872676849
1041 0.0292366966605186
1042 0.0224762056022882
1043 0.0264029167592525
1044 0.022754106670618
1045 0.0262648407369852
1046 0.0238538533449172
1047 0.0354591906070709
1048 0.0260641556233167
1049 0.0289752390235662
1050 0.0276426002383232
1051 0.0264325030148029
1052 0.0249407179653644
1053 0.025952598080039
1054 0.0282447338104248
1055 0.0231646969914436
1056 0.0295082051306962
1057 0.0304098315536975
1059 0.028830349445343
1060 0.0251628290861845
1061 0.0235212258994579
1063 0.0219324268400669
1064 0.0282769110053777
1065 0.0250963903963565
1066 0.0249884575605392
1067 0.0261097326874732
1068 0.0268207192420959
1069 0.0250769592821598
1070 0.0250560902059078
1071 0.0271042119711637
1072 0.0268377866595983
1073 0.0240657124668359
1074 0.0269096493721008
1075 0.0227597877383232
1076 0.0226565655320882
1077 0.0259025059640407
1078 0.0220768097788095
1079 0.0237455032765865
1081 0.0217018518596887
1082 0.0243623182177543
1083 0.0247941296547651
1084 0.0218877661973238
1086 0.025694279000163
1087 0.025781650096178
1088 0.0228598192334175
1089 0.0226792190223932
1092 0.0238066688179969
1093 0.0245691295713186
1094 0.0236937552690505
1095 0.0255014859139919
1097 0.0206905975937843
1098 0.0215063113719224
1099 0.0223047453910112
1100 0.0209014434367418
};
\addlegendentry{Partial CSI, training}
\addplot [semithick, forestgreen4416044]
table {%
1 0.551955699920654
2 0.547711610794067
3 0.546012222766876
4 0.544653356075287
5 0.542283177375793
6 0.540826737880707
7 0.540302574634552
8 0.539088070392609
10 0.538432061672211
11 0.537665069103241
12 0.537188649177551
14 0.535672545433044
15 0.534644544124603
16 0.533395171165466
17 0.53171968460083
18 0.529861927032471
19 0.528337299823761
20 0.527634561061859
21 0.526611089706421
22 0.525114178657532
23 0.523157477378845
24 0.520954728126526
26 0.518522322177887
27 0.518155813217163
28 0.518125057220459
29 0.518362402915955
30 0.518159866333008
31 0.517623782157898
32 0.516862511634827
33 0.515784800052643
34 0.514342784881592
35 0.512708842754364
36 0.511362373828888
37 0.509876787662506
38 0.508393585681915
39 0.507587194442749
40 0.506820142269135
41 0.506512045860291
43 0.506112813949585
44 0.505052387714386
45 0.503156423568726
46 0.50150191783905
47 0.501380801200867
48 0.502223789691925
49 0.503902077674866
50 0.503725707530975
51 0.504273116588593
52 0.505274593830109
53 0.506509065628052
54 0.507538557052612
55 0.507835745811462
56 0.507020235061646
58 0.506526589393616
59 0.506197333335876
61 0.505040407180786
62 0.503960192203522
63 0.50268828868866
64 0.501163482666016
66 0.498634278774261
67 0.49688982963562
68 0.495665967464447
69 0.494114607572555
70 0.492987751960754
71 0.491301715373993
72 0.490222573280334
73 0.489132255315781
74 0.488465636968613
75 0.488568902015686
76 0.489031076431274
77 0.489334136247635
78 0.488868772983551
79 0.488172829151154
80 0.487954318523407
81 0.488436847925186
82 0.487041771411896
83 0.486194580793381
84 0.486717939376831
85 0.486697524785995
86 0.486649841070175
87 0.485572755336761
88 0.484384775161743
89 0.483429938554764
90 0.482405960559845
91 0.480985879898071
93 0.478892892599106
94 0.477149188518524
95 0.476036816835403
96 0.474815517663956
97 0.474583595991135
99 0.473831206560135
100 0.47331765294075
101 0.472449332475662
102 0.471809685230255
104 0.470335870981216
105 0.470221698284149
106 0.469865202903748
107 0.469620674848557
108 0.470342665910721
109 0.470994263887405
110 0.471114575862885
111 0.471437931060791
112 0.471218168735504
113 0.471780985593796
115 0.471806406974792
116 0.470697849988937
117 0.469394534826279
118 0.468010395765305
119 0.46683806180954
120 0.4662646651268
121 0.465882986783981
122 0.466013848781586
123 0.466259866952896
124 0.46676579117775
126 0.466926574707031
127 0.466699600219727
128 0.46613734960556
129 0.465881019830704
130 0.466129064559937
131 0.466395616531372
132 0.465662807226181
133 0.465060144662857
135 0.465210884809494
137 0.463445633649826
138 0.463103741407394
139 0.462231487035751
140 0.461016416549683
141 0.460161179304123
142 0.458809733390808
143 0.458085268735886
144 0.458025991916656
145 0.458230972290039
146 0.457871317863464
147 0.457454204559326
148 0.457498550415039
149 0.457823842763901
151 0.458010762929916
153 0.459044337272644
154 0.460223406553268
155 0.461933553218841
156 0.462805837392807
157 0.462607622146606
158 0.463110029697418
159 0.463340520858765
160 0.462839156389236
161 0.463596522808075
162 0.463203489780426
163 0.460401266813278
164 0.459920287132263
165 0.458905518054962
166 0.459057569503784
167 0.458474844694138
169 0.459881246089935
170 0.459975004196167
171 0.459744840860367
172 0.461068600416183
173 0.461722612380981
174 0.461475402116776
175 0.459283322095871
176 0.456720948219299
177 0.454492568969727
178 0.452473163604736
179 0.450919777154922
180 0.450120568275452
181 0.449344515800476
182 0.448610484600067
183 0.44818115234375
184 0.447961390018463
185 0.448101550340652
186 0.448300540447235
187 0.446963161230087
190 0.447901338338852
191 0.449115753173828
192 0.449630349874496
193 0.450567990541458
194 0.450839221477508
195 0.450918585062027
196 0.45033586025238
198 0.45199054479599
199 0.455796211957932
200 0.463789045810699
201 0.468904882669449
203 0.452119052410126
204 0.446502059698105
205 0.437508285045624
206 0.422426700592041
207 0.410233408212662
208 0.387218773365021
209 0.368323236703873
210 0.363486886024475
211 0.367360055446625
212 0.376529276371002
213 0.382596790790558
214 0.385439991950989
215 0.386809349060059
216 0.390101075172424
217 0.391274273395538
219 0.399619281291962
220 0.405443012714386
221 0.410359263420105
222 0.412346422672272
223 0.417772859334946
224 0.417816370725632
225 0.420472472906113
226 0.417517215013504
227 0.41484659910202
229 0.409054607152939
230 0.403597474098206
231 0.400349855422974
232 0.397023975849152
233 0.397060930728912
234 0.395394384860992
235 0.39518415927887
236 0.394862949848175
237 0.392554759979248
238 0.387199342250824
239 0.378767460584641
240 0.369987338781357
242 0.36111044883728
243 0.347187638282776
244 0.345494747161865
245 0.347826302051544
246 0.347428143024445
247 0.334776401519775
248 0.304172366857529
249 0.300058007240295
250 0.288593918085098
251 0.271395683288574
252 0.260883003473282
253 0.259623646736145
254 0.250639319419861
255 0.23445101082325
256 0.216101214289665
258 0.171210765838623
259 0.150698348879814
260 0.132683336734772
261 0.114792667329311
262 0.0956518203020095
263 0.0834386646747589
264 0.0734314173460006
265 0.0658176094293594
266 0.059264700859785
268 0.0341582857072353
269 0.0281685031950473
270 0.0263201594352722
271 0.0287805385887622
272 0.0368470177054405
274 0.0321171283721923
275 0.0222746338695287
276 0.0168578010052442
277 0.0139323063194751
278 0.0121037429198622
279 0.0109198000282049
280 0.0100473333150148
281 0.0093780737370252
282 0.008829079568386
283 0.0083210095763206
284 0.0079131685197353
285 0.0075756814330816
286 0.0072741257026791
287 0.0069986972957849
288 0.006759900599718
289 0.0065467315725982
290 0.0063566816970705
291 0.0061886967159807
292 0.0060184001922607
293 0.0058686383999884
295 0.0056192916817963
296 0.0055146538652479
297 0.0054130577482283
298 0.0053205257281661
299 0.0052278512157499
300 0.0051439320668578
301 0.0050675375387072
302 0.0049885800108313
303 0.0049106343649327
304 0.0048216758295893
305 0.0047359536401927
306 0.0046526067890226
307 0.004569667391479
308 0.0044856499880552
309 0.0043950234539806
310 0.0043021109886467
312 0.0041166953742504
313 0.0040284423157572
314 0.0039377673529088
315 0.0038493396714329
316 0.0037652773316949
317 0.0036682300269603
318 0.0035784721840173
319 0.0035018660128116
320 0.0034137894399464
321 0.0033315932378172
322 0.0032643107697367
323 0.0032079515513032
325 0.0031136721372604
326 0.0030753440223634
327 0.0030418483074754
328 0.0030096960254013
329 0.002979063661769
330 0.0029488867148756
331 0.0029202378354966
332 0.0028947216924279
333 0.0028725604061037
334 0.0028533113654702
335 0.0028358858544379
336 0.0028196135535836
337 0.0028048129752278
338 0.002791344653815
339 0.0027790516614913
341 0.0027568668592721
342 0.0027472975198179
343 0.0027384618297219
344 0.002730450592935
345 0.0027228775434195
346 0.0027149021625518
347 0.0027074099052697
348 0.0026996822562068
349 0.0026894274633377
350 0.0026793470606207
351 0.0026682273019105
352 0.0026571303606033
353 0.0026426836848258
354 0.0026279408484697
355 0.0026164937298744
356 0.0026085982099175
358 0.0025904590729624
359 0.0025823682080954
360 0.0025749108754098
361 0.0025680775288492
362 0.0025588867720216
363 0.0025509838014841
364 0.0025446272920817
365 0.0025407811626791
366 0.0025386621709913
367 0.0025353203527629
368 0.0025244478601962
369 0.0025139548815786
370 0.0025024570059031
373 0.0024775699712336
374 0.002471373649314
375 0.002461104420945
376 0.0024511448573321
377 0.0024396500084549
378 0.0024289593566209
379 0.0024167022202163
380 0.0024077172856777
381 0.0023982890415936
382 0.0023900149390101
383 0.0023833760060369
384 0.0023777119349688
385 0.0023722371552139
386 0.0023663637693971
387 0.0023610172793269
388 0.002356486627832
390 0.002342659048736
391 0.0023350161500275
392 0.0023259313311427
393 0.0023172663059085
394 0.0023095600772649
395 0.0023015872575342
396 0.0022950156126171
397 0.0022893294226378
398 0.0022839745506644
399 0.0022784534376114
400 0.0022724117152392
401 0.0022670610342174
402 0.0022627459838986
403 0.0022600048687309
404 0.0022567834239453
405 0.0022533249575644
406 0.0022499288897961
407 0.0022457879967987
408 0.0022404340561479
409 0.0022360333241522
410 0.0022313147783279
411 0.0022262770216912
412 0.0022210215684026
413 0.0022162103559821
414 0.0022088480181992
415 0.0022022658959031
416 0.0021966947242617
417 0.0021917857229709
418 0.0021870979107916
419 0.002182598458603
420 0.0021786093711853
421 0.0021747311111539
422 0.0021705881226807
423 0.0021667436230927
424 0.0021630460396409
425 0.002159551018849
426 0.0021560008171945
427 0.0021526927594095
428 0.0021496047265827
430 0.0021434717345982
431 0.0021401972044259
432 0.0021371487528085
433 0.0021341564133763
435 0.0021272152662277
436 0.0021242569200694
437 0.0021220548078417
438 0.0021200540941208
439 0.0021164363715797
440 0.0021133129484951
441 0.0021103238686919
442 0.0021078719291836
444 0.0021024185698479
445 0.0020994031801819
446 0.0020963209681212
447 0.0020936930086463
448 0.0020896317437291
450 0.0020825336687266
451 0.0020798484329134
452 0.0020774181466549
453 0.0020750451367348
454 0.0020721242763102
455 0.0020694220438599
456 0.0020665130577981
457 0.0020638429559767
459 0.0020585567690432
460 0.0020558880642056
461 0.0020531727932393
462 0.002051408868283
463 0.0020504717249423
464 0.0020479005761444
465 0.0020457219798117
466 0.0020435128826647
467 0.0020399841014295
468 0.0020368720870465
469 0.0020341058261692
470 0.002031945856288
471 0.0020298708695918
472 0.0020278044976294
474 0.0020288587547838
475 0.0020318271126598
476 0.0020325630903244
478 0.002028539776802
479 0.0020247397478669
480 0.0020211599767208
481 0.0020170782227069
482 0.002012500539422
483 0.0020087203010916
484 0.0020054953638464
485 0.0020029607694596
486 0.0020007791463285
487 0.0019989253487437
488 0.0019984124228358
489 0.0019997730851173
490 0.0019976422190666
491 0.0019958284683525
492 0.0019933781586587
494 0.0019923369400203
495 0.0019939492922276
496 0.001996035920456
497 0.0019957374315708
498 0.0019965954124927
499 0.0019914554432034
500 0.0019871077965945
502 0.0019756879191845
503 0.0019711495842784
504 0.0019673171918839
505 0.001967468066141
507 0.0019679670222103
508 0.0019713577348738
509 0.0019706701859831
510 0.0019686454907059
511 0.0019675618968904
512 0.0019662005361169
513 0.0019690378103405
514 0.0019697644747793
515 0.0019699174445122
517 0.0019580766092985
518 0.0019529242999851
519 0.0019500460475683
520 0.0019493626896291
521 0.0019489987753331
522 0.0019492317223921
523 0.0019511659629642
524 0.0019507610704749
525 0.0019500369671732
527 0.0019508138066157
528 0.0019505276577547
529 0.0019501117058098
530 0.0019504509400576
531 0.0019542470108717
532 0.0019608691800385
533 0.0019704035948961
534 0.0019767943304032
535 0.0019705398008227
536 0.0019659458193928
537 0.0019612242467701
538 0.0019570069853216
539 0.001951893675141
540 0.0019484756048768
541 0.0019447150407359
542 0.0019460954936221
543 0.0019505422096699
544 0.0019550255965441
545 0.0019557534251362
547 0.0019630750175565
548 0.0019675279036164
549 0.001962365116924
550 0.0019564921967685
551 0.0019546786788851
552 0.0019585296977311
553 0.0019600663799792
554 0.0019611222669482
555 0.0019641774706542
556 0.0019651032052934
557 0.0019673509523272
558 0.0019608475267887
559 0.0019580530934035
560 0.0019520954228937
561 0.0019509380217641
562 0.0019518675981089
563 0.0019566600676625
564 0.0019603872206062
565 0.0019609883893281
567 0.0019663209095597
568 0.0019775747787207
569 0.0019710820633918
570 0.0019667830783873
571 0.0019653039053082
572 0.001967824762687
573 0.001969636650756
574 0.0019639050588011
576 0.0019566589035093
577 0.0019601173698902
578 0.0019604752305895
580 0.0019729419145733
581 0.0019744136370718
585 0.0020050115417689
586 0.0019995137117803
587 0.0020007451530545
589 0.0020183818414807
590 0.0020295202266424
591 0.0020317176822572
592 0.002033838070929
593 0.0020240808371454
594 0.0020262775942683
595 0.0020268452353775
596 0.0020267814397811
597 0.0020304468926042
598 0.0020344997756183
599 0.0020414842292666
600 0.0020552789792418
601 0.0020686225034296
602 0.002075127325952
603 0.0020811369176954
604 0.0020665074698626
605 0.0020556091330945
606 0.0020452388562262
607 0.0020568016916513
608 0.0020540372934192
609 0.0020538731478154
610 0.0020633765961974
611 0.0020650343503803
612 0.0020789292175322
613 0.0020904492121189
614 0.0021089671645313
615 0.0021477041300386
616 0.0021870015189051
617 0.0022327709011733
618 0.0022651872131973
619 0.0022994948085397
620 0.0022861384786665
621 0.0022757488768547
622 0.0022709304466843
623 0.0022631585597991
624 0.0022603655233979
625 0.0022550816647708
626 0.0022601978853344
627 0.0022651581093668
628 0.0022768268827348
629 0.0022684058640152
630 0.0022508529946208
631 0.0022193745244294
633 0.0021720493678003
634 0.0021681180223822
635 0.0021499635186046
636 0.002122510690242
637 0.0021038609556853
638 0.0021123136393725
639 0.002128261141479
640 0.0021583940833806
641 0.0022066570818424
642 0.0022621175739914
643 0.0023164832964539
644 0.0023836761247366
645 0.0024125310592353
646 0.0024349831510335
647 0.0024315759073942
649 0.0024870776105672
650 0.0024930441286414
651 0.0025002779439091
652 0.0024954101536422
653 0.0025114663876593
654 0.002532867481932
655 0.0025921496562659
656 0.0026500364765524
657 0.0026875711046159
658 0.0027179759927093
659 0.0027501452714204
660 0.0027008419856429
661 0.0026079316157847
662 0.0025391497183591
663 0.0024498070124536
664 0.0023876917548477
665 0.0023154728114604
666 0.0022254667710512
667 0.0021757506765425
668 0.0021951061207801
670 0.0022654542699456
671 0.0023267895448952
672 0.0023896074853837
673 0.0024544883053749
674 0.00246352260001
675 0.0024717936757951
676 0.0024583647027611
677 0.0024447201285511
678 0.0024619775358587
679 0.00249156774953
680 0.0025249044410884
681 0.0025847614742815
683 0.0027049491181969
684 0.0027775333728641
685 0.002848912961781
686 0.0027965370099991
687 0.0027702511288225
688 0.0027533879037946
689 0.0027377132792025
690 0.0027251269202679
691 0.0027177953161299
692 0.0027727107517421
693 0.0028365512844175
694 0.0028225374408066
695 0.002842532005161
696 0.0028396884445101
697 0.0028123361989855
698 0.0027369440067559
699 0.0027010415215045
700 0.002680021803826
701 0.002724512014538
703 0.0026711667887866
704 0.0026685786433517
706 0.0026809310074895
707 0.00269521237351
708 0.0027234384324401
709 0.0027782563120126
710 0.002779648406431
711 0.0028096605092287
712 0.0028775413520634
713 0.0029620009008795
714 0.0030242917127907
715 0.0031108246184885
716 0.0031824808102101
717 0.0032505935523658
718 0.0032639228738844
719 0.0032771029509603
720 0.0032323452178388
721 0.0031965405214577
722 0.0031293800566345
723 0.0030572437681257
724 0.0029921876266598
725 0.0029170115012675
726 0.002882435452193
727 0.0028832415118813
728 0.0028926157392561
729 0.0028681543190032
730 0.0028655747883021
731 0.0028679454699158
732 0.0028785646427422
733 0.0028995894826948
734 0.0029200087301433
735 0.0029517719522118
736 0.0029680707957595
737 0.0029965103603899
738 0.0030239592306315
739 0.0029975750949233
740 0.0029790000990033
741 0.002951034810394
742 0.0029367213137447
743 0.0029286663047969
744 0.0029338239692151
745 0.0029182655271142
746 0.0029133791103959
747 0.0028594089671969
748 0.0028167876880615
750 0.0027908261399716
751 0.0028230606112629
752 0.002886107424274
753 0.0029089904855936
754 0.0029582218267023
756 0.003053116844967
757 0.0031045312061905
758 0.0030981337185949
759 0.003085681470111
760 0.0030771975871175
762 0.0030898354016244
763 0.0031125135719776
764 0.0030633474234491
765 0.0030311634764075
766 0.0030273280572146
767 0.0030384219717234
768 0.0030565843917429
769 0.0030743815004825
770 0.0030708599369972
771 0.0030516674742102
772 0.0030477088876068
773 0.0030905546154826
774 0.0031212943140417
776 0.0031461529433727
777 0.0031308413017541
778 0.0031107638496905
779 0.0030965453479439
780 0.0030967784114181
781 0.0030995535198599
782 0.0031254470814019
783 0.0031359237618744
784 0.0031719324178993
786 0.003197428304702
787 0.0032271300442516
788 0.0032792964484542
789 0.0032621801365166
790 0.0032465618569403
791 0.0031844747718423
792 0.0031289160251617
794 0.0030429763719439
795 0.0029508548323065
796 0.0028812850359827
797 0.0028248303569853
798 0.0027832009363919
799 0.0027461946010589
800 0.0027949230279773
801 0.0028047473169863
803 0.0028937652241438
804 0.0029436307959258
805 0.0030047676991671
806 0.0030853727366775
807 0.0032057343050837
808 0.0033286679536104
809 0.003455672878772
810 0.0034881082829087
811 0.0035100779496133
812 0.0035398257896304
813 0.003521567210555
814 0.0035092846956104
815 0.0035219248384237
816 0.0035651794169098
817 0.0036592360120266
818 0.0036583358887583
819 0.0036408700980246
820 0.0036452903877943
821 0.0036643887870013
822 0.0036839332897216
823 0.003661414142698
824 0.0036548846401274
825 0.0036555703263729
826 0.0036913841031491
827 0.0037600230425596
828 0.003835882525891
829 0.0039038253016769
830 0.0038719191215932
831 0.0038931425660848
832 0.0039186221547424
833 0.0039472165517508
834 0.0039902538992464
835 0.0040583913214504
836 0.0041532996110618
837 0.0042359135113656
838 0.0041931201703846
839 0.004160257987678
840 0.0041034594178199
841 0.0040665632113814
843 0.0040133586153388
844 0.0038789717946201
845 0.0037937297020107
846 0.0037343730218708
848 0.0036388419102877
849 0.003595674643293
850 0.0035841763019561
851 0.0034940387122333
852 0.003434213809669
854 0.0033029909245669
855 0.0032576734665781
856 0.0032116046641021
857 0.0031810768414288
858 0.003148078918457
859 0.0031580729410052
860 0.0032258927822113
861 0.0033149297814816
862 0.003407951677218
863 0.0035162174608558
866 0.0037372859660536
867 0.0037317897658795
868 0.0037324512377381
869 0.0037709469906985
870 0.0038142565172165
871 0.0037445607595145
872 0.0036868981551378
873 0.0036365881096571
874 0.0035893004387617
875 0.0035572675988078
877 0.003532824339345
878 0.0035264650359749
879 0.0035793161951005
880 0.0036503705196082
881 0.0037307909224182
882 0.0038204193115234
883 0.0038662392180413
884 0.0039224070496857
885 0.0040330621413886
886 0.0041404110379517
887 0.0042575658299028
888 0.0042387675493955
889 0.0042284890078008
890 0.004254805855453
891 0.0042738765478134
893 0.0043627908453345
894 0.0044324737973511
896 0.0044006980024278
897 0.0043151569552719
898 0.0042737489566206
899 0.0042835571803152
900 0.0043077366426587
901 0.0043171378783881
902 0.0043199290521442
903 0.0043303933925926
905 0.0042632846161723
906 0.0042061046697199
907 0.0041628046892583
908 0.0041476227343082
909 0.0041517652571201
911 0.0042696543969213
912 0.0043681212700903
914 0.0045942696742713
915 0.004504429642111
917 0.0043813558295369
918 0.0043394570238888
919 0.0043731876648962
920 0.0044228904880583
921 0.0045028855092823
922 0.004589760210365
923 0.0046929745003581
924 0.0046171117573976
925 0.004557813052088
927 0.0044999690726399
928 0.0044988319277763
929 0.0045109274797141
930 0.0045652673579752
931 0.0046397713012993
932 0.0047228643670678
933 0.0048224418424069
934 0.0049409787170588
935 0.0050549143925309
936 0.0051786233671009
937 0.0053216707892715
938 0.0052307723090052
940 0.0051457043737173
941 0.0049131014384329
942 0.0047118961811065
943 0.0045410664752125
944 0.0044188275933265
945 0.0043306956067681
946 0.0042787017300724
947 0.0042587518692016
948 0.0042773927561938
949 0.0043284567072987
950 0.0043875938281416
951 0.0044442960061132
952 0.0045008789747953
953 0.0046459822915494
954 0.0048267310485243
955 0.0050024134106934
956 0.0049461238086223
957 0.0048960857093334
958 0.0048465062864124
960 0.004914129152894
961 0.0049595367163419
962 0.0050096316263079
963 0.0050410437397658
964 0.0050582410767674
965 0.0051007415167987
966 0.0051165935583412
968 0.0052016386762261
969 0.0053683212026953
970 0.0053673209622502
971 0.0053403759375214
972 0.0053283618763089
973 0.0052041462622582
974 0.0051350351423025
976 0.0052035711705684
977 0.0052319355309009
978 0.0052399192936718
979 0.0052347877062857
980 0.0052428096532821
981 0.0051328516565263
982 0.005040562711656
983 0.0049565932713449
984 0.0048815994523465
987 0.0047425678931176
988 0.0047863568179309
989 0.0048359399661421
990 0.0048980205319821
991 0.0049606030806899
992 0.0050754966214299
993 0.0051862299442291
994 0.0053054997697472
995 0.0054474538192152
996 0.0055796508677303
997 0.0057202512398362
999 0.0057120891287922
1000 0.0056764697656035
1001 0.0057331286370754
1002 0.0057542659342288
1003 0.0058138519525527
1004 0.0057085980661213
1005 0.0056259240955114
1006 0.0055530983954668
1007 0.0054925032891333
1008 0.0054329629056155
1010 0.0053174444474279
1011 0.0052565415389835
1012 0.0052186297252774
1013 0.0051870802417397
1014 0.0051853647455573
1015 0.005016156937927
1016 0.0048659117892384
1017 0.0047563663683831
1018 0.004758846014738
1021 0.0047785495407879
1022 0.004649693146348
1023 0.0045241839252412
1024 0.0044118692167103
1026 0.0042320168577134
1027 0.0041785850189626
1028 0.004166102502495
1029 0.0042474553920328
1030 0.0043441066518425
1031 0.0044276528060436
1032 0.0045207468792796
1033 0.0045605590566992
1035 0.0047905198298394
1036 0.0049669160507619
1037 0.0049795638769865
1038 0.004989861510694
1039 0.0050435503944754
1040 0.00508345477283
1041 0.0052390713244676
1042 0.0053550195880234
1043 0.0054865563288331
1044 0.0056063355877995
1045 0.005718860309571
1046 0.005603396333754
1047 0.0055024675093591
1048 0.0054217772558331
1049 0.0053231543861329
1050 0.0052859205752611
1051 0.0053137466311454
1052 0.0053229220211505
1053 0.0053371703252196
1054 0.0053400839678943
1055 0.0053456518799066
1056 0.0053607551380991
1057 0.0051737492904067
1059 0.0050834035500884
1060 0.0050184642896056
1061 0.0048256609588861
1063 0.0047338027507066
1064 0.0047342563048005
1065 0.0047427811659872
1066 0.0047174887731671
1067 0.0046939044259488
1068 0.0046613877639174
1069 0.004625148139894
1070 0.0045898929238319
1071 0.0046799280680716
1072 0.0047730477526783
1073 0.0048976279795169
1074 0.0050152135081589
1075 0.0051291743293404
1076 0.0052264560945332
1077 0.0051237624138593
1078 0.0050439750775694
1079 0.0049643986858427
1081 0.0047565344721078
1082 0.0046800845302641
1083 0.0046366308815777
1084 0.0044399425387382
1086 0.0043238466605544
1087 0.004262838512659
1088 0.0041738902218639
1089 0.0041197682730853
1092 0.0043155141174793
1093 0.0044265887700021
1094 0.0044926055707037
1095 0.004557479172945
1097 0.004648195579648
1098 0.0046844347380101
1099 0.004528877325356
1100 0.0044030481949448
};
\addlegendentry{Full CSI, testing}
\addplot [semithick, crimson2143940]
table {%
1 0.552190184593201
2 0.554017901420593
3 0.555390954017639
4 0.556811630725861
5 0.557094156742096
6 0.558718800544739
7 0.560873508453369
8 0.562068462371826
10 0.561061918735504
11 0.559131383895874
12 0.556618690490723
14 0.551706433296204
15 0.549214482307434
16 0.547349750995636
17 0.546035528182983
18 0.543592810630798
19 0.539687395095825
20 0.536828756332397
21 0.534455895423889
22 0.533422648906708
23 0.532954692840576
24 0.533939778804779
26 0.53501957654953
27 0.535750269889832
28 0.535841763019562
29 0.536465048789978
30 0.535426020622253
31 0.534196972846985
32 0.533988952636719
33 0.533410310745239
34 0.530638575553894
35 0.527344763278961
36 0.524093270301819
37 0.522404313087463
38 0.520552694797516
39 0.518709480762482
40 0.517178058624268
41 0.515370428562164
43 0.511003732681274
44 0.509880244731903
45 0.509661555290222
46 0.510403513908386
47 0.510226845741272
48 0.510448396205902
49 0.5119588971138
50 0.512106716632843
51 0.513357222080231
52 0.514299631118774
53 0.513383626937866
54 0.512786209583282
55 0.510903716087341
56 0.509322822093964
58 0.507351875305176
59 0.507429480552673
61 0.504075765609741
62 0.501115798950195
63 0.499242901802063
64 0.498788803815842
66 0.497129797935486
67 0.495761096477508
68 0.494127780199051
69 0.493717819452286
70 0.493862926959991
71 0.495776832103729
72 0.498481214046478
73 0.499720364809036
74 0.500942587852478
75 0.501569032669067
76 0.501422822475433
77 0.500993430614471
78 0.501481175422668
79 0.501026213169098
80 0.499458432197571
81 0.498577952384949
82 0.498450696468353
83 0.49876207113266
84 0.497546136379242
85 0.495046198368073
86 0.492362648248672
87 0.490042150020599
88 0.487900346517563
89 0.486114501953125
90 0.484531879425049
91 0.483676612377167
93 0.483873039484024
94 0.483567446470261
95 0.482900738716125
96 0.481739223003387
97 0.481950402259827
99 0.483263850212097
100 0.484195411205292
101 0.483122378587723
102 0.481580555438995
104 0.482784628868103
105 0.483622461557388
106 0.486057549715042
107 0.48975270986557
108 0.491508275270462
109 0.491946041584015
110 0.491960346698761
111 0.492385149002075
112 0.492429137229919
113 0.492705464363098
115 0.490186870098114
116 0.488631963729858
117 0.487664580345154
118 0.486631721258163
119 0.484398275613785
120 0.482122778892517
121 0.47976940870285
122 0.477693974971771
123 0.47540745139122
124 0.472150146961212
126 0.46831277012825
127 0.467081010341644
128 0.467754572629929
129 0.467703193426132
130 0.468358039855957
131 0.469807654619217
132 0.470447480678558
133 0.470937728881836
135 0.470783859491348
137 0.467432856559753
138 0.465659886598587
139 0.465454220771789
140 0.464392632246017
141 0.463684380054474
142 0.463197380304336
143 0.463302671909332
144 0.46304976940155
145 0.462859719991684
146 0.461995542049408
147 0.461786508560181
148 0.461192697286606
149 0.459200799465179
151 0.454551666975021
153 0.4506656229496
154 0.448135852813721
155 0.44701361656189
156 0.445242881774902
157 0.444330871105194
158 0.442786395549774
159 0.441486239433289
160 0.439872086048126
161 0.438512027263641
162 0.437518715858459
163 0.436174303293228
164 0.434648483991623
165 0.432793319225311
166 0.430576741695404
167 0.429222971200943
169 0.425803333520889
170 0.424869030714035
171 0.423791617155075
172 0.423389852046966
173 0.423771381378174
174 0.424353659152985
175 0.424562156200409
176 0.424514681100845
177 0.423034638166428
178 0.421712785959244
179 0.421675503253937
180 0.419724434614182
181 0.418173342943191
182 0.415421545505524
183 0.413698703050613
184 0.413443297147751
185 0.412907838821411
186 0.412150830030441
187 0.41116464138031
190 0.408039510250091
191 0.409308165311813
192 0.409265369176865
193 0.408482551574707
194 0.406104952096939
195 0.402689397335052
196 0.399094223976135
198 0.388818979263306
199 0.383042842149734
200 0.377639353275299
201 0.371798992156982
203 0.368840932846069
204 0.369073897600174
205 0.365206331014633
206 0.359831362962723
207 0.358017235994339
208 0.355424344539642
209 0.352825939655304
210 0.35007444024086
211 0.347754269838333
212 0.343650728464127
213 0.340750247240066
214 0.335309982299805
215 0.331727147102356
216 0.327187180519104
217 0.322531133890152
219 0.308498591184616
220 0.302952527999878
221 0.297188341617584
222 0.294245392084122
223 0.299859762191772
224 0.309321254491806
225 0.319160342216492
226 0.326563954353333
227 0.328333050012589
229 0.345221310853958
230 0.34430930018425
231 0.347404718399048
232 0.336879014968872
233 0.328292489051819
234 0.318155914545059
235 0.313520669937134
236 0.316453039646149
237 0.318782210350037
238 0.317483901977539
239 0.311339408159256
240 0.313032209873199
242 0.318260192871094
243 0.316404283046722
244 0.318348824977875
245 0.31789442896843
246 0.313850373029709
247 0.311879962682724
248 0.307687878608704
249 0.307790994644165
250 0.303792804479599
251 0.298849016427994
252 0.295228630304336
253 0.293228149414062
254 0.293550372123718
255 0.294066935777664
256 0.296489357948303
258 0.301837384700775
259 0.302762776613235
260 0.303042531013489
261 0.301233440637589
262 0.294340014457703
263 0.287890195846558
264 0.280015498399734
265 0.273820370435715
266 0.265412390232086
268 0.256693929433823
269 0.251631081104279
270 0.246499359607697
271 0.243130743503571
272 0.240262478590012
274 0.229912236332893
275 0.224575161933899
276 0.218253597617149
277 0.211251720786095
278 0.204430803656578
279 0.200021162629128
280 0.194839164614677
281 0.191063791513443
282 0.188006311655045
283 0.182718262076378
284 0.174142450094223
285 0.16827380657196
286 0.163357451558113
287 0.165173664689064
288 0.167346909642219
289 0.167185083031654
290 0.167307391762733
291 0.171981960535049
292 0.178293198347092
293 0.187358260154724
295 0.211532950401306
296 0.217793807387352
297 0.207054510712624
298 0.195768669247627
299 0.187882944941521
300 0.185507148504257
301 0.184377640485763
302 0.184085831046104
303 0.186093091964722
304 0.189716219902038
305 0.185648053884506
306 0.178809717297554
307 0.172923862934112
308 0.172032207250595
309 0.18192321062088
310 0.168616786599159
312 0.16113506257534
313 0.159394204616547
314 0.168699741363525
315 0.172330588102341
316 0.178980082273483
317 0.188625618815422
318 0.190669998526573
319 0.191093742847443
320 0.190760344266891
321 0.19284200668335
322 0.203851103782654
323 0.218645885586739
325 0.235046505928039
326 0.224855810403824
327 0.219135135412216
328 0.214791849255562
329 0.214513957500458
330 0.213044881820679
331 0.209732562303543
332 0.210089653730392
333 0.213334858417511
334 0.217747837305069
335 0.221575260162353
336 0.221799284219742
337 0.220460265874863
338 0.218611627817154
339 0.21742171049118
341 0.207708239555359
342 0.205349609255791
343 0.204078301787376
344 0.204474896192551
345 0.20498651266098
346 0.208044752478599
347 0.211663544178009
348 0.216493561863899
349 0.219094380736351
350 0.219017177820206
351 0.214900881052017
352 0.213174551725387
353 0.210146710276604
354 0.213222935795784
355 0.213832646608353
356 0.217064648866653
358 0.22892989218235
359 0.229704484343529
360 0.229565665125847
361 0.227606877684593
362 0.219128966331482
363 0.210469260811806
364 0.205830261111259
365 0.20349583029747
366 0.200334921479225
367 0.198136746883392
368 0.198049485683441
369 0.197176918387413
370 0.195674568414688
373 0.203247278928757
374 0.203446939587593
375 0.208372682332992
376 0.209206193685532
377 0.20741032063961
378 0.204261228442192
379 0.202642068266869
380 0.205296173691749
381 0.213548630475998
382 0.218658581376076
383 0.225551217794418
384 0.225818693637848
385 0.218147680163383
386 0.210150897502899
387 0.206421390175819
388 0.200887277722359
390 0.198934301733971
391 0.195457011461258
392 0.193748414516449
393 0.193403854966164
394 0.194817990064621
395 0.190999001264572
396 0.191028505563736
397 0.196510821580887
398 0.200321510434151
399 0.201577633619308
400 0.202929019927978
401 0.202125266194344
402 0.202719137072563
403 0.203183382749557
404 0.204223066568375
405 0.20484060049057
406 0.208051383495331
407 0.21201191842556
408 0.214378446340561
409 0.214806199073792
410 0.212941095232964
411 0.211660951375961
412 0.214586868882179
413 0.21673122048378
414 0.218687430024147
415 0.215946942567825
416 0.209899097681046
417 0.203291013836861
418 0.198792740702629
419 0.195499449968338
420 0.194956481456757
421 0.196798086166382
422 0.195777088403702
423 0.19252273440361
424 0.186221659183502
425 0.180558905005455
426 0.178371340036392
427 0.177734434604645
428 0.17937096953392
430 0.185786217451095
431 0.192412689328194
432 0.198485806584358
433 0.20485731959343
435 0.217568546533585
436 0.222666770219803
437 0.225192189216614
438 0.226441025733948
439 0.226181551814079
440 0.224364966154099
441 0.2212855219841
442 0.219139337539673
444 0.215278685092926
445 0.212934598326683
446 0.2099988758564
447 0.204997316002846
448 0.201343804597855
450 0.201143324375153
451 0.202455639839172
452 0.202360868453979
453 0.205177530646324
454 0.207227095961571
455 0.20768141746521
456 0.210927605628967
457 0.211125463247299
459 0.207301378250122
460 0.204897955060005
461 0.203884556889534
462 0.203281611204147
463 0.202607989311218
464 0.201184645295143
465 0.200291335582733
466 0.199907839298248
467 0.200161516666412
468 0.200883314013481
469 0.201647832989693
470 0.202309712767601
471 0.202273920178413
472 0.201859831809998
474 0.200858131051064
475 0.19977131485939
476 0.198099821805954
478 0.19649712741375
479 0.195587903261185
480 0.19516259431839
481 0.19439235329628
482 0.193159192800522
483 0.19187343120575
484 0.191042825579643
485 0.19054588675499
486 0.189591199159622
487 0.188999846577644
488 0.188916146755219
489 0.188652008771896
490 0.188184201717377
491 0.188283070921898
492 0.188874617218971
494 0.187990128993988
495 0.186672359704971
496 0.184902817010879
497 0.183282852172852
498 0.181536495685577
499 0.179877758026123
500 0.17848290503025
502 0.176625162363052
503 0.176055938005447
504 0.175585076212883
505 0.175477385520935
507 0.174754306674004
508 0.174646183848381
509 0.173888936638832
510 0.172783747315407
511 0.171791970729828
512 0.171683594584465
513 0.172374039888382
514 0.17319044470787
515 0.173745542764664
517 0.176111876964569
518 0.176598966121674
519 0.177039682865143
520 0.177230447530746
521 0.176906540989876
522 0.17675319314003
523 0.176284059882164
524 0.176190838217735
525 0.176145330071449
527 0.174274682998657
528 0.172166720032692
529 0.169383078813553
530 0.166813790798187
531 0.164612084627151
532 0.163365602493286
533 0.161987155675888
534 0.160231649875641
535 0.159020662307739
536 0.158068358898163
537 0.158300817012787
538 0.158352017402649
539 0.158193662762642
540 0.157691150903702
541 0.157993257045746
542 0.158167481422424
543 0.158188685774803
544 0.159362211823463
545 0.159748300909996
547 0.158766627311706
548 0.159081384539604
549 0.159051209688187
550 0.159257233142853
551 0.158858507871628
552 0.158987566828728
553 0.159167677164078
554 0.159192144870758
555 0.159860238432884
556 0.160574942827225
557 0.161068350076675
558 0.161178946495056
559 0.160827085375786
560 0.160539358854294
561 0.159393832087517
562 0.157984331250191
563 0.157791256904602
564 0.158122465014458
565 0.158027440309525
567 0.156481429934502
568 0.156665071845055
569 0.156614065170288
570 0.158101752400398
571 0.162458404898643
572 0.164774745702744
573 0.164736300706863
574 0.166116669774055
576 0.180925354361534
577 0.195640832185745
578 0.210539504885673
580 0.220812976360321
581 0.217226147651672
585 0.180324554443359
586 0.173076719045639
587 0.168852746486664
589 0.162045538425446
590 0.159683898091316
591 0.16042023897171
592 0.159651130437851
593 0.159772306680679
594 0.159528076648712
595 0.158312946557999
596 0.158789411187172
597 0.158800706267357
598 0.157572895288467
599 0.156459525227547
600 0.155380874872208
601 0.153942614793777
602 0.153396010398865
603 0.151970967650414
604 0.15028914809227
605 0.148602843284607
606 0.146117746829986
607 0.143196299672127
608 0.139346599578857
609 0.13679912686348
610 0.134199768304825
611 0.131870359182358
612 0.129806280136108
613 0.128843635320663
614 0.128401398658752
615 0.129074320197105
616 0.130032867193222
617 0.130231007933617
618 0.129472434520721
619 0.129713371396065
620 0.12977446615696
621 0.129777699708939
622 0.130111947655678
623 0.130474239587784
624 0.130831137299538
625 0.132023453712463
626 0.133276164531708
627 0.135347634553909
628 0.1412213742733
629 0.154906213283539
630 0.15202659368515
631 0.140816479921341
633 0.13839291036129
634 0.139562577009201
635 0.140958160161972
636 0.141834914684296
637 0.140899837017059
638 0.139039486646652
639 0.13683009147644
640 0.134586870670319
641 0.132873490452766
642 0.131328657269478
643 0.130418926477432
644 0.130151271820068
645 0.13052923977375
646 0.130764618515968
647 0.131458148360252
649 0.132787421345711
650 0.134916827082634
651 0.136828765273094
652 0.137965962290764
653 0.141068398952484
654 0.140202850103378
655 0.137987598776817
656 0.135936826467514
657 0.134416773915291
658 0.132855206727982
659 0.131875142455101
660 0.131370604038238
661 0.13099992275238
662 0.131204843521118
663 0.131843417882919
664 0.132754549384117
665 0.133930712938309
666 0.134994611144066
667 0.136951193213463
668 0.138921201229095
670 0.137435659766197
671 0.134665444493294
672 0.133661210536957
673 0.132664352655411
674 0.131638765335083
675 0.13139496743679
676 0.131367266178131
677 0.13233508169651
678 0.132159873843193
679 0.132097646594047
680 0.133071318268776
681 0.134085729718208
683 0.13680437207222
684 0.14156973361969
685 0.146973311901093
686 0.144474357366562
687 0.138482972979546
688 0.132284685969353
689 0.131575971841812
690 0.132893204689026
691 0.133428514003754
692 0.132836014032364
693 0.131720721721649
694 0.130612969398499
695 0.130396097898483
696 0.12922777235508
697 0.128759533166885
698 0.128172934055328
699 0.127280950546265
700 0.125716656446457
701 0.124533846974373
703 0.124557793140411
704 0.124229848384857
706 0.12266705930233
707 0.121444620192051
708 0.120171062648296
709 0.120063573122024
710 0.120467662811279
711 0.121147722005844
712 0.121406763792038
713 0.121377632021904
714 0.120201744139194
715 0.119827434420586
716 0.119483426213264
717 0.118481814861298
718 0.11714830994606
719 0.115764930844307
720 0.113662347197533
721 0.111200407147408
722 0.109590575098991
723 0.108680248260498
724 0.107315719127655
725 0.105605915188789
726 0.10421522706747
727 0.10168781876564
728 0.099881075322628
729 0.0986092314124107
730 0.0971392020583152
731 0.0957802906632423
732 0.0944039821624755
733 0.0926279351115226
734 0.0904921665787696
735 0.0888478979468345
736 0.087910458445549
737 0.0885154157876968
738 0.0903380587697029
739 0.0913948118686676
740 0.0910302475094795
741 0.0892490223050117
742 0.0864404439926147
743 0.0848908796906471
744 0.0821482464671135
745 0.0797489061951637
746 0.0764252990484237
747 0.0743896961212158
748 0.0731723308563232
750 0.0749702602624893
751 0.0736617818474769
752 0.0664950087666511
753 0.0620007067918777
754 0.0592355504631996
756 0.0627923607826232
757 0.0625014454126358
758 0.0578121468424797
759 0.0530819632112979
760 0.0499253496527671
762 0.0479733310639858
763 0.0476414412260055
764 0.0473516769707202
765 0.0472645834088325
766 0.0476079508662223
767 0.0476886555552482
768 0.048635859042406
769 0.0514365397393703
770 0.0539280399680137
771 0.053822387009859
772 0.0506608933210372
773 0.0483288094401359
774 0.0468569323420524
776 0.0463255792856216
777 0.0472731404006481
778 0.0476896651089191
779 0.0476465709507465
780 0.0477354004979133
781 0.0476631633937358
782 0.0477351695299148
783 0.0490958616137504
784 0.0511512011289596
786 0.0542631223797798
787 0.0563866049051284
788 0.0556661859154701
789 0.0694450587034225
790 0.0571953356266021
791 0.0487071648240089
792 0.0457249879837036
794 0.0441424697637558
795 0.0434173122048378
796 0.0426969490945339
797 0.0421988479793071
798 0.0417368672788143
799 0.0413989350199699
800 0.0407772436738014
801 0.0403958745300769
803 0.0409630127251148
804 0.0412186831235885
805 0.0407459326088428
806 0.040360502898693
807 0.0398705787956714
808 0.0394984520971775
809 0.0392018370330333
810 0.0388798825442791
811 0.0388653241097927
812 0.0391634739935398
813 0.0396060496568679
814 0.0402386784553527
815 0.0411160737276077
816 0.0424341186881065
817 0.0429348647594451
818 0.0431926622986793
819 0.0438870005309581
820 0.0446319542825222
821 0.0445754714310169
822 0.0444390475749969
823 0.0430863276124
824 0.0416771806776523
825 0.0405077077448368
826 0.0397043786942958
827 0.0387260131537914
828 0.0386187322437763
829 0.0379106365144252
830 0.0376829989254474
831 0.0378636196255683
832 0.0384205803275108
833 0.0391362383961677
834 0.0399002581834793
835 0.0405846126377582
836 0.0404742769896984
837 0.0403521247208118
838 0.0404606908559799
839 0.0402398109436035
840 0.0400111153721809
841 0.0390815436840057
843 0.0355020724236965
844 0.0341902151703834
845 0.0333096720278263
846 0.0325150191783905
848 0.0302528217434883
849 0.0300673935562372
850 0.0301778223365545
851 0.0299601629376411
852 0.0295427236706018
854 0.0289353523403406
855 0.028850182890892
856 0.0290986262261867
857 0.0293270368129014
858 0.0295166056603193
859 0.0298793166875839
860 0.0302139855921268
861 0.0305227618664503
862 0.031021349132061
863 0.0314665995538234
866 0.03084322437644
867 0.0310035776346921
868 0.0311352517455816
869 0.0310049764811992
870 0.0308262165635824
871 0.030617544427514
872 0.0304553154855966
873 0.0302354898303747
874 0.0296645257622003
875 0.0290169101208448
877 0.0284221582114696
878 0.0280031990259885
879 0.0277416184544563
880 0.0275027137249708
881 0.0273459628224372
882 0.0273038912564516
883 0.0273813586682081
884 0.0275164097547531
885 0.0275339819490909
886 0.0273258984088897
887 0.0272040329873561
888 0.0271683111786842
889 0.0271412823349237
890 0.02715072222054
891 0.0271101109683513
893 0.0271694827824831
894 0.0270107574760913
896 0.0273276437073946
897 0.027448296546936
898 0.027717113494873
899 0.0283605121076107
900 0.0290735196322202
901 0.0297978464514017
902 0.0302177052944898
903 0.0303029771894216
905 0.0300175566226243
906 0.0299504250288009
907 0.0300464555621147
908 0.0306333377957344
909 0.0311805717647075
911 0.0312547162175178
912 0.0310261994600296
914 0.0300780832767486
915 0.029663797467947
917 0.0285653937608003
918 0.0280124302953481
919 0.0273222960531711
920 0.0267895888537168
921 0.0263134054839611
922 0.02578566968441
923 0.0253172442317008
924 0.0249757338315248
925 0.0247923359274864
927 0.0246786568313837
928 0.0244968086481094
929 0.0242753755301237
930 0.0242367852479219
931 0.0242401231080293
932 0.0243428293615579
933 0.0246221590787172
934 0.0249976254999637
935 0.0252776779234409
936 0.0256240051239728
937 0.0258764773607254
938 0.0261125098913908
940 0.0269425064325332
941 0.0270526017993688
942 0.0269888658076524
943 0.0269414372742176
944 0.0270156059414148
945 0.0270243696868419
946 0.027040310204029
947 0.0272170025855302
948 0.027111142873764
949 0.0272512324154377
950 0.0274805631488561
951 0.0274933874607086
952 0.0273874215781688
953 0.0268947258591651
954 0.026154588907957
955 0.0255081020295619
956 0.0249369982630014
957 0.0246260501444339
958 0.023884305730462
960 0.0227040518075227
961 0.0225335769355297
962 0.0224923565983772
963 0.0226689856499433
964 0.0230686515569686
965 0.0230473093688488
966 0.0229141060262918
968 0.0222941674292087
969 0.0222107227891683
970 0.0221912302076816
971 0.0220098346471786
972 0.0221579112112522
973 0.0230380482971668
974 0.0235475786030292
976 0.0223664585500955
977 0.0219530742615461
978 0.0219534263014793
979 0.0220771823078393
980 0.0221811011433601
981 0.0221630726009607
982 0.0219281893223524
983 0.021533640101552
984 0.0211158618330955
987 0.0209180675446987
988 0.0216332115232944
989 0.0223272815346717
990 0.0226951483637094
991 0.0230507086962461
992 0.0232795514166355
993 0.023600498214364
994 0.0236554909497499
995 0.0234795734286308
996 0.023425867781043
997 0.023288544267416
999 0.0226649492979049
1000 0.0223182123154401
1001 0.0219225101172924
1002 0.0218149460852146
1003 0.0218686982989311
1004 0.0219393670558929
1005 0.0218230821192264
1006 0.0218638107180595
1007 0.0218385756015777
1008 0.0218844544142484
1010 0.0219208933413028
1011 0.0218778830021619
1012 0.0218633413314819
1013 0.0218795761466026
1014 0.0219756495207548
1015 0.0220866408199071
1016 0.022066656500101
1017 0.0219505745917558
1018 0.0219208057969808
1021 0.0216621793806552
1022 0.0219983477145433
1023 0.0223129037767648
1024 0.0226884298026561
1026 0.0227701887488365
1027 0.0226946771144866
1028 0.022555474191904
1029 0.0224465280771255
1030 0.0223835576325655
1031 0.0221708081662654
1032 0.0216774344444274
1033 0.0213523339480161
1035 0.021377794444561
1036 0.0217459704726934
1037 0.0221507605165243
1038 0.0223752744495868
1039 0.0228912159800529
1040 0.0236270502209663
1041 0.0245832148939371
1042 0.0249702557921409
1043 0.0248780697584152
1044 0.0246203523129224
1045 0.0243640039116144
1046 0.023393802344799
1047 0.0223711300641298
1048 0.0214006043970584
1049 0.0207492150366306
1050 0.0203982014209032
1051 0.0202696900814771
1052 0.0202160812914371
1053 0.0201385747641325
1054 0.0201705135405063
1055 0.0201092902570962
1056 0.0199964456260204
1057 0.019861752167344
1059 0.0200456120073795
1060 0.0205736551433801
1061 0.0210615284740924
1063 0.0218375846743583
1064 0.0217640213668346
1065 0.0215846598148345
1066 0.0213157050311565
1067 0.0208201445639133
1068 0.0205497257411479
1069 0.0201426614075899
1070 0.0197120681405067
1071 0.0191676039248704
1072 0.0186997950077056
1073 0.0182991810142993
1074 0.0178697481751441
1075 0.0178214963525533
1076 0.0178808532655239
1077 0.0179100856184959
1078 0.018099071457982
1079 0.0183471515774726
1081 0.0187960844486951
1082 0.0188680943101644
1083 0.0187197625637054
1084 0.0186203122138977
1086 0.0187799930572509
1087 0.0192454773932695
1088 0.0197044648230075
1089 0.0198455601930618
1092 0.0200534146279096
1093 0.0200466886162757
1094 0.0198267921805381
1095 0.019641950726509
1097 0.0194133818149566
1098 0.0194866955280303
1099 0.0195485241711139
1100 0.019552519544959
};
\addlegendentry{Partial CSI, testing}
\end{axis}

\end{tikzpicture}


==> figs/noma_p_mutual_coupling_ratio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-53.95, xmax=1154.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={QD ratio},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
% width=.3\linewidth,
% height=.25\linewidth,
width=.9\linewidth,
height=.4\linewidth,
ylabel near ticks,
x label style={at={(axis description cs:0.5,-0.22)},anchor=north},
]
\addplot [semithick, steelblue31119180]
table {%
1 0.322265625
2 0.328125
3 0.345703125
4 0.31640625
5 0.32421875
6 0.337890625
7 0.34765625
8 0.30078125
10 0.302734375
11 0.32421875
12 0.330078125
14 0.341796875
15 0.33203125
16 0.3125
17 0.353515625
18 0.3515625
19 0.318359375
20 0.26953125
21 0.291015625
22 0.33984375
23 0.322265625
24 0.3046875
26 0.34765625
27 0.3515625
28 0.345703125
29 0.35546875
30 0.3203125
31 0.3203125
32 0.3359375
33 0.3203125
34 0.35546875
35 0.361328125
36 0.3359375
37 0.31640625
38 0.34375
39 0.30859375
40 0.330078125
41 0.318359375
43 0.33203125
44 0.306640625
45 0.37890625
46 0.369140625
47 0.326171875
48 0.357421875
49 0.2890625
50 0.337890625
51 0.33203125
52 0.337890625
53 0.390625
54 0.318359375
55 0.310546875
56 0.32421875
58 0.345703125
59 0.33984375
61 0.353515625
62 0.34765625
63 0.3046875
64 0.318359375
66 0.345703125
67 0.328125
68 0.337890625
69 0.3203125
70 0.35546875
71 0.3671875
72 0.337890625
73 0.32421875
74 0.349609375
75 0.3125
76 0.35546875
77 0.328125
78 0.345703125
79 0.3359375
80 0.341796875
81 0.302734375
82 0.37890625
83 0.306640625
84 0.349609375
85 0.337890625
86 0.34375
87 0.34765625
88 0.326171875
89 0.373046875
90 0.34375
91 0.345703125
93 0.365234375
94 0.326171875
95 0.34375
96 0.353515625
97 0.330078125
99 0.330078125
100 0.330078125
101 0.318359375
102 0.365234375
104 0.359375
105 0.353515625
106 0.33984375
107 0.345703125
108 0.380859375
109 0.3515625
110 0.30859375
111 0.328125
112 0.318359375
113 0.318359375
115 0.361328125
116 0.361328125
117 0.369140625
118 0.345703125
119 0.33984375
120 0.3359375
121 0.353515625
122 0.3359375
123 0.3046875
124 0.3671875
126 0.302734375
127 0.337890625
128 0.35546875
129 0.328125
130 0.376953125
131 0.357421875
132 0.34765625
133 0.357421875
135 0.31640625
137 0.337890625
138 0.330078125
139 0.357421875
140 0.349609375
141 0.32421875
142 0.34375
143 0.33984375
144 0.3828125
145 0.369140625
146 0.353515625
147 0.3203125
148 0.353515625
149 0.337890625
151 0.361328125
153 0.35546875
154 0.34765625
155 0.359375
156 0.3515625
157 0.345703125
158 0.322265625
159 0.328125
160 0.3515625
161 0.322265625
162 0.37890625
163 0.39453125
164 0.349609375
165 0.337890625
166 0.35546875
167 0.37109375
169 0.3203125
170 0.322265625
171 0.353515625
172 0.369140625
173 0.33984375
174 0.36328125
175 0.34765625
176 0.326171875
177 0.345703125
178 0.33984375
179 0.376953125
180 0.38671875
181 0.3515625
182 0.34375
183 0.373046875
184 0.333984375
185 0.376953125
186 0.392578125
187 0.380859375
190 0.380859375
191 0.38671875
192 0.390625
193 0.40234375
194 0.41015625
195 0.37109375
196 0.40234375
198 0.412109375
199 0.412109375
200 0.3984375
201 0.43359375
203 0.369140625
204 0.470703125
205 0.39453125
206 0.40234375
207 0.451171875
208 0.416015625
209 0.458984375
210 0.484375
211 0.482421875
212 0.482421875
213 0.482421875
214 0.4921875
215 0.439453125
216 0.490234375
217 0.439453125
219 0.421875
220 0.45703125
221 0.4609375
222 0.4375
223 0.44921875
224 0.439453125
225 0.44140625
226 0.501953125
227 0.470703125
229 0.5078125
230 0.48046875
231 0.4921875
232 0.431640625
233 0.45703125
234 0.466796875
235 0.466796875
236 0.48046875
237 0.4765625
238 0.48046875
239 0.4609375
240 0.474609375
242 0.5
243 0.513671875
244 0.517578125
245 0.501953125
246 0.548828125
247 0.568359375
248 0.58203125
249 0.61328125
250 0.58203125
251 0.611328125
252 0.638671875
253 0.703125
254 0.642578125
255 0.712890625
256 0.7265625
258 0.748046875
259 0.75
260 0.802734375
261 0.892578125
262 0.90234375
263 0.943359375
264 0.958984375
265 0.962890625
266 0.97265625
268 0.99609375
269 1
270 1
271 1
272 1
274 1
275 1
276 1
277 1
278 1
279 1
280 1
281 1
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 1
291 1
292 1
293 1
295 1
296 1
297 1
298 1
299 1
300 1
301 1
302 1
303 1
304 1
305 1
306 1
307 1
308 1
309 1
310 1
312 1
313 1
314 1
315 1
316 1
317 1
318 1
319 1
320 1
321 1
322 1
323 1
325 1
326 1
327 1
328 1
329 1
330 1
331 1
332 1
333 1
334 1
335 1
336 1
337 1
338 1
339 1
341 1
342 1
343 1
344 1
345 1
346 1
347 1
348 1
349 1
350 1
351 1
352 1
353 1
354 1
355 1
356 1
358 1
359 1
360 1
361 1
362 1
363 1
364 1
365 1
366 1
367 1
368 1
369 1
370 1
373 1
374 1
375 1
376 1
377 1
378 1
379 1
380 1
381 1
382 1
383 1
384 1
385 1
386 1
387 1
388 1
390 1
391 1
392 1
393 1
394 1
395 1
396 1
397 1
398 1
399 1
400 1
401 1
402 1
403 1
404 1
405 1
406 1
407 1
408 1
409 1
410 1
411 1
412 1
413 1
414 1
415 1
416 1
417 1
418 1
419 1
420 1
421 1
422 1
423 1
424 1
425 1
426 1
427 1
428 1
430 1
431 1
432 1
433 1
435 1
436 1
437 1
438 1
439 1
440 1
441 1
442 1
444 1
445 1
446 1
447 1
448 1
450 1
451 1
452 1
453 1
454 1
455 1
456 1
457 1
459 1
460 1
461 1
462 1
463 1
464 1
465 1
466 1
467 1
468 1
469 1
470 1
471 1
472 1
474 1
475 1
476 1
478 1
479 1
480 1
481 1
482 1
483 1
484 1
485 1
486 1
487 1
488 1
489 1
490 1
491 1
492 1
494 1
495 1
496 1
497 1
498 1
499 1
500 1
502 1
503 1
504 1
505 1
507 1
508 1
509 1
510 1
511 1
512 1
513 1
514 1
515 1
517 1
518 1
519 1
520 1
521 1
522 1
523 1
524 1
525 1
527 1
528 1
529 1
530 1
531 1
532 1
533 1
534 1
535 1
536 1
537 1
538 1
539 1
540 1
541 1
542 1
543 1
544 1
545 1
547 1
548 1
549 1
550 1
551 1
552 1
553 1
554 1
555 1
556 1
557 1
558 1
559 1
560 1
561 1
562 1
563 1
564 1
565 1
567 1
568 1
569 1
570 1
571 1
572 1
573 1
574 1
576 1
577 1
578 1
580 1
581 1
585 1
586 1
587 1
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 1
597 1
598 1
599 1
600 1
601 1
602 1
603 1
604 1
605 1
606 1
607 1
608 1
609 1
610 1
611 1
612 1
613 1
614 1
615 1
616 1
617 1
618 1
619 1
620 1
621 1
622 1
623 1
624 1
625 1
626 1
627 1
628 1
629 1
630 1
631 1
633 1
634 1
635 1
636 1
637 1
638 1
639 1
640 1
641 1
642 1
643 1
644 1
645 1
646 1
647 1
649 1
650 1
651 1
652 1
653 1
654 1
655 1
656 1
657 1
658 1
659 1
660 1
661 1
662 1
663 1
664 1
665 1
666 1
667 1
668 1
670 1
671 1
672 1
673 1
674 1
675 1
676 1
677 1
678 1
679 1
680 1
681 1
683 1
684 1
685 1
686 1
687 1
688 1
689 1
690 1
691 1
692 1
693 1
694 1
695 1
696 1
697 1
698 1
699 1
700 1
701 1
703 1
704 1
706 1
707 1
708 1
709 1
710 1
711 1
712 1
713 1
714 1
715 1
716 1
717 1
718 1
719 1
720 1
721 1
722 1
723 1
724 1
725 1
726 1
727 1
728 1
729 1
730 1
731 1
732 1
733 1
734 1
735 1
736 1
737 1
738 1
739 1
740 1
741 1
742 1
743 1
744 1
745 1
746 1
747 1
748 1
750 1
751 1
752 1
753 1
754 1
756 1
757 1
758 1
759 1
760 1
762 1
763 1
764 1
765 1
766 1
767 1
768 1
769 1
770 1
771 1
772 1
773 1
774 1
776 1
777 1
778 1
779 1
780 1
781 1
782 1
783 1
784 1
786 1
787 1
788 1
789 1
790 1
791 1
792 1
794 1
795 1
796 1
797 1
798 1
799 1
800 1
801 1
803 1
804 1
805 1
806 1
807 1
808 1
809 1
810 1
811 1
812 1
813 1
814 1
815 1
816 1
817 1
818 1
819 1
820 1
821 1
822 1
823 1
824 1
825 1
826 1
827 1
828 1
829 1
830 1
831 1
832 1
833 1
834 1
835 1
836 1
837 1
838 1
839 1
840 1
841 1
843 1
844 1
845 1
846 1
848 1
849 1
850 1
851 1
852 1
854 1
855 1
856 1
857 1
858 1
859 1
860 1
861 1
862 1
863 1
866 1
867 1
868 1
869 1
870 1
871 1
872 1
873 1
874 1
875 1
877 1
878 1
879 1
880 1
881 1
882 1
883 1
884 1
885 1
886 1
887 1
888 1
889 1
890 1
891 1
893 1
894 1
896 1
897 1
898 1
899 1
900 1
901 1
902 1
903 1
905 1
906 1
907 1
908 1
909 1
911 1
912 1
914 1
915 1
917 1
918 1
919 1
920 1
921 1
922 1
923 1
924 1
925 1
927 1
928 1
929 1
930 1
931 1
932 1
933 1
934 1
935 1
936 1
937 1
938 1
940 1
941 1
942 1
943 1
944 1
945 1
946 1
947 1
948 1
949 1
950 1
951 1
952 1
953 1
954 1
955 1
956 1
957 1
958 1
960 1
961 1
962 1
963 1
964 1
965 1
966 1
968 1
969 1
970 1
971 1
972 1
973 1
974 1
976 1
977 1
978 1
979 1
980 1
981 1
982 1
983 1
984 1
987 1
988 1
989 1
990 1
991 1
992 1
993 1
994 1
995 1
996 1
997 1
999 1
1000 1
1001 1
1002 1
1003 1
1004 1
1005 1
1006 1
1007 1
1008 1
1010 1
1011 1
1012 1
1013 1
1014 1
1015 1
1016 1
1017 1
1018 1
1021 1
1022 1
1023 1
1024 1
1026 1
1027 1
1028 1
1029 1
1030 1
1031 1
1032 1
1033 1
1035 1
1036 1
1037 1
1038 1
1039 1
1040 1
1041 1
1042 1
1043 1
1044 1
1045 1
1046 1
1047 1
1048 1
1049 1
1050 1
1051 1
1052 1
1053 1
1054 1
1055 1
1056 1
1057 1
1059 1
1060 1
1061 1
1063 1
1064 1
1065 1
1066 1
1067 1
1068 1
1069 1
1070 1
1071 1
1072 1
1073 1
1074 1
1075 1
1076 1
1077 1
1078 1
1079 1
1081 1
1082 1
1083 1
1084 1
1086 1
1087 1
1088 1
1089 1
1092 1
1093 1
1094 1
1095 1
1097 1
1098 1
1099 1
1100 1
};
\addlegendentry{Full CSI, training}
\addplot [semithick, darkorange25512714]
table {%
1 0.35546875
2 0.365234375
3 0.298828125
4 0.345703125
5 0.330078125
6 0.322265625
7 0.294921875
8 0.3046875
10 0.3359375
11 0.314453125
12 0.330078125
14 0.29296875
15 0.310546875
16 0.333984375
17 0.349609375
18 0.322265625
19 0.35546875
20 0.326171875
21 0.341796875
22 0.349609375
23 0.31640625
24 0.345703125
26 0.32421875
27 0.33984375
28 0.34765625
29 0.341796875
30 0.345703125
31 0.328125
32 0.365234375
33 0.34765625
34 0.36328125
35 0.357421875
36 0.357421875
37 0.375
38 0.34375
39 0.328125
40 0.32421875
41 0.322265625
43 0.400390625
44 0.376953125
45 0.318359375
46 0.380859375
47 0.3125
48 0.333984375
49 0.34375
50 0.357421875
51 0.3515625
52 0.35546875
53 0.3359375
54 0.3671875
55 0.326171875
56 0.357421875
58 0.36328125
59 0.365234375
61 0.318359375
62 0.349609375
63 0.349609375
64 0.345703125
66 0.35546875
67 0.375
68 0.361328125
69 0.357421875
70 0.326171875
71 0.35546875
72 0.357421875
73 0.34765625
74 0.3671875
75 0.3203125
76 0.392578125
77 0.376953125
78 0.359375
79 0.341796875
80 0.345703125
81 0.34765625
82 0.359375
83 0.34375
84 0.384765625
85 0.390625
86 0.390625
87 0.36328125
88 0.380859375
89 0.35546875
90 0.392578125
91 0.390625
93 0.3671875
94 0.34765625
95 0.369140625
96 0.37109375
97 0.384765625
99 0.35546875
100 0.353515625
101 0.330078125
102 0.3828125
104 0.380859375
105 0.365234375
106 0.392578125
107 0.392578125
108 0.349609375
109 0.375
110 0.380859375
111 0.384765625
112 0.353515625
113 0.361328125
115 0.34765625
116 0.36328125
117 0.404296875
118 0.392578125
119 0.353515625
120 0.373046875
121 0.369140625
122 0.369140625
123 0.35546875
124 0.375
126 0.384765625
127 0.3828125
128 0.4140625
129 0.3984375
130 0.404296875
131 0.3984375
132 0.38671875
133 0.40625
135 0.38671875
137 0.40234375
138 0.392578125
139 0.373046875
140 0.404296875
141 0.3828125
142 0.37109375
143 0.35546875
144 0.404296875
145 0.416015625
146 0.4296875
147 0.384765625
148 0.37109375
149 0.41796875
151 0.43359375
153 0.4140625
154 0.4140625
155 0.388671875
156 0.3828125
157 0.400390625
158 0.412109375
159 0.404296875
160 0.39453125
161 0.419921875
162 0.435546875
163 0.40625
164 0.443359375
165 0.412109375
166 0.37890625
167 0.41796875
169 0.396484375
170 0.400390625
171 0.388671875
172 0.435546875
173 0.400390625
174 0.435546875
175 0.416015625
176 0.408203125
177 0.416015625
178 0.40625
179 0.435546875
180 0.40625
181 0.451171875
182 0.392578125
183 0.4140625
184 0.41796875
185 0.439453125
186 0.44140625
187 0.439453125
190 0.408203125
191 0.423828125
192 0.4140625
193 0.40234375
194 0.423828125
195 0.44140625
196 0.431640625
198 0.421875
199 0.40625
200 0.43359375
201 0.427734375
203 0.423828125
204 0.494140625
205 0.44921875
206 0.46875
207 0.42578125
208 0.439453125
209 0.4453125
210 0.451171875
211 0.4453125
212 0.44921875
213 0.462890625
214 0.447265625
215 0.431640625
216 0.416015625
217 0.45703125
219 0.470703125
220 0.4375
221 0.43359375
222 0.45703125
223 0.4453125
224 0.4296875
225 0.43359375
226 0.48828125
227 0.439453125
229 0.435546875
230 0.423828125
231 0.4609375
232 0.40234375
233 0.44921875
234 0.423828125
235 0.43359375
236 0.4140625
237 0.421875
238 0.4765625
239 0.40234375
240 0.39453125
242 0.400390625
243 0.419921875
244 0.439453125
245 0.421875
246 0.435546875
247 0.447265625
248 0.466796875
249 0.39453125
250 0.4375
251 0.435546875
252 0.41796875
253 0.421875
254 0.453125
255 0.44140625
256 0.44140625
258 0.41015625
259 0.396484375
260 0.44140625
261 0.40234375
262 0.427734375
263 0.421875
264 0.384765625
265 0.4375
266 0.37109375
268 0.44140625
269 0.4140625
270 0.435546875
271 0.404296875
272 0.43359375
274 0.412109375
275 0.3984375
276 0.423828125
277 0.400390625
278 0.42578125
279 0.44140625
280 0.435546875
281 0.41796875
282 0.421875
283 0.42578125
284 0.404296875
285 0.43359375
286 0.41015625
287 0.419921875
288 0.45703125
289 0.423828125
290 0.41796875
291 0.470703125
292 0.466796875
293 0.45703125
295 0.453125
296 0.484375
297 0.46484375
298 0.4765625
299 0.478515625
300 0.44921875
301 0.48046875
302 0.482421875
303 0.451171875
304 0.451171875
305 0.4921875
306 0.498046875
307 0.474609375
308 0.49609375
309 0.4765625
310 0.462890625
312 0.494140625
313 0.474609375
314 0.521484375
315 0.53515625
316 0.517578125
317 0.455078125
318 0.509765625
319 0.486328125
320 0.5078125
321 0.533203125
322 0.537109375
323 0.474609375
325 0.5
326 0.529296875
327 0.46484375
328 0.515625
329 0.462890625
330 0.44921875
331 0.5
332 0.466796875
333 0.5078125
334 0.49609375
335 0.462890625
336 0.48828125
337 0.455078125
338 0.45703125
339 0.498046875
341 0.498046875
342 0.453125
343 0.466796875
344 0.443359375
345 0.474609375
346 0.50390625
347 0.517578125
348 0.4765625
349 0.486328125
350 0.515625
351 0.5
352 0.48828125
353 0.4609375
354 0.544921875
355 0.494140625
356 0.5078125
358 0.51171875
359 0.46875
360 0.466796875
361 0.509765625
362 0.486328125
363 0.486328125
364 0.44921875
365 0.49609375
366 0.482421875
367 0.4765625
368 0.4765625
369 0.451171875
370 0.54296875
373 0.455078125
374 0.49609375
375 0.44921875
376 0.46484375
377 0.486328125
378 0.5234375
379 0.5234375
380 0.486328125
381 0.4921875
382 0.453125
383 0.5234375
384 0.478515625
385 0.498046875
386 0.458984375
387 0.484375
388 0.4765625
390 0.45703125
391 0.455078125
392 0.5234375
393 0.4609375
394 0.541015625
395 0.4609375
396 0.478515625
397 0.513671875
398 0.486328125
399 0.484375
400 0.46484375
401 0.490234375
402 0.478515625
403 0.458984375
404 0.404296875
405 0.5
406 0.474609375
407 0.490234375
408 0.521484375
409 0.4609375
410 0.4609375
411 0.494140625
412 0.48046875
413 0.4375
414 0.439453125
415 0.48046875
416 0.46875
417 0.423828125
418 0.4765625
419 0.5
420 0.462890625
421 0.46484375
422 0.470703125
423 0.462890625
424 0.4921875
425 0.453125
426 0.5
427 0.482421875
428 0.484375
430 0.50390625
431 0.416015625
432 0.4921875
433 0.466796875
435 0.474609375
436 0.451171875
437 0.4609375
438 0.49609375
439 0.4609375
440 0.498046875
441 0.455078125
442 0.470703125
444 0.505859375
445 0.486328125
446 0.515625
447 0.455078125
448 0.46484375
450 0.478515625
451 0.466796875
452 0.4921875
453 0.458984375
454 0.46875
455 0.517578125
456 0.5
457 0.49609375
459 0.451171875
460 0.439453125
461 0.49609375
462 0.439453125
463 0.546875
464 0.505859375
465 0.482421875
466 0.458984375
467 0.46484375
468 0.47265625
469 0.517578125
470 0.455078125
471 0.490234375
472 0.451171875
474 0.486328125
475 0.482421875
476 0.466796875
478 0.46875
479 0.513671875
480 0.49609375
481 0.4765625
482 0.50390625
483 0.494140625
484 0.482421875
485 0.498046875
486 0.529296875
487 0.470703125
488 0.515625
489 0.47265625
490 0.541015625
491 0.505859375
492 0.517578125
494 0.51171875
495 0.48046875
496 0.517578125
497 0.513671875
498 0.53515625
499 0.5078125
500 0.478515625
502 0.51953125
503 0.498046875
504 0.51953125
505 0.482421875
507 0.537109375
508 0.498046875
509 0.478515625
510 0.4921875
511 0.466796875
512 0.53515625
513 0.505859375
514 0.51171875
515 0.53515625
517 0.552734375
518 0.501953125
519 0.5078125
520 0.484375
521 0.548828125
522 0.478515625
523 0.486328125
524 0.5625
525 0.505859375
527 0.515625
528 0.50390625
529 0.51171875
530 0.529296875
531 0.5
532 0.48828125
533 0.533203125
534 0.564453125
535 0.55859375
536 0.49609375
537 0.5078125
538 0.5390625
539 0.505859375
540 0.546875
541 0.533203125
542 0.513671875
543 0.564453125
544 0.498046875
545 0.513671875
547 0.505859375
548 0.509765625
549 0.53515625
550 0.54296875
551 0.5625
552 0.513671875
553 0.505859375
554 0.544921875
555 0.556640625
556 0.560546875
557 0.5390625
558 0.52734375
559 0.52734375
560 0.548828125
561 0.525390625
562 0.537109375
563 0.52734375
564 0.54296875
565 0.5390625
567 0.548828125
568 0.58984375
569 0.541015625
570 0.55859375
571 0.53125
572 0.57421875
573 0.55078125
574 0.58203125
576 0.51953125
577 0.5234375
578 0.55859375
580 0.576171875
581 0.55859375
585 0.52734375
586 0.556640625
587 0.578125
589 0.5546875
590 0.560546875
591 0.51953125
592 0.533203125
593 0.591796875
594 0.552734375
595 0.541015625
596 0.578125
597 0.580078125
598 0.59375
599 0.537109375
600 0.494140625
601 0.537109375
602 0.5625
603 0.556640625
604 0.564453125
605 0.587890625
606 0.533203125
607 0.50390625
608 0.546875
609 0.5625
610 0.583984375
611 0.552734375
612 0.544921875
613 0.55859375
614 0.537109375
615 0.56640625
616 0.55078125
617 0.5703125
618 0.599609375
619 0.591796875
620 0.576171875
621 0.5859375
622 0.560546875
623 0.5703125
624 0.55078125
625 0.5546875
626 0.60546875
627 0.568359375
628 0.580078125
629 0.556640625
630 0.580078125
631 0.576171875
633 0.53515625
634 0.5703125
635 0.5546875
636 0.576171875
637 0.59375
638 0.548828125
639 0.517578125
640 0.5859375
641 0.615234375
642 0.5625
643 0.529296875
644 0.564453125
645 0.552734375
646 0.548828125
647 0.533203125
649 0.591796875
650 0.568359375
651 0.56640625
652 0.546875
653 0.56640625
654 0.572265625
655 0.59765625
656 0.5234375
657 0.57421875
658 0.58203125
659 0.5390625
660 0.552734375
661 0.56640625
662 0.5703125
663 0.5390625
664 0.546875
665 0.55078125
666 0.548828125
667 0.564453125
668 0.578125
670 0.564453125
671 0.58984375
672 0.552734375
673 0.5625
674 0.587890625
675 0.587890625
676 0.5859375
677 0.56640625
678 0.58984375
679 0.572265625
680 0.591796875
681 0.62109375
683 0.568359375
684 0.595703125
685 0.611328125
686 0.58203125
687 0.578125
688 0.578125
689 0.5859375
690 0.59375
691 0.6015625
692 0.634765625
693 0.5859375
694 0.5859375
695 0.5703125
696 0.623046875
697 0.56640625
698 0.6171875
699 0.60546875
700 0.619140625
701 0.609375
703 0.591796875
704 0.6171875
706 0.61328125
707 0.5625
708 0.552734375
709 0.615234375
710 0.62109375
711 0.615234375
712 0.65234375
713 0.580078125
714 0.666015625
715 0.650390625
716 0.623046875
717 0.6015625
718 0.64453125
719 0.63671875
720 0.60546875
721 0.64453125
722 0.625
723 0.66796875
724 0.625
725 0.70703125
726 0.615234375
727 0.66015625
728 0.669921875
729 0.642578125
730 0.66796875
731 0.658203125
732 0.666015625
733 0.70703125
734 0.666015625
735 0.7109375
736 0.689453125
737 0.701171875
738 0.7265625
739 0.728515625
740 0.7109375
741 0.7421875
742 0.75390625
743 0.724609375
744 0.744140625
745 0.732421875
746 0.7265625
747 0.76171875
748 0.755859375
750 0.748046875
751 0.771484375
752 0.771484375
753 0.80859375
754 0.787109375
756 0.79296875
757 0.806640625
758 0.822265625
759 0.787109375
760 0.83984375
762 0.86328125
763 0.82421875
764 0.85546875
765 0.8671875
766 0.8671875
767 0.86328125
768 0.83984375
769 0.86328125
770 0.87109375
771 0.869140625
772 0.861328125
773 0.900390625
774 0.892578125
776 0.880859375
777 0.900390625
778 0.876953125
779 0.88671875
780 0.884765625
781 0.853515625
782 0.875
783 0.884765625
784 0.912109375
786 0.91796875
787 0.912109375
788 0.900390625
789 0.921875
790 0.923828125
791 0.8984375
792 0.912109375
794 0.91015625
795 0.9296875
796 0.9453125
797 0.92578125
798 0.91796875
799 0.916015625
800 0.916015625
801 0.919921875
803 0.8984375
804 0.9140625
805 0.921875
806 0.9296875
807 0.91796875
808 0.94140625
809 0.92578125
810 0.91015625
811 0.931640625
812 0.927734375
813 0.931640625
814 0.939453125
815 0.931640625
816 0.912109375
817 0.927734375
818 0.931640625
819 0.927734375
820 0.9375
821 0.947265625
822 0.919921875
823 0.9453125
824 0.943359375
825 0.931640625
826 0.958984375
827 0.931640625
828 0.94140625
829 0.939453125
830 0.93359375
831 0.939453125
832 0.943359375
833 0.943359375
834 0.92578125
835 0.9375
836 0.9609375
837 0.947265625
838 0.935546875
839 0.970703125
840 0.947265625
841 0.94140625
843 0.962890625
844 0.939453125
845 0.955078125
846 0.953125
848 0.96484375
849 0.94140625
850 0.943359375
851 0.951171875
852 0.947265625
854 0.951171875
855 0.9375
856 0.9375
857 0.962890625
858 0.943359375
859 0.94140625
860 0.947265625
861 0.958984375
862 0.947265625
863 0.95703125
866 0.9609375
867 0.955078125
868 0.931640625
869 0.9609375
870 0.96484375
871 0.953125
872 0.96484375
873 0.95703125
874 0.958984375
875 0.9609375
877 0.96484375
878 0.962890625
879 0.9375
880 0.955078125
881 0.96484375
882 0.96875
883 0.97265625
884 0.95703125
885 0.97265625
886 0.958984375
887 0.95703125
888 0.966796875
889 0.953125
890 0.955078125
891 0.955078125
893 0.96875
894 0.958984375
896 0.962890625
897 0.966796875
898 0.982421875
899 0.96875
900 0.947265625
901 0.966796875
902 0.974609375
903 0.9765625
905 0.96875
906 0.958984375
907 0.97265625
908 0.97265625
909 0.95703125
911 0.95703125
912 0.970703125
914 0.9765625
915 0.97265625
917 0.966796875
918 0.98046875
919 0.978515625
920 0.97265625
921 0.9765625
922 0.978515625
923 0.978515625
924 0.958984375
925 0.96875
927 0.984375
928 0.970703125
929 0.96484375
930 0.978515625
931 0.982421875
932 0.98046875
933 0.974609375
934 0.98046875
935 0.9609375
936 0.984375
937 0.97265625
938 0.98046875
940 0.98046875
941 0.97265625
942 0.978515625
943 0.974609375
944 0.9765625
945 0.974609375
946 0.97265625
947 0.9765625
948 0.974609375
949 0.974609375
950 0.982421875
951 0.96875
952 0.978515625
953 0.978515625
954 0.96484375
955 0.978515625
956 0.9765625
957 0.978515625
958 0.9765625
960 0.974609375
961 0.986328125
962 0.978515625
963 0.98046875
964 0.984375
965 0.982421875
966 0.978515625
968 0.978515625
969 0.9609375
970 0.958984375
971 0.966796875
972 0.96875
973 0.978515625
974 0.974609375
976 0.974609375
977 0.98046875
978 0.984375
979 0.978515625
980 0.96484375
981 0.970703125
982 0.9765625
983 0.974609375
984 0.96875
987 0.984375
988 0.978515625
989 0.974609375
990 0.982421875
991 0.978515625
992 0.982421875
993 0.9609375
994 0.974609375
995 0.982421875
996 0.974609375
997 0.986328125
999 0.986328125
1000 0.97265625
1001 0.98828125
1002 0.9765625
1003 0.982421875
1004 0.986328125
1005 0.984375
1006 0.974609375
1007 0.98828125
1008 0.97265625
1010 0.978515625
1011 0.978515625
1012 0.98046875
1013 0.98828125
1014 0.982421875
1015 0.990234375
1016 0.982421875
1017 0.986328125
1018 0.98046875
1021 0.978515625
1022 0.982421875
1023 0.98828125
1024 0.994140625
1026 0.966796875
1027 0.97265625
1028 0.966796875
1029 0.9765625
1030 0.96875
1031 0.9765625
1032 0.986328125
1033 0.98046875
1035 0.98828125
1036 0.986328125
1037 0.990234375
1038 0.966796875
1039 0.97265625
1040 0.96875
1041 0.974609375
1042 0.974609375
1043 0.982421875
1044 0.982421875
1045 0.984375
1046 0.97265625
1047 0.984375
1048 0.970703125
1049 0.9765625
1050 0.978515625
1051 0.966796875
1052 0.966796875
1053 0.97265625
1054 0.978515625
1055 0.96484375
1056 0.962890625
1057 0.98046875
1059 0.978515625
1060 0.984375
1061 0.982421875
1063 0.986328125
1064 0.9765625
1065 0.9765625
1066 0.97265625
1067 0.984375
1068 0.978515625
1069 0.984375
1070 0.9765625
1071 0.9765625
1072 0.984375
1073 0.974609375
1074 0.984375
1075 0.986328125
1076 0.990234375
1077 0.986328125
1078 0.986328125
1079 0.986328125
1081 0.98046875
1082 0.98046875
1083 0.974609375
1084 0.9765625
1086 0.9921875
1087 0.984375
1088 0.9921875
1089 0.986328125
1092 0.982421875
1093 0.984375
1094 0.978515625
1095 0.984375
1097 0.984375
1098 0.982421875
1099 0.978515625
1100 0.982421875
};
\addlegendentry{Partial CSI, training}
\addplot [semithick, forestgreen4416044]
table {%
1 0.33984375
2 0.33984375
3 0.33984375
4 0.33984375
5 0.33984375
6 0.33984375
7 0.33984375
8 0.33984375
10 0.33984375
11 0.33984375
12 0.33984375
14 0.33984375
15 0.33984375
16 0.33984375
17 0.3359375
18 0.33203125
19 0.33203125
20 0.33203125
21 0.33203125
22 0.33203125
23 0.328125
24 0.328125
26 0.328125
27 0.328125
28 0.328125
29 0.33203125
30 0.33203125
31 0.33203125
32 0.33203125
33 0.33203125
34 0.33203125
35 0.33203125
36 0.33203125
37 0.328125
38 0.31640625
39 0.31640625
40 0.328125
41 0.33203125
43 0.33203125
44 0.33203125
45 0.33203125
46 0.33203125
47 0.33203125
48 0.33203125
49 0.33984375
50 0.3359375
51 0.3359375
52 0.3359375
53 0.3359375
54 0.3359375
55 0.3359375
56 0.3359375
58 0.3359375
59 0.3359375
61 0.3359375
62 0.3359375
63 0.3359375
64 0.33203125
66 0.33203125
67 0.33203125
68 0.33203125
69 0.3359375
70 0.3359375
71 0.3359375
72 0.3359375
73 0.3359375
74 0.33203125
75 0.33203125
76 0.33203125
77 0.33203125
78 0.33984375
79 0.33984375
80 0.33984375
81 0.33984375
82 0.33984375
83 0.33984375
84 0.3359375
85 0.3359375
86 0.3359375
87 0.3359375
88 0.3359375
89 0.3359375
90 0.3359375
91 0.33203125
93 0.33203125
94 0.3359375
95 0.3359375
96 0.3359375
97 0.33984375
99 0.3359375
100 0.3359375
101 0.3359375
102 0.3359375
104 0.3359375
105 0.3359375
106 0.3359375
107 0.33984375
108 0.33984375
109 0.33984375
110 0.33984375
111 0.33984375
112 0.33984375
113 0.34375
115 0.34375
116 0.34375
117 0.33984375
118 0.33984375
119 0.33984375
120 0.33984375
121 0.33984375
122 0.3359375
123 0.33984375
124 0.33984375
126 0.33984375
127 0.33984375
128 0.33984375
129 0.33984375
130 0.33984375
131 0.34375
132 0.34375
133 0.34375
135 0.34375
137 0.34375
138 0.34765625
139 0.33984375
140 0.33984375
141 0.33984375
142 0.33984375
143 0.33984375
144 0.33984375
145 0.33984375
146 0.33984375
147 0.3359375
148 0.3359375
149 0.33984375
151 0.33984375
153 0.34375
154 0.33984375
155 0.34375
156 0.34375
157 0.34375
158 0.34375
159 0.34375
160 0.34765625
161 0.34765625
162 0.34765625
163 0.3515625
164 0.34765625
165 0.34375
166 0.34375
167 0.34375
169 0.34375
170 0.34375
171 0.34375
172 0.34765625
173 0.34375
174 0.34375
175 0.3359375
176 0.33984375
177 0.33984375
178 0.33984375
179 0.33984375
180 0.33984375
181 0.33984375
182 0.3359375
183 0.3359375
184 0.3359375
185 0.33984375
186 0.33984375
187 0.34375
190 0.34375
191 0.34375
192 0.359375
193 0.36328125
194 0.3671875
195 0.375
196 0.38671875
198 0.40234375
199 0.41015625
200 0.41796875
201 0.4296875
203 0.4375
204 0.4453125
205 0.45703125
206 0.4609375
207 0.46484375
208 0.4765625
209 0.49609375
210 0.49609375
211 0.5
212 0.4921875
213 0.48046875
214 0.4765625
215 0.48046875
216 0.47265625
217 0.48046875
219 0.4453125
220 0.46484375
221 0.4609375
222 0.46484375
223 0.4609375
224 0.46484375
225 0.4609375
226 0.46875
227 0.47265625
229 0.46875
230 0.4765625
231 0.47265625
232 0.47265625
233 0.46875
234 0.48046875
235 0.4765625
236 0.4765625
237 0.47265625
238 0.4765625
239 0.484375
240 0.4921875
242 0.49609375
243 0.5390625
244 0.5625
245 0.5859375
246 0.61328125
247 0.62109375
248 0.625
249 0.625
250 0.6328125
251 0.64453125
252 0.66015625
253 0.6640625
254 0.67578125
255 0.703125
256 0.72265625
258 0.80078125
259 0.82421875
260 0.8828125
261 0.90234375
262 0.94140625
263 0.97265625
264 0.98046875
265 0.98046875
266 0.9921875
268 1
269 1
270 1
271 1
272 1
274 1
275 1
276 1
277 1
278 1
279 1
280 1
281 1
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 1
291 1
292 1
293 1
295 1
296 1
297 1
298 1
299 1
300 1
301 1
302 1
303 1
304 1
305 1
306 1
307 1
308 1
309 1
310 1
312 1
313 1
314 1
315 1
316 1
317 1
318 1
319 1
320 1
321 1
322 1
323 1
325 1
326 1
327 1
328 1
329 1
330 1
331 1
332 1
333 1
334 1
335 1
336 1
337 1
338 1
339 1
341 1
342 1
343 1
344 1
345 1
346 1
347 1
348 1
349 1
350 1
351 1
352 1
353 1
354 1
355 1
356 1
358 1
359 1
360 1
361 1
362 1
363 1
364 1
365 1
366 1
367 1
368 1
369 1
370 1
373 1
374 1
375 1
376 1
377 1
378 1
379 1
380 1
381 1
382 1
383 1
384 1
385 1
386 1
387 1
388 1
390 1
391 1
392 1
393 1
394 1
395 1
396 1
397 1
398 1
399 1
400 1
401 1
402 1
403 1
404 1
405 1
406 1
407 1
408 1
409 1
410 1
411 1
412 1
413 1
414 1
415 1
416 1
417 1
418 1
419 1
420 1
421 1
422 1
423 1
424 1
425 1
426 1
427 1
428 1
430 1
431 1
432 1
433 1
435 1
436 1
437 1
438 1
439 1
440 1
441 1
442 1
444 1
445 1
446 1
447 1
448 1
450 1
451 1
452 1
453 1
454 1
455 1
456 1
457 1
459 1
460 1
461 1
462 1
463 1
464 1
465 1
466 1
467 1
468 1
469 1
470 1
471 1
472 1
474 1
475 1
476 1
478 1
479 1
480 1
481 1
482 1
483 1
484 1
485 1
486 1
487 1
488 1
489 1
490 1
491 1
492 1
494 1
495 1
496 1
497 1
498 1
499 1
500 1
502 1
503 1
504 1
505 1
507 1
508 1
509 1
510 1
511 1
512 1
513 1
514 1
515 1
517 1
518 1
519 1
520 1
521 1
522 1
523 1
524 1
525 1
527 1
528 1
529 1
530 1
531 1
532 1
533 1
534 1
535 1
536 1
537 1
538 1
539 1
540 1
541 1
542 1
543 1
544 1
545 1
547 1
548 1
549 1
550 1
551 1
552 1
553 1
554 1
555 1
556 1
557 1
558 1
559 1
560 1
561 1
562 1
563 1
564 1
565 1
567 1
568 1
569 1
570 1
571 1
572 1
573 1
574 1
576 1
577 1
578 1
580 1
581 1
585 1
586 1
587 1
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 1
597 1
598 1
599 1
600 1
601 1
602 1
603 1
604 1
605 1
606 1
607 1
608 1
609 1
610 1
611 1
612 1
613 1
614 1
615 1
616 1
617 1
618 1
619 1
620 1
621 1
622 1
623 1
624 1
625 1
626 1
627 1
628 1
629 1
630 1
631 1
633 1
634 1
635 1
636 1
637 1
638 1
639 1
640 1
641 1
642 1
643 1
644 1
645 1
646 1
647 1
649 1
650 1
651 1
652 1
653 1
654 1
655 1
656 1
657 1
658 1
659 1
660 1
661 1
662 1
663 1
664 1
665 1
666 1
667 1
668 1
670 1
671 1
672 1
673 1
674 1
675 1
676 1
677 1
678 1
679 1
680 1
681 1
683 1
684 1
685 1
686 1
687 1
688 1
689 1
690 1
691 1
692 1
693 1
694 1
695 1
696 1
697 1
698 1
699 1
700 1
701 1
703 1
704 1
706 1
707 1
708 1
709 1
710 1
711 1
712 1
713 1
714 1
715 1
716 1
717 1
718 1
719 1
720 1
721 1
722 1
723 1
724 1
725 1
726 1
727 1
728 1
729 1
730 1
731 1
732 1
733 1
734 1
735 1
736 1
737 1
738 1
739 1
740 1
741 1
742 1
743 1
744 1
745 1
746 1
747 1
748 1
750 1
751 1
752 1
753 1
754 1
756 1
757 1
758 1
759 1
760 1
762 1
763 1
764 1
765 1
766 1
767 1
768 1
769 1
770 1
771 1
772 1
773 1
774 1
776 1
777 1
778 1
779 1
780 1
781 1
782 1
783 1
784 1
786 1
787 1
788 1
789 1
790 1
791 1
792 1
794 1
795 1
796 1
797 1
798 1
799 1
800 1
801 1
803 1
804 1
805 1
806 1
807 1
808 1
809 1
810 1
811 1
812 1
813 1
814 1
815 1
816 1
817 1
818 1
819 1
820 1
821 1
822 1
823 1
824 1
825 1
826 1
827 1
828 1
829 1
830 1
831 1
832 1
833 1
834 1
835 1
836 1
837 1
838 1
839 1
840 1
841 1
843 1
844 1
845 1
846 1
848 1
849 1
850 1
851 1
852 1
854 1
855 1
856 1
857 1
858 1
859 1
860 1
861 1
862 1
863 1
866 1
867 1
868 1
869 1
870 1
871 1
872 1
873 1
874 1
875 1
877 1
878 1
879 1
880 1
881 1
882 1
883 1
884 1
885 1
886 1
887 1
888 1
889 1
890 1
891 1
893 1
894 1
896 1
897 1
898 1
899 1
900 1
901 1
902 1
903 1
905 1
906 1
907 1
908 1
909 1
911 1
912 1
914 1
915 1
917 1
918 1
919 1
920 1
921 1
922 1
923 1
924 1
925 1
927 1
928 1
929 1
930 1
931 1
932 1
933 1
934 1
935 1
936 1
937 1
938 1
940 1
941 1
942 1
943 1
944 1
945 1
946 1
947 1
948 1
949 1
950 1
951 1
952 1
953 1
954 1
955 1
956 1
957 1
958 1
960 1
961 1
962 1
963 1
964 1
965 1
966 1
968 1
969 1
970 1
971 1
972 1
973 1
974 1
976 1
977 1
978 1
979 1
980 1
981 1
982 1
983 1
984 1
987 1
988 1
989 1
990 1
991 1
992 1
993 1
994 1
995 1
996 1
997 1
999 1
1000 1
1001 1
1002 1
1003 1
1004 1
1005 1
1006 1
1007 1
1008 1
1010 1
1011 1
1012 1
1013 1
1014 1
1015 1
1016 1
1017 1
1018 1
1021 1
1022 1
1023 1
1024 1
1026 1
1027 1
1028 1
1029 1
1030 1
1031 1
1032 1
1033 1
1035 1
1036 1
1037 1
1038 1
1039 1
1040 1
1041 1
1042 1
1043 1
1044 1
1045 1
1046 1
1047 1
1048 1
1049 1
1050 1
1051 1
1052 1
1053 1
1054 1
1055 1
1056 1
1057 1
1059 1
1060 1
1061 1
1063 1
1064 1
1065 1
1066 1
1067 1
1068 1
1069 1
1070 1
1071 1
1072 1
1073 1
1074 1
1075 1
1076 1
1077 1
1078 1
1079 1
1081 1
1082 1
1083 1
1084 1
1086 1
1087 1
1088 1
1089 1
1092 1
1093 1
1094 1
1095 1
1097 1
1098 1
1099 1
1100 1
};
\addlegendentry{Full CSI, testing}
\addplot [semithick, crimson2143940]
table {%
1 0.33203125
2 0.33203125
3 0.328125
4 0.328125
5 0.328125
6 0.33203125
7 0.328125
8 0.328125
10 0.33203125
11 0.328125
12 0.33203125
14 0.34375
15 0.34765625
16 0.34375
17 0.33984375
18 0.34375
19 0.34375
20 0.33984375
21 0.33984375
22 0.33984375
23 0.33984375
24 0.3359375
26 0.3359375
27 0.3359375
28 0.33203125
29 0.33203125
30 0.3359375
31 0.33984375
32 0.33984375
33 0.3359375
34 0.3359375
35 0.34765625
36 0.34765625
37 0.34765625
38 0.34765625
39 0.34765625
40 0.34375
41 0.33984375
43 0.33984375
44 0.3359375
45 0.33984375
46 0.33984375
47 0.33984375
48 0.33984375
49 0.33984375
50 0.34375
51 0.34375
52 0.34375
53 0.34375
54 0.34375
55 0.34375
56 0.33984375
58 0.34375
59 0.34375
61 0.34375
62 0.34375
63 0.34375
64 0.33984375
66 0.34765625
67 0.3515625
68 0.3515625
69 0.3515625
70 0.35546875
71 0.359375
72 0.35546875
73 0.359375
74 0.35546875
75 0.35546875
76 0.359375
77 0.359375
78 0.359375
79 0.359375
80 0.359375
81 0.359375
82 0.36328125
83 0.359375
84 0.359375
85 0.359375
86 0.3671875
87 0.3671875
88 0.36328125
89 0.359375
90 0.3671875
91 0.3671875
93 0.375
94 0.37109375
95 0.37109375
96 0.37109375
97 0.37109375
99 0.3671875
100 0.37109375
101 0.37109375
102 0.375
104 0.37890625
105 0.37890625
106 0.37890625
107 0.3828125
108 0.37890625
109 0.37109375
110 0.37109375
111 0.36328125
112 0.36328125
113 0.35546875
115 0.359375
116 0.359375
117 0.3671875
118 0.36328125
119 0.36328125
120 0.36328125
121 0.36328125
122 0.37890625
123 0.3828125
124 0.3828125
126 0.39453125
127 0.39453125
128 0.38671875
129 0.38671875
130 0.38671875
131 0.3828125
132 0.37890625
133 0.37890625
135 0.37890625
137 0.3828125
138 0.3828125
139 0.3828125
140 0.38671875
141 0.38671875
142 0.3828125
143 0.3828125
144 0.3828125
145 0.3828125
146 0.3828125
147 0.38671875
148 0.3828125
149 0.390625
151 0.390625
153 0.3984375
154 0.40234375
155 0.40234375
156 0.41796875
157 0.41796875
158 0.4140625
159 0.41796875
160 0.4140625
161 0.4140625
162 0.4140625
163 0.42578125
164 0.42578125
165 0.421875
166 0.41796875
167 0.42578125
169 0.42578125
170 0.421875
171 0.40625
172 0.40625
173 0.41015625
174 0.40625
175 0.40625
176 0.41015625
177 0.40625
178 0.41796875
179 0.4296875
180 0.4296875
181 0.43359375
182 0.4375
183 0.4375
184 0.4375
185 0.4375
186 0.43359375
187 0.4453125
190 0.453125
191 0.44140625
192 0.4453125
193 0.44140625
194 0.44921875
195 0.4609375
196 0.47265625
198 0.484375
199 0.47265625
200 0.484375
201 0.48046875
203 0.50390625
204 0.51171875
205 0.5
206 0.50390625
207 0.49609375
208 0.49609375
209 0.4921875
210 0.4921875
211 0.4921875
212 0.5
213 0.4921875
214 0.48046875
215 0.48046875
216 0.484375
217 0.48046875
219 0.4765625
220 0.48828125
221 0.48046875
222 0.48046875
223 0.47265625
224 0.47265625
225 0.48046875
226 0.484375
227 0.48828125
229 0.48046875
230 0.46484375
231 0.46484375
232 0.46484375
233 0.46484375
234 0.47265625
235 0.453125
236 0.44921875
237 0.44921875
238 0.453125
239 0.45703125
240 0.453125
242 0.4375
243 0.4296875
244 0.42578125
245 0.42578125
246 0.4296875
247 0.42578125
248 0.421875
249 0.41796875
250 0.41796875
251 0.42578125
252 0.42578125
253 0.43359375
254 0.43359375
255 0.42578125
256 0.4296875
258 0.4296875
259 0.4296875
260 0.43359375
261 0.42578125
262 0.4140625
263 0.41015625
264 0.40234375
265 0.40234375
266 0.40234375
268 0.40234375
269 0.41015625
270 0.41015625
271 0.421875
272 0.42578125
274 0.42578125
275 0.41796875
276 0.421875
277 0.42578125
278 0.421875
279 0.4375
280 0.44140625
281 0.44921875
282 0.4453125
283 0.44140625
284 0.44921875
285 0.44921875
286 0.44921875
287 0.46484375
288 0.453125
289 0.44921875
290 0.45703125
291 0.47265625
292 0.48828125
293 0.51171875
295 0.515625
296 0.515625
297 0.515625
298 0.51171875
299 0.53125
300 0.51953125
301 0.52734375
302 0.5234375
303 0.52734375
304 0.51953125
305 0.52734375
306 0.52734375
307 0.5390625
308 0.55078125
309 0.54296875
310 0.5546875
312 0.5703125
313 0.57421875
314 0.57421875
315 0.58203125
316 0.58984375
317 0.57421875
318 0.5703125
319 0.5546875
320 0.546875
321 0.546875
322 0.546875
323 0.55078125
325 0.55078125
326 0.55859375
327 0.55859375
328 0.55859375
329 0.5625
330 0.55078125
331 0.54296875
332 0.54296875
333 0.5390625
334 0.55078125
335 0.5390625
336 0.5390625
337 0.5546875
338 0.55078125
339 0.5390625
341 0.5390625
342 0.546875
343 0.54296875
344 0.52734375
345 0.52734375
346 0.53515625
347 0.53515625
348 0.52734375
349 0.5390625
350 0.54296875
351 0.5390625
352 0.53515625
353 0.52734375
354 0.5234375
355 0.5234375
356 0.53515625
358 0.546875
359 0.55078125
360 0.5546875
361 0.5625
362 0.55859375
363 0.5390625
364 0.5390625
365 0.5390625
366 0.55078125
367 0.55859375
368 0.5625
369 0.5703125
370 0.5703125
373 0.59375
374 0.58984375
375 0.59375
376 0.6015625
377 0.59765625
378 0.59375
379 0.60546875
380 0.6015625
381 0.59765625
382 0.58984375
383 0.57421875
384 0.55078125
385 0.55859375
386 0.55078125
387 0.5546875
388 0.546875
390 0.5703125
391 0.5625
392 0.56640625
393 0.55859375
394 0.5625
395 0.57421875
396 0.58984375
397 0.58984375
398 0.57421875
399 0.55859375
400 0.546875
401 0.546875
402 0.546875
403 0.5390625
404 0.5390625
405 0.5390625
406 0.53515625
407 0.52734375
408 0.51953125
409 0.50390625
410 0.50390625
411 0.50390625
412 0.51171875
413 0.51171875
414 0.51953125
415 0.5234375
416 0.52734375
417 0.53125
418 0.52734375
419 0.53125
420 0.53125
421 0.54296875
422 0.546875
423 0.55078125
424 0.5546875
425 0.5625
426 0.5625
427 0.5703125
428 0.5703125
430 0.58203125
431 0.5703125
432 0.56640625
433 0.546875
435 0.51953125
436 0.5234375
437 0.51953125
438 0.51953125
439 0.52734375
440 0.5234375
441 0.5234375
442 0.52734375
444 0.52734375
445 0.54296875
446 0.5390625
447 0.55078125
448 0.5546875
450 0.5625
451 0.55859375
452 0.55859375
453 0.5703125
454 0.5703125
455 0.56640625
456 0.55859375
457 0.56640625
459 0.5703125
460 0.5625
461 0.56640625
462 0.546875
463 0.5546875
464 0.55078125
465 0.546875
466 0.55078125
467 0.546875
468 0.53515625
469 0.52734375
470 0.51953125
471 0.51953125
472 0.51953125
474 0.515625
475 0.51953125
476 0.51953125
478 0.5234375
479 0.5234375
480 0.52734375
481 0.53125
482 0.54296875
483 0.5546875
484 0.55859375
485 0.5625
486 0.55859375
487 0.5625
488 0.56640625
489 0.5703125
490 0.5703125
491 0.56640625
492 0.5703125
494 0.57421875
495 0.57421875
496 0.578125
497 0.5703125
498 0.5703125
499 0.5703125
500 0.5703125
502 0.56640625
503 0.5625
504 0.5625
505 0.56640625
507 0.5625
508 0.55859375
509 0.56640625
510 0.56640625
511 0.57421875
512 0.578125
513 0.57421875
514 0.57421875
515 0.58203125
517 0.58203125
518 0.58203125
519 0.58203125
520 0.5859375
521 0.59375
522 0.59375
523 0.6015625
524 0.6015625
525 0.59765625
527 0.59765625
528 0.59375
529 0.59765625
530 0.59375
531 0.59375
532 0.59375
533 0.59375
534 0.59375
535 0.5859375
536 0.5859375
537 0.58984375
538 0.5859375
539 0.58984375
540 0.58984375
541 0.58203125
542 0.5859375
543 0.58203125
544 0.58203125
545 0.5703125
547 0.578125
548 0.5703125
549 0.57421875
550 0.57421875
551 0.578125
552 0.58203125
553 0.578125
554 0.5859375
555 0.578125
556 0.58203125
557 0.58984375
558 0.59375
559 0.59765625
560 0.59375
561 0.58984375
562 0.58984375
563 0.58984375
564 0.59765625
565 0.59765625
567 0.59765625
568 0.58984375
569 0.59375
570 0.5859375
571 0.5859375
572 0.5859375
573 0.5859375
574 0.58984375
576 0.59375
577 0.6015625
578 0.60546875
580 0.609375
581 0.61328125
585 0.62109375
586 0.625
587 0.62109375
589 0.61328125
590 0.61328125
591 0.61328125
592 0.61328125
593 0.62109375
594 0.62109375
595 0.62109375
596 0.60546875
597 0.60546875
598 0.6015625
599 0.6015625
600 0.59765625
601 0.58984375
602 0.6015625
603 0.61328125
604 0.6171875
605 0.625
606 0.625
607 0.62109375
608 0.62109375
609 0.609375
610 0.61328125
611 0.61328125
612 0.6171875
613 0.6171875
614 0.60546875
615 0.6015625
616 0.6015625
617 0.60546875
618 0.60546875
619 0.6015625
620 0.6015625
621 0.60546875
622 0.6015625
623 0.59765625
624 0.59375
625 0.58984375
626 0.58984375
627 0.59375
628 0.59375
629 0.59765625
630 0.59765625
631 0.6015625
633 0.5859375
634 0.58984375
635 0.59375
636 0.59765625
637 0.59375
638 0.59765625
639 0.59765625
640 0.60546875
641 0.60546875
642 0.60546875
643 0.609375
644 0.609375
645 0.609375
646 0.61328125
647 0.61328125
649 0.609375
650 0.609375
651 0.60546875
652 0.60546875
653 0.6015625
654 0.60546875
655 0.60546875
656 0.609375
657 0.61328125
658 0.6171875
659 0.61328125
660 0.61328125
661 0.6015625
662 0.59375
663 0.58984375
664 0.59765625
665 0.59765625
666 0.6015625
667 0.5859375
668 0.58984375
670 0.59765625
671 0.60546875
672 0.61328125
673 0.609375
674 0.609375
675 0.60546875
676 0.60546875
677 0.609375
678 0.609375
679 0.6171875
680 0.6171875
681 0.6171875
683 0.62109375
684 0.62109375
685 0.62109375
686 0.625
687 0.625
688 0.6328125
689 0.63671875
690 0.6328125
691 0.6328125
692 0.6328125
693 0.6328125
694 0.63671875
695 0.640625
696 0.640625
697 0.62890625
698 0.6328125
699 0.6328125
700 0.6328125
701 0.625
703 0.6328125
704 0.62890625
706 0.63671875
707 0.640625
708 0.64453125
709 0.64453125
710 0.64453125
711 0.65234375
712 0.6484375
713 0.65234375
714 0.66796875
715 0.66796875
716 0.671875
717 0.67578125
718 0.6796875
719 0.6796875
720 0.6796875
721 0.6796875
722 0.69140625
723 0.69140625
724 0.69140625
725 0.6875
726 0.6875
727 0.68359375
728 0.6796875
729 0.69140625
730 0.69921875
731 0.703125
732 0.71875
733 0.73046875
734 0.734375
735 0.7421875
736 0.73828125
737 0.7421875
738 0.7578125
739 0.76171875
740 0.765625
741 0.7734375
742 0.77734375
743 0.78515625
744 0.79296875
745 0.79296875
746 0.79296875
747 0.79296875
748 0.80078125
750 0.80859375
751 0.8125
752 0.8203125
753 0.81640625
754 0.81640625
756 0.7890625
757 0.79296875
758 0.80078125
759 0.8046875
760 0.8203125
762 0.84375
763 0.84765625
764 0.84765625
765 0.84765625
766 0.859375
767 0.87109375
768 0.87109375
769 0.87109375
770 0.87890625
771 0.87890625
772 0.87109375
773 0.8828125
774 0.87890625
776 0.8828125
777 0.88671875
778 0.89453125
779 0.89453125
780 0.90625
781 0.90625
782 0.90625
783 0.90234375
784 0.8984375
786 0.90625
787 0.90625
788 0.90234375
789 0.8984375
790 0.90234375
791 0.9140625
792 0.9140625
794 0.9140625
795 0.9140625
796 0.9140625
797 0.9140625
798 0.91796875
799 0.9140625
800 0.9140625
801 0.91796875
803 0.9140625
804 0.92578125
805 0.93359375
806 0.9296875
807 0.93359375
808 0.9375
809 0.9375
810 0.9375
811 0.94140625
812 0.94140625
813 0.94140625
814 0.94140625
815 0.9453125
816 0.94140625
817 0.9453125
818 0.9453125
819 0.9453125
820 0.9453125
821 0.9453125
822 0.9453125
823 0.94921875
824 0.953125
825 0.953125
826 0.94921875
827 0.9453125
828 0.9453125
829 0.94140625
830 0.9453125
831 0.953125
832 0.9453125
833 0.953125
834 0.953125
835 0.94921875
836 0.94921875
837 0.953125
838 0.953125
839 0.9453125
840 0.94921875
841 0.94921875
843 0.953125
844 0.953125
845 0.95703125
846 0.953125
848 0.94921875
849 0.94921875
850 0.94921875
851 0.94921875
852 0.94921875
854 0.953125
855 0.94921875
856 0.94921875
857 0.95703125
858 0.9609375
859 0.9609375
860 0.97265625
861 0.97265625
862 0.96875
863 0.9609375
866 0.9609375
867 0.9609375
868 0.9609375
869 0.9609375
870 0.96484375
871 0.9609375
872 0.95703125
873 0.95703125
874 0.94921875
875 0.94921875
877 0.953125
878 0.953125
879 0.953125
880 0.95703125
881 0.96484375
882 0.96484375
883 0.96484375
884 0.96875
885 0.96875
886 0.9609375
887 0.9609375
888 0.9609375
889 0.9609375
890 0.9609375
891 0.9609375
893 0.9609375
894 0.9609375
896 0.9609375
897 0.96484375
898 0.9609375
899 0.95703125
900 0.95703125
901 0.95703125
902 0.95703125
903 0.9609375
905 0.953125
906 0.953125
907 0.94921875
908 0.953125
909 0.95703125
911 0.96484375
912 0.96484375
914 0.9609375
915 0.9609375
917 0.9609375
918 0.9609375
919 0.9609375
920 0.9609375
921 0.9609375
922 0.9609375
923 0.9609375
924 0.9609375
925 0.9609375
927 0.96484375
928 0.96484375
929 0.96484375
930 0.96484375
931 0.96484375
932 0.9609375
933 0.9609375
934 0.9609375
935 0.95703125
936 0.953125
937 0.953125
938 0.95703125
940 0.95703125
941 0.95703125
942 0.9609375
943 0.9609375
944 0.96484375
945 0.96875
946 0.96484375
947 0.96484375
948 0.9609375
949 0.9609375
950 0.9609375
951 0.94921875
952 0.94921875
953 0.94921875
954 0.94921875
955 0.94921875
956 0.953125
957 0.95703125
958 0.9609375
960 0.96484375
961 0.96875
962 0.96875
963 0.96875
964 0.97265625
965 0.97265625
966 0.9609375
968 0.9453125
969 0.94140625
970 0.9453125
971 0.9453125
972 0.94921875
973 0.96484375
974 0.96875
976 0.9765625
977 0.96875
978 0.96875
979 0.96875
980 0.96484375
981 0.96484375
982 0.96484375
983 0.9609375
984 0.96484375
987 0.97265625
988 0.96875
989 0.97265625
990 0.96875
991 0.9609375
992 0.95703125
993 0.953125
994 0.953125
995 0.94921875
996 0.953125
997 0.96875
999 0.96875
1000 0.96875
1001 0.96484375
1002 0.96484375
1003 0.96484375
1004 0.96484375
1005 0.9609375
1006 0.96484375
1007 0.96484375
1008 0.96484375
1010 0.96484375
1011 0.97265625
1012 0.97265625
1013 0.96875
1014 0.96875
1015 0.96875
1016 0.96484375
1017 0.96875
1018 0.96484375
1021 0.9609375
1022 0.95703125
1023 0.95703125
1024 0.95703125
1026 0.95703125
1027 0.953125
1028 0.95703125
1029 0.953125
1030 0.95703125
1031 0.95703125
1032 0.95703125
1033 0.96484375
1035 0.96875
1036 0.9765625
1037 0.96875
1038 0.96484375
1039 0.9609375
1040 0.9609375
1041 0.9609375
1042 0.96484375
1043 0.96484375
1044 0.96484375
1045 0.96875
1046 0.9765625
1047 0.96875
1048 0.96484375
1049 0.96875
1050 0.96875
1051 0.9609375
1052 0.95703125
1053 0.9609375
1054 0.9609375
1055 0.9609375
1056 0.96484375
1057 0.9765625
1059 0.98046875
1060 0.984375
1061 0.984375
1063 0.98046875
1064 0.98046875
1065 0.9765625
1066 0.98046875
1067 0.98046875
1068 0.9765625
1069 0.9765625
1070 0.97265625
1071 0.9765625
1072 0.9765625
1073 0.9765625
1074 0.9765625
1075 0.9765625
1076 0.98046875
1077 0.98046875
1078 0.9765625
1079 0.9765625
1081 0.97265625
1082 0.9765625
1083 0.9765625
1084 0.9765625
1086 0.9765625
1087 0.9765625
1088 0.97265625
1089 0.9765625
1092 0.9609375
1093 0.9609375
1094 0.97265625
1095 0.97265625
1097 0.96875
1098 0.97265625
1099 0.96875
1100 0.96875
};
\addlegendentry{Partial CSI, testing}
\end{axis}

\end{tikzpicture}


==> figs/partial.tex <==
\tikzset{
	anchors1/.pic={
		\draw[step=1, lightgray] (0,0) grid (36, 36);
		\foreach \k in {0,...,3}
		\foreach \l in {0,...,3}
		{
			\fill[plot0] (9*\k+4, 9*\l+4) rectangle (9*\k+5, 9*\l+5);
		}
	},
	anchors2/.pic={
		\draw[step=1, lightgray] (0,0) grid (36, 36);
		\draw[step=9, gray] (0,0) grid (36, 36);
		\foreach \k in {0,...,3}
		\foreach \l in {0,...,3}
		{
		\foreach \i in {0,...,2}
		\foreach \j in {0,...,2}
		{
%				\fill[plot1] (3*\k+3*\i+1, 3*\k+3*\j+1) rectangle (3*\k+3*\i+2, 3*\k+3*\j+2);
				\fill[plot1] (3*\i+1 + 9*\k, 3*\j+1 + 9*\l) rectangle (3*\i+2 + 9*\k, 3*\j + 2 + 9*\l);
		}
		\fill[plot0] (9*\k+4, 9*\l+4) rectangle (9*\k+5, 9*\l+5);
		}
	},
	anchors3/.pic={
		\draw[fill=plot1,fill opacity=.5] (0, 0) rectangle (36, 36);
%		\draw[fill=plot1] (0, 0) rectangle (36, 36);
		\draw[step=1, lightgray] (0,0) grid (36, 36);
		\draw[step=3, gray] (0,0) grid (36, 36);
		\foreach \k in {0,...,3}
		\foreach \l in {0,...,3}
		\foreach \i in {0,...,2}
		\foreach \j in {0,...,2}
		{
			\fill[plot0] (3*\i+1 + 9*\k, 3*\j+1 + 9*\l) rectangle (3*\i+2 + 9*\k, 3*\j + 2 + 9*\l);
		}
	}
}
\begin{tikzpicture}
\tikzstyle{layer} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm, align=center, draw=black]

\node (input) [layer] {Observation $\mathbf{O}$};
\node (layer1) [layer,below=.5 of input] {Normal layer (16 RIS elements)};
\node (layer2) [layer, below=.1 of layer1] {Normal layer (16 RIS elements)};
\node (layer3) [layer, below=1 of layer2] {Expansion layer (144 RIS elements)};
\node (layer4) [layer, below=.1 of layer3] {Normal layer (144 RIS elements)};
\node (layer5) [layer, below=.1 of layer4] {Normal layer (144 RIS elements)};
\node (layer6) [layer, below=1 of layer5] {Expansion layer (1296 RIS elements)};
\node (layer7) [layer, below=.1 of layer6] {Normal layer (1296 RIS elements)};
\node (layer8) [layer, below=.1 of layer7] {Normal layer (1296 RIS elements)};
\node (output) [layer, below=.5 of layer8] {Solution $\boldsymbol{\Phi}$};

\pic[scale=.08] at ($(layer2)!.5!(layer3) + (3, 0)$) {anchors1};
\pic[scale=.08] at ($(layer5)!.5!(layer6) + (3, 0)$) {anchors2};
\pic[scale=.08] at ($(output.north) + (3, 0)$) {anchors3};

\draw[->] (input) -- (layer1);
\draw[->] (layer8) -- (output);
\draw[->] (layer2) -- (layer3);
\draw[->] (layer5) -- (layer6);
\end{tikzpicture}

==> figs/scenario.tex <==
		\begin{tikzpicture}[scale=1]
            \tikzstyle{base}=[isosceles triangle, draw, rotate=90, fill=gray!60, minimum size =0.12cm]
   
			\foreach \i in {1, 1.8, 3.4, 4.2, 5.0, 5.8}
			\foreach \j in {2, 4}
			{
				\fill[gray!30!white] (\i, \j) rectangle (\i+0.6, \j+1);
			}
   
			\foreach \i in {1.4, 3.4}
			\foreach \j in {-0.4, 0.8}
			{
				\fill[gray!30!white] (\i, \j) rectangle (\i+1, \j+1);
			}
			\node[align=center, rectangle,draw, minimum height=.65cm, text width=1cm] (ue) at (4.7,3.5) {Users};
			\draw (1,3.9) -- (2.5,3.9);
			\draw (1,3.1) -- (2.5,3.1);
			\draw (3.3,3.9) -- (6.4,3.9);
			\draw (3.3,3.1) -- (6.4,3.1);
			
			\draw (2.5,-0.4) -- (2.5,3.1);
			\draw (3.3,-0.4) -- (3.3,3.1);
			\draw (2.5,3.9) -- (2.5,5);
			\draw (3.3,3.9) -- (3.3,5);
			
            \node[base] (BS) at (2.45,0.1){};
			\node[below of=BS, yshift=.2cm] (bs) {BS};
            \draw[decoration=expanding waves,decorate] (BS) -- (3.2,1.9, 1.2);
			\node[rectangle, fill=white, draw, scale=.8] (ris) at (3.6,4.1)
			{  \hspace{.0cm}RIS\hspace{.0cm} };
	\end{tikzpicture}

==> figs/system_model_small.tex <==
\begin{tikzpicture}
    \tikzstyle{base}=[isosceles triangle, draw, rotate=90, fill=gray!60, minimum size =.5cm]
	\tikzstyle{user}=[rectangle, draw, fill=gray!60, minimum size =.5cm, rounded corners=0.1cm]
	\tikzstyle{element}=[rectangle, fill=gray!30]
	
	\node[base,label={left:BS}] (BS) at (-3,0){};
	%\draw[decoration=expanding waves,decorate] (BS) -- (-3,1.7);
	\draw[decoration={expanding waves,segment length=6},decorate] (BS) -- (-3,1.5);
	\node[user,label={below:User 1}] (UE1) at (4,2){};
	\node[user,label={below:User 2}] (UE2) at (4,0){};
	\draw[step=0.33cm,thick] (-1,1.98) grid (0, 3);
	\node[label={[label distance=10]above:RIS}] (RIS) at (-0.5, 2.5) {};
	
	% \node at ($(UE1)!.5!(UE2)$) {\vdots};
	\node[above right=.15 and .3 of RIS]{$\boldsymbol{\Phi}$};
	
	\draw[-to,shorten >=3pt] (BS) to node[above left, pos=.1, yshift=-.7cm] {$\mathbf{V}$} (UE1);
	\draw[-to,shorten >=3pt] (BS) to node[above,pos=.3, ] {$\mathbf{D}$} (UE2);
	
	\draw[-to] (BS) to node[above left, pos=.6] {$\mathbf{H}$} (RIS);
	
	\draw[-to,shorten >=3pt] (RIS) to node[left=-1mm, below=0mm, pos=.3] {$\mathbf{G}$} (UE1);
	\draw[-to,shorten >=3pt] (RIS) to node[below=-3mm, left=2mm] {} (UE2);
\end{tikzpicture}

==> figs/test-power-barchart.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
height=.5\linewidth,
width=.5\linewidth,
xbar,
xmode=log,
log origin=infty,
x grid style={darkgray176},
xlabel={Transmit power (W)},
xlabel near ticks,
xmin=1e-4, xmax=1000,
y grid style={darkgray176},
symbolic y coords={
  {SDR (works only with 64 elements)~\cite{fu2019intelligent}},
  Random,
  {Proposed, partial CSI, w/o MC},
  {Proposed, full CSI, w/o MC},
  {Proposed, partial CSI},
  {Proposed, full CSI}
},
ytick=data,
nodes near coords,
nodes near coords align={horizontal},
point meta=rawx,
enlarge x limits={.1,upper},
axis y line*=none,
]
\addplot[xbar,fill=steelblue31119180] coordinates{%
  (3.625,{SDR (works only with 64 elements)~\cite{fu2019intelligent}})
  (821.2,Random)
  (0.0198,{Proposed, partial CSI, w/o MC})
  (.0055,{Proposed, full CSI, w/o MC})
  (.0195,{Proposed, partial CSI})
  (.0044,{Proposed, full CSI})
};
%\draw[draw=none,fill=steelblue31119180] (axis cs:1e-5,-0.4) rectangle (axis cs:3.625,0.4);
%\draw[draw=none,fill=steelblue31119180] (axis cs:1e-5,0.6) rectangle (axis cs:821.2,1.4);
%\draw[draw=none,fill=steelblue31119180] (axis cs:1e-5,1.6) rectangle (axis cs:0.0198,2.4);
%\draw[draw=none,fill=steelblue31119180] (axis cs:1e-5,2.6) rectangle (axis cs:0.0055,3.4);
%\draw[draw=none,fill=steelblue31119180] (axis cs:1e-5,3.6) rectangle (axis cs:0.0195,4.4);
%\draw[draw=none,fill=steelblue31119180] (axis cs:1e-5,4.6) rectangle (axis cs:0.0044,5.4);
\end{axis}

\end{tikzpicture}

==> figs/test-qd-barchart.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
height=.5\linewidth,
width=.5\linewidth,
xbar,
x grid style={darkgray176},
xlabel={QD ratio},
xlabel near ticks,
y grid style={darkgray176},
symbolic y coords={
  {SDR (works only with 64 elements)~\cite{fu2019intelligent}},
  Random,
  {Proposed, partial CSI, w/o MC},
  {Proposed, full CSI, w/o MC},
  {Proposed, partial CSI},
  {Proposed, full CSI}
},
ytick=data,
xmin=0, xmax=1,
enlarge x limits={.1,upper},
nodes near coords,
axis y line*=none,
]
\addplot[xbar, fill=steelblue31119180] coordinates {
  (.95,{SDR (works only with 64 elements)~\cite{fu2019intelligent}})
  (.65,Random)
  (.96,{Proposed, partial CSI, w/o MC})
  (.93,{Proposed, full CSI, w/o MC})
  (.9961,{Proposed, partial CSI})
  (1.,{Proposed, full CSI})
};

%\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.4) rectangle (axis cs:0.95,0.4);
%\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.6) rectangle (axis cs:0.65,1.4);
%\draw[draw=none,fill=steelblue31119180] (axis cs:0,1.6) rectangle (axis cs:0.96,2.4);
%\draw[draw=none,fill=steelblue31119180] (axis cs:0,2.6) rectangle (axis cs:0.93,3.4);
%\draw[draw=none,fill=steelblue31119180] (axis cs:0,3.6) rectangle (axis cs:0.9961,4.4);
%\draw[draw=none,fill=steelblue31119180] (axis cs:0,4.6) rectangle (axis cs:1,5.4);
\end{axis}
\end{tikzpicture}

==> figs/test_noma_power_mutual_coupling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  at={(0.97, 0.02)},
  anchor=south east
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Channel},
xmin=-0.575, xmax=3.825,
width=.95\linewidth,
height=.5\linewidth,
xtick style={color=black},
xtick={0,1.5,3},
xticklabels={Det.,Det. + i.i.d.,I.i.d.},
y grid style={darkgray176},
ylabel={Transmit power (W)},
ymin=0.0022967511389596, ymax=0.818982939898344,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.375,1e-5) rectangle (axis cs:-0.125,0.0034);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Full CSI, with m.c.}

\draw[draw=none,fill=darkorange25512714] (axis cs:-0.125,1e-5) rectangle (axis cs:0.125,0.0195);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Partial CSI, with m.c.}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.125,1e-5) rectangle (axis cs:0.375,0.0032);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Full CSI, without m.c}

\draw[draw=none,fill=crimson2143940] (axis cs:0.375,1e-5) rectangle (axis cs:0.625,0.0191);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{Partial CSI, without m.c.}

\draw[draw=none,fill=steelblue31119180] (axis cs:1.125,1e-5) rectangle (axis cs:1.375,0.0044);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.375,1e-5) rectangle (axis cs:1.625,0.0195);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.625,1e-5) rectangle (axis cs:1.875,0.0055);
\draw[draw=none,fill=crimson2143940] (axis cs:1.875,1e-5) rectangle (axis cs:2.125,0.0198);

\draw[draw=none,fill=steelblue31119180] (axis cs:2.625,1e-5) rectangle (axis cs:2.875,0.468);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.875,1e-5) rectangle (axis cs:3.125,0.437);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.125,1e-5) rectangle (axis cs:3.375,0.476);
\draw[draw=none,fill=crimson2143940] (axis cs:3.375,1e-5) rectangle (axis cs:3.625,0.169);
\end{axis}

\end{tikzpicture}


==> figs/test_noma_power_no_mutual_coupling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Channel},
xmin=-0.575, xmax=3.825,
width=.95\linewidth,
height=.5\linewidth,
xtick style={color=black},
xtick={0,1.5,3},
xticklabels={Det.,Det. + i.i.d.,I.i.d.},
y grid style={darkgray176},
ylabel={Transmit power (W)},
ymin=0.000391462345626504, ymax=1555.36696390443,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.375,1e-5) rectangle (axis cs:-0.125,0.00152);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Proposed, full CSI}

\draw[draw=none,fill=darkorange25512714] (axis cs:-0.125,1e-5) rectangle (axis cs:0.125,0.0154);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Proposed, partial CSI}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.125,1e-5) rectangle (axis cs:0.375,779.6);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Random}

\draw[draw=none,fill=crimson2143940] (axis cs:0.375,1e-5) rectangle (axis cs:0.625,0.12);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{SDR}

\draw[draw=none,fill=steelblue31119180] (axis cs:1.125,1e-5) rectangle (axis cs:1.375,0.000781);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.375,1e-5) rectangle (axis cs:1.625,0.04282);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.625,1e-5) rectangle (axis cs:1.875,721.2);
\draw[draw=none,fill=crimson2143940] (axis cs:1.875,1e-5) rectangle (axis cs:2.125,0.10);

\draw[draw=none,fill=steelblue31119180] (axis cs:2.625,1e-5) rectangle (axis cs:2.875,0.55);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.875,1e-5) rectangle (axis cs:3.125,0.54);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.125,1e-5) rectangle (axis cs:3.375,821.2);
\draw[draw=none,fill=crimson2143940] (axis cs:3.375,1e-5) rectangle (axis cs:3.625,0.57);
\end{axis}

\end{tikzpicture}


==> figs/test_noma_qd_mutual.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Channel},
xmin=-0.575, xmax=3.825,
width=.95\linewidth,
height=.5\linewidth,
xtick style={color=black},
xtick={0,1.5,3},
xticklabel style={rotate=0.0},
xticklabels={Det.,Det. + i.i.d.,I.i.d.},
y grid style={darkgray176},
ylabel={QD ratio},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0.996);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Full CSI, with m.c.}

\draw[draw=none,fill=darkorange25512714] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.9921);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Partial CSI, with m.c.}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.125,0) rectangle (axis cs:0.375,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Full CSI, without m.c.}

\draw[draw=none,fill=crimson2143940] (axis cs:0.375,0) rectangle (axis cs:0.625,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{Partial CSI, without m.c.}

\draw[draw=none,fill=steelblue31119180] (axis cs:1.125,0) rectangle (axis cs:1.375,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.375,0) rectangle (axis cs:1.625,0.96875);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.625,0) rectangle (axis cs:1.875,0.93);
\draw[draw=none,fill=crimson2143940] (axis cs:1.875,0) rectangle (axis cs:2.125,0.96);

\draw[draw=none,fill=steelblue31119180] (axis cs:2.625,0) rectangle (axis cs:2.875,0.3267);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.875,0) rectangle (axis cs:3.125,0.3242);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.125,0) rectangle (axis cs:3.375,0.3);
\draw[draw=none,fill=crimson2143940] (axis cs:3.375,0) rectangle (axis cs:3.625,0.28);
\end{axis}

\end{tikzpicture}


==> figs/test_noma_qd_no_mutual_coupling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Channel},
xmin=-0.575, xmax=3.825,
width=.95\linewidth,
height=.5\linewidth,
xtick style={color=black},
xtick={0,1.5,3},
xticklabels={Det.,Det. + i.i.d.,I.i.d.},
y grid style={darkgray176},
ylabel={QD portion},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.375,0) rectangle (axis cs:-0.125,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Proposed, full CSI}

\draw[draw=none,fill=darkorange25512714] (axis cs:-0.125,0) rectangle (axis cs:0.125,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Proposed, partial CSI}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.125,0) rectangle (axis cs:0.375,0.63);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Random}

\draw[draw=none,fill=crimson2143940] (axis cs:0.375,0) rectangle (axis cs:0.625,0.96);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{SDR}

\draw[draw=none,fill=steelblue31119180] (axis cs:1.125,0) rectangle (axis cs:1.375,1);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.375,0) rectangle (axis cs:1.625,0.9961);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.625,0) rectangle (axis cs:1.875, 0.65);
\draw[draw=none,fill=crimson2143940] (axis cs:1.875,0) rectangle (axis cs:2.125,0.95);

\draw[draw=none,fill=steelblue31119180] (axis cs:2.625,0) rectangle (axis cs:2.875,0.28);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.875,0) rectangle (axis cs:3.125,0.28);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.125,0) rectangle (axis cs:3.375,0.29);
\draw[draw=none,fill=crimson2143940] (axis cs:3.375,0) rectangle (axis cs:3.625,0.26);
\end{axis}

\end{tikzpicture}


==> figs/test_power.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
height=.5\linewidth,
tick align=outside,
tick pos=left,
xmode=log,
x grid style={darkgray176},
xlabel={Transmit power (W)},
xmin=1e-4, xmax=1000,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.69, ymax=5.69,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={
  SDR (works only with 64 elements)~\cite{fu2019intelligent},
  Random,
  {Proposed, partial CSI, w/o MC},
  {Proposed, full CSI, w/o MC},
  {Proposed, partial CSI},
  {Proposed, full CSI}
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:1e-5,-0.4) rectangle (axis cs:3.625,0.4);
\draw[draw=none,fill=steelblue31119180] (axis cs:1e-5,0.6) rectangle (axis cs:821.2,1.4);
\draw[draw=none,fill=steelblue31119180] (axis cs:1e-5,1.6) rectangle (axis cs:0.0198,2.4);
\draw[draw=none,fill=steelblue31119180] (axis cs:1e-5,2.6) rectangle (axis cs:0.0055,3.4);
\draw[draw=none,fill=steelblue31119180] (axis cs:1e-5,3.6) rectangle (axis cs:0.0195,4.4);
\draw[draw=none,fill=steelblue31119180] (axis cs:1e-5,4.6) rectangle (axis cs:0.0044,5.4);
\end{axis}

\end{tikzpicture}

==> figs/test_qd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
height=.5\linewidth,
width=.25\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={QD ratio},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.69, ymax=5.69,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={
  SDR (works only with 64 elements)~\cite{fu2019intelligent},
  Random,
  {Proposed, partial CSI, w/o MC},
  {Proposed, full CSI, w/o MC},
  {Proposed, partial CSI},
  {Proposed, full CSI}
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.4) rectangle (axis cs:0.95,0.4);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.6) rectangle (axis cs:0.65,1.4);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,1.6) rectangle (axis cs:0.96,2.4);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,2.6) rectangle (axis cs:0.93,3.4);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,3.6) rectangle (axis cs:0.9961,4.4);
\draw[draw=none,fill=steelblue31119180] (axis cs:0,4.6) rectangle (axis cs:1,5.4);
\end{axis}

\end{tikzpicture}
